Decoupling multivariate functions using a nonparametric filtered tensor decomposition

Multivariate functions emerge naturally in a wide variety of data-driven models. Popular choices are expressions in the form of basis expansions or neural networks. While highly effective, the resulting functions tend to be hard to interpret, in part because of the large number of required parameters. Decoupling techniques aim at providing an alternative representation of the nonlinearity. The so-called decoupled form is often a more efficient parameterisation of the relationship while being highly structured, favouring interpretability. In this work two new algorithms, based on filtered tensor decompositions of first order derivative information are introduced. The method returns nonparametric estimates of smooth decoupled functions. Direct applications are found in, i.a. the fields of nonlinear system identification and machine learning.

==> Figures/Jacobian_decomp_overview_tikz.tex <==
%\setlength{\unitlength}{1cm}
\begin{tikzpicture}[scale=0.86]

%\draw[step=.5cm,gray,very thin] (0,0) grid (15,20);
%\node at (0,0) {$(0,0)$};
%\node at (5,0) {$5$};
%\node at (10,0) {$10$};
%\node at (0,5) {$5$};
%\node at (0,10) {$10$};
%
%\node at (10,4) {$(10,4)$};

%%%%%%%%%%%
% Diagonal tensor  %
%%%%%%%%%%%
\draw (6.75,-0.75) -- ++(0.5,0) -- ++(0,1) -- ++(-1,0) -- ++(0,-1) -- ++(0.5,0);
\draw (6.75,-0.750) ++(0.5,1) -- ++(0.5,0.5) -- ++(-1,0) -- +(-0.5,-0.5);
\draw (6.75,-.750) ++(0.5,0) -- ++(0.5,0.5) -- +(0,1) +(0,0) -- ++(-1,0) -- +(0,1) +(0,0) -- +(-0.5,-0.5);
\draw [thick] (6.75,-0.75) ++(-0.5,1) -- +(1.5,-0.5);

% V
\draw [fill=lightgray] (6.75,-0.75) ++(1.5,0) rectangle +(1,1.25);
\draw (6.75,-0.75) ++(0,0) ++(2,0.6225) node {$\boldsymbol{V}$};

% W
\draw [fill=lightgray] (6.75,-0.750) ++(-1,0.2) rectangle +(-1,0.8);
\draw (6.75,-0.75) ++(-1.5,0.6) node {$\boldsymbol{W}$};

% H
\draw [fill=lightgray] (6.75,-0.75) ++(0.2,1.7) -- ++(1,0) -- ++(45:1) -- ++(-1,0) -- ++(-135:1);
\draw (6.75,-0.75) ++(1,2) node {$\boldsymbol{G}'$};

%%%%%%%%%%%%%%
% Diagonal plane tensor  %
%%%%%%%%%%%%%%
\draw (11,4) ++(0.5,0) -- ++(45:1) -- ++(-1,0) -- ++(-135:1);
\draw (11,4) ++(-0.5,0) ++(45:1) -- +(0,1);
\draw (11,4) ++(0.5,0) ++(45:1) -- +(0,1);
\draw [fill=lightgray] (11,4) ++(-0.5,1) -- ++(1,-1) -- ++(45:1) -- ++(-1,1) -- +(-135:1);
\draw [teal,thick] (11,4) ++(-0.5,1) ++(45:0.1) -- +(1,-1);
\draw [teal,thick] (11,4) ++(-0.5,1) ++(45:0.3) -- +(1,-1);
\draw [teal,thick] (11,4) ++(-0.5,1) ++(45:0.5) -- +(1,-1);
\draw [teal,thick] (11,4) ++(-0.5,1) ++(45:0.7) -- +(1,-1);
\draw [teal,thick] (11,4) ++(-0.5,1) ++(45:0.9) -- +(1,-1);


\draw (11,4) ++(0.5,1) -- ++(45:1) -- ++(-1,0) -- ++(-135:1);
\draw (11,4) -- ++(0.5,0) -- ++(0,1) -- ++(-1,0) -- ++(0,-1) -- ++(0.5,0);


% V
\draw [fill=lightgray] (11,4) ++(1.5,0.25) rectangle +(1.25,1);
\draw (11,4) ++(1.5,0.75) ++(0.625,0) node {$\boldsymbol{V}^{\text{T}}$};

% W
\draw [fill=lightgray] (11,4) ++(-1,0.2) rectangle +(-1,0.8);
\draw (11,4) ++(-1.5,0.6) node {$\boldsymbol{W}$};


%%%%%%%%%%%%
% Decoupled concat  %
%%%%%%%%%%%%

% W
%\draw [fill=lightgray] (10,9) ++(-1,0.25) rectangle +(-1,0.75);
\draw (11,8) ++(-1.5,0.625) node {$\boldsymbol{W}$};

% Diagonal matrices
% Brackets
\draw (11,8) ++(0,0.2) ++(1,1) node  {\color{teal}\scriptsize{$\left[\phantom{\begin{array}{ccc} g'_1 & & 0 \\   & \ddots & \\ 0 &  & g'_r \end{array} }\right]$}};
\draw (11,8) ++(0,0.2) ++(0.75,0.75) node  {\color{teal}\scriptsize{$\left[\phantom{\begin{array}{ccc} g'_1 & & 0 \\   & \ddots & \\ 0 &  & g'_r \end{array}} \right]$}};
\draw (11,8) ++(0,0.2) ++(0.5,0.5) node  {\color{teal}\scriptsize{$\left[\phantom{\begin{array}{ccc} g'_1 & & 0 \\   & \ddots & \\ 0 &  & g'_r \end{array} }\right]$}};
\draw (11,8) ++(0,0.2) ++(0.25,0.25) node  {\color{teal}\scriptsize{$\left[\phantom{\begin{array}{ccc} g'_1 & & 0 \\   & \ddots & \\ 0 &  & g'_r \end{array} }\right]$}};
\draw (11,8) ++(0,0.2) node  {\color{teal}\scriptsize{$\left[\phantom{\begin{array}{ccc} g'_1 & & 0 \\   & \ddots & \\ 0 &  & g'_r \end{array}} \right]$}};

% Text
\draw [text opacity = 0.2] (11,8) ++(0,0.2) ++(1,1) node  {\color{teal}\scriptsize{$\begin{array}{ccc} g'_1 & & 0 \\   & \ddots & \\ 0 &  & g'_r \end{array}$}};
\draw [text opacity = 0.2] (11,8) ++(0,0.2) ++(0.75,0.75) node  {\color{teal}\scriptsize{$\begin{array}{ccc} g'_1 & & 0 \\   & \ddots & \\ 0 &  & g'_r \end{array}$}};
\draw [text opacity = 0.2] (11,8) ++(0,0.2) ++(0.5,0.5) node  {\color{teal}\scriptsize{$\begin{array}{ccc} g'_1 & & 0 \\   & \ddots & \\ 0 &  & g'_r \end{array}$}};
\draw [text opacity = 0.2] (11,8) ++(0,0.2) ++(0.25,0.25) node  {\color{teal}\scriptsize{$\begin{array}{ccc} g'_1 & & 0 \\   & \ddots & \\ 0 &  & g'_r \end{array}$}};
\draw (11,8) ++(0,0.2) node  {\color{teal}\scriptsize{$\begin{array}{ccc} g'_1 & & 0 \\   & \ddots & \\ 0 &  & g'_r \end{array}$}};
% V^T
\draw (11,8) ++(2.7,0.662) node {$\boldsymbol{V}^{\text{T}}$};
\draw (11,8) ++(0.7,-1.5) node {$\tilde{\mathcal{J}}$};
%\draw [decorate,decoration={brace,amplitude=5,mirror},xshift=1,yshift=0pt] (14,7.5) rectangle +(1,0.25);
\draw [decorate,decoration={brace,amplitude=5},xshift=28.5cm,yshift=-80,rotate=90] (10,14.5) rectangle +(2.1,0.25);

%%%%%%%%%%%
% Jacobian single   %
%%%%%%%%%%%

\draw (11,13) ++(0,0) ++(0.5,0) node  {\scriptsize{$\left[\begin{array}{ccc} g'_1 & & 0 \\   & \ddots & \\ 0 &  & g'_r \end{array}\right]$}};
\draw (11,13) ++(-1,0) node {$\boldsymbol{W}$};
\draw (11,13) ++(2.15,0) node {$\boldsymbol{V}^{\text{T}}$};

%%%%%%%%%%%%%
% Decoupled equation  %
%%%%%%%%%%%%%
\draw (11,16) ++(0.6,0) node {$\boldsymbol{q} = \boldsymbol{W}\boldsymbol{g} \left( \boldsymbol{V}^{\text{T}} \boldsymbol{p} \right)$};

%%%%%%%%%%%%
% Decoupled scheme %
%%%%%%%%%%%%

% V^T
\draw (11,17) ++(-1.5,1) node {$\boldsymbol{V}^{\text{T}}$};
\draw (11,17) ++(-1.1225,0) rectangle ++(-0.75,2);

% W
\draw (11,17) ++(2.5,1) node {$\boldsymbol{W}$};
\draw (11,17) ++(2.1225,0) rectangle ++(0.75,2);

% Bottom branch
\draw [->] (11,17)  ++(-1.1225,0.4) -- ++(1,0);
\draw [fill=lightgray,rounded corners] (11,17)  ++(-1.1225,0.4) ++(1,0) ++(0,-0.25) rectangle ++(1.25,0.5);
\draw [->] (11,17)  ++(-1.1225,0.4) ++(1,0) ++(0,-0.25) ++(1.25,0.5) ++(0,-0.25) -- ++(1,0);
\draw (11,17) ++(-1.225,0.4) ++(1.725,0) node {$\color{black}g_r\left(z_r\right)$};

% Top branch
\draw [->] (11,17)  ++(-1.1225,1.6) -- ++(1,0);
\draw [fill=lightgray,rounded corners] (11,17)  ++(-1.1225,1.6) ++(1,0) ++(0,-0.25) rectangle ++(1.25,0.5);
\draw [->] (11,17)  ++(-1.1225,1.6) ++(1,0) ++(0,-0.25) ++(1.25,0.5) ++(0,-0.25) -- ++(1,0);
\draw (11,17) ++(-1.225,1.6) ++(1.725,0) node {$\color{black} g_1\left(z_1\right)$};

% arrows
\draw [->] (11,17) ++(-2.25,0.25) -- +(0.3775,0);
\draw [->] (11,17) ++(-2.25,1.75) -- +(0.3775,0);

\draw [->] (11,17) ++(2.1225,0.25) ++(0.75,0) -- +(0.3775,0);
\draw [->] (11,17) ++(2.1255,1.75) ++(0.75,0) -- +(0.3775,0);

% Input output nodes
\draw (11,17) ++(-2.5,0.25) node {$p_m$};
\draw (11,17) ++(-2.5,1.75) node {$p_1$};
\draw (11,17) ++(2.1255,0.25) ++(0.75,0) ++(0.3775,0) ++(0.3,0)  node {$q_n$};
\draw (11,17) ++(2.1255,1.75) ++(0.75,0) ++(0.3775,0) ++(0.3,0)  node {$q_1$};
\draw (11,17) ++(2.1255,1.1) ++(0.75,0) ++(0.3775,0) ++(0.3,0)  node {$\vdots$};
\draw (11,17) ++(-2.5,1.1) node {$\vdots$};
\draw (11,17) ++(0.5,1.1) node {$\vdots$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%
% Jacobian tensor  %
%%%%%%%%%%%
\draw (2,4.2) ++(0.625,0) -- ++(45:1) -- ++(-1.25,0) -- +(-135:1);
\draw (2,4.2) ++(-0.625,0) ++(45:1) -- +(0,0.8);
\draw (2,4.2) ++(0.625,0) ++(45:1) -- +(0,0.8);

\draw [fill=teal,opacity=0.8] (2,4.2) ++(-0.625,0) ++(45:1) rectangle +(1.25,0.8);
\draw [fill=teal,opacity=0.8] (2,4.2) ++(-0.625,0) ++(45:0.75) rectangle +(1.25,0.8);
\draw [fill=teal,opacity=0.8] (2,4.2) ++(-0.625,0) ++(45:0.5) rectangle +(1.25,0.8);
\draw [fill=teal,opacity=0.8] (2,4.2) ++(-0.625,0) ++(45:0.25) rectangle +(1.25,0.8);
\draw [fill=teal,opacity=0.8] (2,4.2) ++(-0.625,0) ++(45:0) rectangle +(1.25,0.8);

\draw (2,4.2) ++(-0.625,0) rectangle +(1.25,0.8);
\draw (2,4.2) ++(0.625,0.8) -- ++(45:1) -- ++(-1.25,0) -- +(-135:1);

%%%%%%%%%%%%%%%%
% Concat Jacobian matrices  %
%%%%%%%%%%%%%%%%
% Brackets
\draw (2,8) ++(0,0.2) ++(1,1) node {\color{teal} \scriptsize{$\left[\phantom{\begin{array}{ccc} \frac{\partial q_1}{\partial p_1} & \dots & \frac{\partial q_1}{\partial p_m} \\ \vdots & \ddots & \vdots \\ \frac{\partial q_n}{\partial p_1} & \dots & \frac{\partial q_n}{\partial p_m} \end{array}} \right]$}};

\draw (2,8) ++(0,0.2) ++(0.75,0.75) node {\color{teal} \scriptsize{$\left[\phantom{\begin{array}{ccc} \frac{\partial q_1}{\partial p_1} & \dots & \frac{\partial q_1}{\partial p_m} \\ \vdots & \ddots & \vdots \\ \frac{\partial q_n}{\partial p_1} & \dots & \frac{\partial q_n}{\partial p_m} \end{array}} \right]$}};

\draw (2,8) ++(0,0.2) ++(0.5,0.5) node {\color{teal} \scriptsize{$\left[\phantom{\begin{array}{ccc} \frac{\partial q_1}{\partial p_1} & \dots & \frac{\partial q_1}{\partial p_m} \\ \vdots & \ddots & \vdots \\ \frac{\partial q_n}{\partial p_1} & \dots & \frac{\partial q_n}{\partial p_m} \end{array}} \right]$}};

\draw (2,8) ++(0,0.2) ++(0.25,0.25) node {\color{teal} \scriptsize{$\left[\phantom{\begin{array}{ccc} \frac{\partial q_1}{\partial p_1} & \dots & \frac{\partial q_1}{\partial p_m} \\ \vdots & \ddots & \vdots \\ \frac{\partial q_n}{\partial p_1} & \dots & \frac{\partial q_n}{\partial p_m} \end{array}} \right]$}};

\draw (2,8) ++(0,0.2) ++(0,0) node {\color{teal} \scriptsize{$\left[\phantom{\begin{array}{ccc} \frac{\partial q_1}{\partial p_1} & \dots & \frac{\partial q_1}{\partial p_m} \\ \vdots & \ddots & \vdots \\ \frac{\partial q_n}{\partial p_1} & \dots & \frac{\partial q_n}{\partial p_m} \end{array}} \right]$}};

% Text
\draw [text opacity = 0.2] (2,8) ++(0,0.2) ++(1,1) node {\color{teal} \scriptsize{$\begin{array}{ccc} \frac{\partial q_1}{\partial p_1} & \dots & \frac{\partial q_1}{\partial p_m} \\ \vdots & \ddots & \vdots \\ \frac{\partial q_n}{\partial p_1} & \dots & \frac{\partial q_n}{\partial p_m} \end{array}$}};

\draw [text opacity = 0.2] (2,8) ++(0,0.2) ++(0.75,0.75) node {\color{teal} \scriptsize{$\begin{array}{ccc} \frac{\partial q_1}{\partial p_1} & \dots & \frac{\partial q_1}{\partial p_m} \\ \vdots & \ddots & \vdots \\ \frac{\partial q_n}{\partial p_1} & \dots & \frac{\partial q_n}{\partial p_m} \end{array}$}};

\draw [text opacity = 0.2] (2,8) ++(0,0.2) ++(0.5,0.5) node {\color{teal} \scriptsize{$\begin{array}{ccc} \frac{\partial q_1}{\partial p_1} & \dots & \frac{\partial q_1}{\partial p_m} \\ \vdots & \ddots & \vdots \\ \frac{\partial q_n}{\partial p_1} & \dots & \frac{\partial q_n}{\partial p_m} \end{array}$}};

\draw [text opacity = 0.2] (2,8) ++(0,0.2) ++(0.25,0.25) node {\color{teal} \scriptsize{$\begin{array}{ccc} \frac{\partial q_1}{\partial p_1} & \dots & \frac{\partial q_1}{\partial p_m} \\ \vdots & \ddots & \vdots \\ \frac{\partial q_n}{\partial p_1} & \dots & \frac{\partial q_n}{\partial p_m} \end{array}$}};

\draw (2,8) ++(0,0.2) ++(0,0) node {\color{teal} \scriptsize{$\begin{array}{ccc} \frac{\partial q_1}{\partial p_1} & \dots & \frac{\partial q_1}{\partial p_m} \\ \vdots & \ddots & \vdots \\ \frac{\partial q_n}{\partial p_1} & \dots & \frac{\partial q_n}{\partial p_m} \end{array}$}};

% Brace
\draw (2,8) ++(0.4,-1.5) node {$\mathcal{J}$};
%\draw [decorate,decoration={brace,amplitude=5},xshift=1,yshift=0pt] (0.2,7.4) rectangle +(1,0.25);
\draw [decorate,decoration={brace,amplitude=5},xshift=18.5cm,yshift=-80,rotate=90] (10,14) rectangle +(1.8,0.25);


%%%%%%%%%%%
% Jacobian Single  %
%%%%%%%%%%%

\draw (2,13) ++(0.6,0) ++(0,0) node {\scriptsize{$\left[\begin{array}{ccc} \frac{\partial q_1}{\partial p_1} & \dots & \frac{\partial q_1}{\partial p_m} \\ \vdots & \ddots & \vdots \\ \frac{\partial q_n}{\partial p_1} & \dots & \frac{\partial q_n}{\partial p_m} \end{array} \right]$}};

%%%%%%%
% Function %
%%%%%%%
\draw (2,16) ++(0.6,0) node {$\boldsymbol{q} = \boldsymbol{f}\left(\boldsymbol{p}\right)$}; 

%%%%%%%%%%%
% Coupled function %
%%%%%%%%%%%

\draw [rounded corners, fill=lightgray] (2,17) ++(0.6,0) ++(-1.25,0) rectangle +(2.5,2);
\draw (2,17) ++(0.6,0) ++(0,1) node {\color{black} $\boldsymbol{f}\left(\boldsymbol{p}\right)$};

\draw (2,17) ++(0.6,0) ++(-1.25,0.25) ++(-0.3775,0) ++(-0.25,0) node {\color{black}$p_m$};
\draw (2,17) ++(0.6,0) ++(-1.25,1.75) ++(-0.3775,0) ++(-0.25,0) node {\color{black}$p_1$};

\draw (2,17) ++(0.6,0) ++(1.25,0.25) ++(0.7,0) node {\color{black}$q_n$};
\draw (2,17) ++(0.6,0) ++(1.25,1.75)  ++(0.7,0) node {\color{black}$q_1$};

\draw (2,17) ++(0.6,0) ++(1.25,1.1) ++(0.7,0) node {$\vdots$};
\draw (2,17) ++(0.6,0) ++(-1.25,1.1) ++(-0.3775,0) ++(-0.25,0) node {$\vdots$};

% arrows
\draw [->] (2,17) ++(0.6,0) ++(-1.25,0.25) ++(-0.3775,0) -- +(0.3775,0);
\draw [->] (2,17) ++(0.6,0) ++(-1.25,1.75) ++(-0.3775,0) -- +(0.3775,0);

\draw [->] (2,17) ++(0.6,0) ++(1.25,0.25) -- +(0.3775,0);
\draw [->] (2,17) ++(0.6,0) ++(1.25,1.75) -- +(0.3775,0);
%\draw [->] (2,17) ++(-2.25,1.75) -- +(0.3775,0);

%\draw [->] (2,17) ++(2.1225,0.25) ++(0.75,0) -- +(0.3775,0);
%\draw [->] (2,17) ++(2.1255,1.75) ++(0.75,0) -- +(0.3775,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Surface

\node [draw =none, fill=none] at (7.25,11) {\includegraphics[scale=0.25,bb=463 195 10 10]{Figures/Surface_2.pdf}};
\draw [fill=teal, thin] (7.25,11) ++(0,-0.5) -- ++(18:0.22) -- ++(-90:0.3) -- ++(-165:0.22) -- ++(90:0.295);
\draw [fill=teal] (7.25,11) ++(-0.28,1.25) -- ++(0.3,-0.025) -- ++(-135:0.3) -- ++(-0.3,0) -- ++(49:0.317);
\draw [fill=teal] (7.25,11) ++(0.97,0.5) -- ++(-15:0.22) -- ++(-152:0.3) -- ++(165:0.2) -- ++(31:0.29);
\draw [fill=teal] (7.25,11) ++(-0.35,0.15) -- ++(-60:0.25) -- ++(55:0.25) -- ++(120:0.25) -- ++(-125:0.26);
\draw [fill =teal] (7.25,11) ++(-1.15,-0.6) -- ++(-20:0.22) -- ++(-132:0.3) -- ++(160:0.2) -- ++(50:0.3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Arrows
\draw [->,thick] (2,15.25) ++(0.6,0) -- +(0,-1);
\draw [->,thick] (2,11.5) ++(0.6,0) -- +(0,-1);

\draw (2,14) ++(1,0.8) node {$\frac{\partial \boldsymbol{q}}{\partial \boldsymbol{p}}$};
\draw (11.5,14) ++(0.4,0.8) node {$\frac{\partial \boldsymbol{q}}{\partial \boldsymbol{p}}$};

\draw [->,thick] (11.5,15.25) -- +(0,-1);
\draw [->,thick] (11.5,11.5) -- +(0,-1);
%\draw [->,thick] (11.5,3.5) -- +(0,-1);

%\draw [->,thick] (2.5,3.5) to [out=-80,in=180] (4.5,0.6);
\draw [->,thick] (3,3.5) -- (4.5,2);
\draw [->,thick] (11,3.5) -- (9.5,2);


\draw (4.25,3) node {CPD};
%\draw (2.5,2.2) node {$\mathcal{J} \approx \llbracket \boldsymbol{W}, \boldsymbol{V}, \boldsymbol{G}' \rrbracket$};

% Titles %
\draw (2,19.5) ++(0.6,0) node {\textbf{Coupled function}};
\draw (11,19.5) ++(0.5,0) node {\textbf{Decoupled function}};



\end{tikzpicture}



==> Figures/Lagrange_illustration.tex <==
%\setlength{\unitlength}{1cm}
\begin{tikzpicture}[scale=2]

\draw [fill = teal,opacity = 0.3, rounded corners] (1.8,-1.5) rectangle (2.9,1.5);
\draw [teal] (2.35,1.4) node {window};

%\draw [thick,->] (0,-1.5) -- (0.3,-1.5);
%\draw [thick,->] (0,-1.5) -- (0,-1.2);
%\draw (0.4,-1.5) node {\footnotesize{$z$}};
%\draw (0,-1.1) node {\footnotesize{$g$}};

\draw [thick,->] (0,0) -- (0.3,0);
\draw [thick,->] (0,0) -- (0,0.3);
\draw (0.4,0) node {\footnotesize{$z$}};
\draw (0,0.4) node {\footnotesize{$g$}};

%\draw [teal,ultra thick,->] (2,1.7) -- (2.7,1.7);

%\draw (0.1160,0.1158) circle [radius=0.02];
%\draw (0.1778,0.1769) circle [radius=0.02];
%\draw (0.2017,0.2004) circle [radius=0.02];
%\draw (0.2078,0.2063) circle [radius=0.02];
%\draw (0.2140,0.2124) circle [radius=0.02];
%\draw (0.3750,0.3663) circle [radius=0.02];
%\draw (0.4116,0.4001) circle [radius=0.02];
%\draw (0.8031,0.7195) circle [radius=0.02];
%\draw (1.2649,0.9536) circle [radius=0.02];
%\draw (1.4422,0.9917) circle [radius=0.02];
%\draw (1.5456,0.9997) circle [radius=0.02];
%\draw (1.6073,0.9993) circle [radius=0.02];
%\draw (1.7733,0.9796) circle [radius=0.02];
%\draw (1.8369,0.9648) circle [radius=0.02];
%\draw (2.3246,0.7291) circle [radius=0.02];
%\draw (2.6168,0.5010) circle [radius=0.02];
%\draw (2.6514,0.4708) circle [radius=0.02];
%\draw (2.8114,0.3242) circle [radius=0.02];
%\draw (4.1049,-0.8211) circle [radius=0.02];
%\draw (4.2728,-0.9049) circle [radius=0.02];
%\draw (4.9750,-0.9657) circle [radius=0.02];
%\draw (5.0014,-0.9585) circle [radius=0.02];
%\draw (5.0044,-0.9577) circle [radius=0.02];
%\draw (5.2623,-0.8526) circle [radius=0.02];
%\draw (5.3527,-0.8019) circle [radius=0.02];
%\draw (5.4204,-0.7597) circle [radius=0.02];
%\draw (5.7906,-0.4729) circle [radius=0.02];
%\draw (5.8865,-0.3863) circle [radius=0.02];
%\draw (6.0746,-0.2071) circle [radius=0.02];
%\draw (6.0864,-0.1955) circle [radius=0.02];

%\draw [red] (1.8369,0.9648) circle [radius=0.02]; % 14
%\draw [red] (2.3246,0.7291) circle [radius=0.02];
%\draw [red] (2.6168,0.5010) circle [radius=0.02]; % 16 hoort bij curve 14
%\draw [red] (2.6514,0.4708) circle [radius=0.02];
%\draw [red] (2.8114,0.3242) circle [radius=0.02];

% Sine
\draw [black,fill=black] (0.1160,0.1158) circle [radius=0.02];
\draw [black,fill=black] (0.1778,0.1769) circle [radius=0.02];
\draw [black,fill=black] (0.2017,0.2004) circle [radius=0.02];
\draw [black,fill=black] (0.2078,0.2063) circle [radius=0.02];
\draw [black,fill=black] (0.2140,0.2124) circle [radius=0.02];
\draw [black,fill=black] (0.3750,0.3663) circle [radius=0.02];
\draw [black,fill=black] (0.4116,0.4001) circle [radius=0.02];
\draw [black,fill=black] (0.8031,0.7195) circle [radius=0.02];
\draw [black,fill=black] (1.2649,0.9536) circle [radius=0.02];
\draw [black,fill=black] (1.4422,0.9917) circle [radius=0.02];
\draw [black,fill=black] (1.5456,0.9997) circle [radius=0.02];
\draw [black,fill=black] (1.6073,0.9993) circle [radius=0.02];
\draw [black,fill=black] (1.7733,0.9796) circle [radius=0.02];
\draw [black,fill=black] (1.8369,0.9648) circle [radius=0.02];
\draw [black,fill=black] (2.3246,0.7291) circle [radius=0.02];
\draw [black,fill=black] (2.6168,0.5010) circle [radius=0.02];
\draw [black,fill=black] (2.6514,0.4708) circle [radius=0.02];
\draw [black,fill=black] (2.8114,0.3242) circle [radius=0.02];
\draw [black,fill=black] (4.1049,-0.8211) circle [radius=0.02];
\draw [black,fill=black] (4.2728,-0.9049) circle [radius=0.02];
\draw [black,fill=black] (4.9750,-0.9657) circle [radius=0.02];
\draw [black,fill=black] (5.0014,-0.9585) circle [radius=0.02];
\draw [black,fill=black] (5.0044,-0.9577) circle [radius=0.02];
\draw [black,fill=black] (5.2623,-0.8526) circle [radius=0.02];
\draw [black,fill=black] (5.3527,-0.8019) circle [radius=0.02];
\draw [black,fill=black] (5.4204,-0.7597) circle [radius=0.02];
\draw [black,fill=black] (5.7906,-0.4729) circle [radius=0.02];
\draw [black,fill=black] (5.8865,-0.3863) circle [radius=0.02];
\draw [black,fill=black] (6.0746,-0.2071) circle [radius=0.02];
\draw [black,fill=black] (6.0864,-0.1955) circle [radius=0.02];

\draw [red,fill=red] (1.8369,0.9648) circle [radius=0.02]; % 14
\draw [red,fill=red] (2.3246,0.7291) circle [radius=0.02];
\draw [red,fill=red] (2.6168,0.5010) circle [radius=0.02]; % 16 hoort bij curve 14
\draw [red,fill=red] (2.6514,0.4708) circle [radius=0.02];
\draw [red,fill=red] (2.8114,0.3242) circle [radius=0.02];

%\draw [teal,fill=teal] (1.8369,0.9648) circle [radius=0.02]; % 14
%\draw [teal,fill=teal] (2.3246,0.7291) circle [radius=0.02];
%\draw [teal,fill=teal] (2.6168,0.5010) circle [radius=0.02]; % 16 hoort bij curve 14
%\draw [teal,fill=teal] (2.6514,0.4708) circle [radius=0.02];
%\draw [teal,fill=teal] (2.8114,0.3242) circle [radius=0.02];

\draw [red, fill=red] (1.8349,-0.25922) circle [radius=0.02];
\draw [red] (1.85,-0.4) node {\small{R}};
\draw [red, fill=red] (2.6146,-0.86431) circle [radius=0.02];
\draw [red] (2.6,-1) node {\small{C}};
\draw [red, fill=red] (2.8138,-0.94665) circle [radius=0.02];
\draw [red] (2.8138,-1.075) node {\small{L}};


% dSine
%\draw [teal,fill=teal] (0.1160,0.1158) circle [radius=0.02];
%\draw [teal,fill=teal] (0.1778,0.1769) circle [radius=0.02];
\draw [teal,fill=teal] (0.2017,0.9797) circle [radius=0.02];
\draw [teal,fill=teal] (0.2078,0.9785) circle [radius=0.02];
\draw [teal,fill=teal] (0.2140,0.9772) circle [radius=0.02];
\draw [teal,fill=teal] (0.3750,0.9305) circle [radius=0.02];
\draw [teal,fill=teal] (0.4116,0.9165) circle [radius=0.02];
\draw [teal,fill=teal] (0.8031,0.6942) circle [radius=0.02];
\draw [teal,fill=teal] (1.2649,0.3011) circle [radius=0.02];
\draw [teal,fill=teal] (1.4422,0.1282) circle [radius=0.02];
\draw [teal,fill=teal] (1.5456,0.0252) circle [radius=0.02];
\draw [teal,fill=teal] (1.6073,-0.0365) circle [radius=0.02];
\draw [teal,fill=teal] (1.7733,-0.2011) circle [radius=0.02];
%\draw [teal,fill=teal] (1.8369, -0.2629) circle [radius=0.02];
%\draw [teal,fill=teal] (2.3246,-0.6843) circle [radius=0.02];
%\draw [teal,fill=teal] (2.6168,-0.8654) circle [radius=0.02];
%\draw [teal,fill=teal] (2.6514,-0.8822) circle [radius=0.02];
%\draw [teal,fill=teal] (2.8114, -0.9455) circle [radius=0.02];
\draw [teal,fill=teal] (4.1049,-0.5691) circle [radius=0.02];
\draw [teal,fill=teal] (4.2728,-0.4251) circle [radius=0.02];
\draw [teal,fill=teal] (4.9750,0.2596) circle [radius=0.02];
\draw [teal,fill=teal] (5.0014,0.2850) circle [radius=0.02];
\draw [teal,fill=teal] (5.0044,0.2879) circle [radius=0.02];
\draw [teal,fill=teal] (5.2623,0.5226) circle [radius=0.02];
\draw [teal,fill=teal] (5.3527,0.5974) circle [radius=0.02];
\draw [teal,fill=teal] (5.4204,0.6503) circle [radius=0.02];
\draw [teal,fill=teal] (5.7906, 0.8811) circle [radius=0.02];
\draw [teal,fill=teal] (5.8865,0.9223) circle [radius=0.02];
%\draw [teal,fill=teal] (6.0746,-0.2071) circle [radius=0.02];
%\draw [teal,fill=teal] (6.0864,-0.1955) circle [radius=0.02];

% (2.6146,-0.86431) % (2.8138,-0.94665)


% 1 %
\draw [ultra thin,teal, opacity=0.3] (0.11602,0.99328) -- (0.12171,0.9926) -- (0.1274,0.9919) -- (0.1331,0.99116) -- (0.13879,0.99038) -- (0.14448,0.98958) -- (0.15017,0.98875) -- (0.15586,0.98788) -- (0.16155,0.98698) -- (0.16724,0.98605) -- (0.17294,0.98508) -- (0.17863,0.98409) -- (0.18432,0.98306) -- (0.19001,0.982) -- (0.1957,0.98091) -- (0.20139,0.97979) -- (0.20708,0.97863) -- (0.21278,0.97745) -- (0.21847,0.97623) -- (0.22416,0.97498) -- (0.22985,0.9737) -- (0.23554,0.97239) -- (0.24123,0.97104) -- (0.24693,0.96967) -- (0.25262,0.96826) -- (0.25831,0.96682) -- (0.264,0.96535) -- (0.26969,0.96385) -- (0.27538,0.96232) -- (0.28107,0.96075) -- (0.28677,0.95916) -- (0.29246,0.95753) -- (0.29815,0.95588) -- (0.30384,0.95419) -- (0.30953,0.95247) -- (0.31522,0.95072) -- (0.32091,0.94893) -- (0.32661,0.94712) -- (0.3323,0.94528) -- (0.33799,0.9434) -- (0.34368,0.9415) -- (0.34937,0.93956) -- (0.35506,0.93759) -- (0.36076,0.93559) -- (0.36645,0.93356) -- (0.37214,0.9315) -- (0.37783,0.92941) -- (0.38352,0.92729) -- (0.38921,0.92514) -- (0.3949,0.92296) -- (0.4006,0.92074) -- (0.40629,0.9185) -- (0.41198,0.91622) -- (0.41767,0.91392) -- (0.42336,0.91158) -- (0.42905,0.90922) -- (0.43474,0.90682) -- (0.44044,0.90439) -- (0.44613,0.90194) -- (0.45182,0.89945) -- (0.45751,0.89693) -- (0.4632,0.89438) -- (0.46889,0.89181) -- (0.47458,0.8892) -- (0.48028,0.88656) -- (0.48597,0.88389) -- (0.49166,0.88119) -- (0.49735,0.87847) -- (0.50304,0.87571) -- (0.50873,0.87292) -- (0.51443,0.8701) -- (0.52012,0.86725) -- (0.52581,0.86437) -- (0.5315,0.86147) -- (0.53719,0.85853) -- (0.54288,0.85556) -- (0.54857,0.85256) -- (0.55427,0.84954) -- (0.55996,0.84648) -- (0.56565,0.84339) -- (0.57134,0.84028) -- (0.57703,0.83713) -- (0.58272,0.83396) -- (0.58841,0.83075) -- (0.59411,0.82752) -- (0.5998,0.82426) -- (0.60549,0.82097) -- (0.61118,0.81764) -- (0.61687,0.81429) -- (0.62256,0.81091) -- (0.62826,0.8075) -- (0.63395,0.80406) -- (0.63964,0.8006) -- (0.64533,0.7971) -- (0.65102,0.79357) -- (0.65671,0.79002) -- (0.6624,0.78643) -- (0.6681,0.78282) -- (0.67379,0.77918) -- (0.67948,0.7755) -- (0.68517,0.7718) -- (0.69086,0.76808) -- (0.69655,0.76432) -- (0.70224,0.76053) -- (0.70794,0.75671) -- (0.71363,0.75287) -- (0.71932,0.749) -- (0.72501,0.7451) -- (0.7307,0.74117) -- (0.73639,0.73721) -- (0.74209,0.73322) -- (0.74778,0.7292) -- (0.75347,0.72516) -- (0.75916,0.72108) -- (0.76485,0.71698) -- (0.77054,0.71285) -- (0.77623,0.70869) -- (0.78193,0.70451) -- (0.78762,0.70029) -- (0.79331,0.69605) -- (0.799,0.69178) -- (0.80469,0.68748) -- (0.81038,0.68315) -- (0.81607,0.67879) -- (0.82177,0.67441) -- (0.82746,0.67) -- (0.83315,0.66556) -- (0.83884,0.66109) -- (0.84453,0.65659) -- (0.85022,0.65207) -- (0.85591,0.64752) -- (0.86161,0.64294) -- (0.8673,0.63833) -- (0.87299,0.63369) -- (0.87868,0.62903) -- (0.88437,0.62434) -- (0.89006,0.61962) -- (0.89576,0.61487) -- (0.90145,0.6101) -- (0.90714,0.6053) -- (0.91283,0.60047) -- (0.91852,0.59561) -- (0.92421,0.59073) -- (0.9299,0.58582) -- (0.9356,0.58088) -- (0.94129,0.57591) -- (0.94698,0.57092) -- (0.95267,0.5659) -- (0.95836,0.56085) -- (0.96405,0.55577) -- (0.96974,0.55067) -- (0.97544,0.54554) -- (0.98113,0.54038) -- (0.98682,0.5352) -- (0.99251,0.52998) -- (0.9982,0.52475) -- (1.0039,0.51948) -- (1.0096,0.51419) -- (1.0153,0.50887) -- (1.021,0.50352) -- (1.0267,0.49815) -- (1.0324,0.49275) -- (1.038,0.48732) -- (1.0437,0.48187) -- (1.0494,0.47638) -- (1.0551,0.47088) -- (1.0608,0.46534) -- (1.0665,0.45978) -- (1.0722,0.45419) -- (1.0779,0.44858) -- (1.0836,0.44294) -- (1.0893,0.43727) -- (1.095,0.43158) -- (1.1006,0.42586) -- (1.1063,0.42011) -- (1.112,0.41434) -- (1.1177,0.40854) -- (1.1234,0.40271) -- (1.1291,0.39686) -- (1.1348,0.39098) -- (1.1405,0.38508) -- (1.1462,0.37915) -- (1.1519,0.37319) -- (1.1576,0.36721) -- (1.1633,0.3612) -- (1.1689,0.35517) -- (1.1746,0.3491) -- (1.1803,0.34302) -- (1.186,0.3369) -- (1.1917,0.33077) -- (1.1974,0.3246) -- (1.2031,0.31841) -- (1.2088,0.31219) -- (1.2145,0.30595) -- (1.2202,0.29968) -- (1.2259,0.29339) -- (1.2316,0.28707) -- (1.2372,0.28073) -- (1.2429,0.27436) -- (1.2486,0.26796) -- (1.2543,0.26154) -- (1.26,0.25509) -- (1.2657,0.24862) -- (1.2714,0.24212) -- (1.2771,0.2356) -- (1.2828,0.22905) -- (1.2885,0.22247) -- (1.2942,0.21587) -- (1.2999,0.20925) -- (1.3055,0.2026) -- (1.3112,0.19592) -- (1.3169,0.18922) -- (1.3226,0.1825) -- (1.3283,0.17574) -- (1.334,0.16897) -- (1.3397,0.16217) -- (1.3454,0.15534) -- (1.3511,0.14849) -- (1.3568,0.14161) -- (1.3625,0.13471) -- (1.3681,0.12779) -- (1.3738,0.12084) -- (1.3795,0.11386) -- (1.3852,0.10686) -- (1.3909,0.099837) -- (1.3966,0.092787) -- (1.4023,0.085713) -- (1.408,0.078614) -- (1.4137,0.071491) -- (1.4194,0.064343) -- (1.4251,0.05717) -- (1.4308,0.049973) -- (1.4364,0.042751) -- (1.4421,0.035505) -- (1.4478,0.028235) -- (1.4535,0.02094) -- (1.4592,0.013621) -- (1.4649,0.0062774) -- (1.4706,-0.0010904) -- (1.4763,-0.0084824) -- (1.482,-0.015899) -- (1.4877,-0.023339) -- (1.4934,-0.030803) -- (1.4991,-0.038292) -- (1.5047,-0.045805) -- (1.5104,-0.053341) -- (1.5161,-0.060902) -- (1.5218,-0.068487) -- (1.5275,-0.076095) -- (1.5332,-0.083728) -- (1.5389,-0.091384) -- (1.5446,-0.099065) -- (1.5503,-0.10677) -- (1.556,-0.1145) -- (1.5617,-0.12225) -- (1.5674,-0.13002) -- (1.573,-0.13782) -- (1.5787,-0.14564) -- (1.5844,-0.15349) -- (1.5901,-0.16136) -- (1.5958,-0.16925) -- (1.6015,-0.17717) -- (1.6072,-0.18511) -- (1.6129,-0.19307) -- (1.6186,-0.20106) -- (1.6243,-0.20907) -- (1.63,-0.21711) -- (1.6356,-0.22516) -- (1.6413,-0.23324) -- (1.647,-0.24135) -- (1.6527,-0.24947) -- (1.6584,-0.25762) -- (1.6641,-0.2658) -- (1.6698,-0.27399) -- (1.6755,-0.28221) -- (1.6812,-0.29045) -- (1.6869,-0.29872) -- (1.6926,-0.30701) -- (1.6983,-0.31532) -- (1.7039,-0.32365) -- (1.7096,-0.33201) -- (1.7153,-0.34039) -- (1.721,-0.34879) -- (1.7267,-0.35721) -- (1.7324,-0.36566) -- (1.7381,-0.37413) -- (1.7438,-0.38263) -- (1.7495,-0.39114) -- (1.7552,-0.39968) -- (1.7609,-0.40824) -- (1.7666,-0.41683) -- (1.7722,-0.42543) -- (1.7779,-0.43406) -- (1.7836,-0.44271) -- (1.7893,-0.45138) -- (1.795,-0.46008) -- (1.8007,-0.4688) -- (1.8064,-0.47754) -- (1.8121,-0.4863) -- (1.8178,-0.49509) -- (1.8235,-0.50389) -- (1.8292,-0.51272) -- (1.8349,-0.52157) -- (1.8405,-0.53045) -- (1.8462,-0.53934) -- (1.8519,-0.54826) -- (1.8576,-0.5572) -- (1.8633,-0.56616) -- (1.869,-0.57514) -- (1.8747,-0.58415) -- (1.8804,-0.59317) -- (1.8861,-0.60222) -- (1.8918,-0.61129) -- (1.8975,-0.62039) -- (1.9031,-0.6295) -- (1.9088,-0.63864) -- (1.9145,-0.64779) -- (1.9202,-0.65697) -- (1.9259,-0.66617) -- (1.9316,-0.67539) -- (1.9373,-0.68464) -- (1.943,-0.6939) -- (1.9487,-0.70319) -- (1.9544,-0.7125) -- (1.9601,-0.72183) -- (1.9658,-0.73118) -- (1.9714,-0.74055) -- (1.9771,-0.74994) -- (1.9828,-0.75936) -- (1.9885,-0.76879) -- (1.9942,-0.77825) -- (1.9999,-0.78773) -- (2.0056,-0.79723) -- (2.0113,-0.80675) -- (2.017,-0.81629) -- (2.0227,-0.82585) -- (2.0284,-0.83543) -- (2.0341,-0.84504) -- (2.0397,-0.85466) -- (2.0454,-0.86431) -- (2.0511,-0.87398) -- (2.0568,-0.88366) -- (2.0625,-0.89337) -- (2.0682,-0.9031) -- (2.0739,-0.91285) -- (2.0796,-0.92262) -- (2.0853,-0.93241) -- (2.091,-0.94222) -- (2.0967,-0.95206) -- (2.1024,-0.96191) -- (2.108,-0.97178) -- (2.1137,-0.98168) -- (2.1194,-0.99159) -- (2.1251,-1.0015) -- (2.1308,-1.0115) -- (2.1365,-1.0215) -- (2.1422,-1.0315) -- (2.1479,-1.0415) -- (2.1536,-1.0515) -- (2.1593,-1.0616) -- (2.165,-1.0716) -- (2.1706,-1.0817) -- (2.1763,-1.0918) -- (2.182,-1.102) -- (2.1877,-1.1121) -- (2.1934,-1.1223) -- (2.1991,-1.1325) -- (2.2048,-1.1427) -- (2.2105,-1.153) -- (2.2162,-1.1632) -- (2.2219,-1.1735) -- (2.2276,-1.1838) -- (2.2333,-1.1941) -- (2.2389,-1.2045) -- (2.2446,-1.2148) -- (2.2503,-1.2252) -- (2.256,-1.2356) -- (2.2617,-1.246) -- (2.2674,-1.2564) -- (2.2731,-1.2669) -- (2.2788,-1.2774) -- (2.2845,-1.2878) -- (2.2902,-1.2984) -- (2.2959,-1.3089) -- (2.3016,-1.3194) -- (2.3072,-1.33) -- (2.3129,-1.3406) -- (2.3186,-1.3512) -- (2.3243,-1.3618) -- (2.33,-1.3725) -- (2.3357,-1.3831) -- (2.3414,-1.3938) -- (2.3471,-1.4045) -- (2.3528,-1.4153) -- (2.3585,-1.426) -- (2.3642,-1.4368) -- (2.3699,-1.4475) -- (2.3755,-1.4583) -- (2.3812,-1.4692) -- (2.3869,-1.48) -- (2.3926,-1.4909);

% 2 %
\draw [ultra thin,teal, opacity=0.3] (0.11602,0.99327) -- (0.12171,0.9926) -- (0.1274,0.99189) -- (0.1331,0.99115) -- (0.13879,0.99038) -- (0.14448,0.98958) -- (0.15017,0.98874) -- (0.15586,0.98788) -- (0.16155,0.98698) -- (0.16724,0.98605) -- (0.17294,0.98508) -- (0.17863,0.98409) -- (0.18432,0.98306) -- (0.19001,0.982) -- (0.1957,0.98091) -- (0.20139,0.97979) -- (0.20708,0.97863) -- (0.21278,0.97745) -- (0.21847,0.97623) -- (0.22416,0.97498) -- (0.22985,0.9737) -- (0.23554,0.97239) -- (0.24123,0.97104) -- (0.24693,0.96967) -- (0.25262,0.96826) -- (0.25831,0.96682) -- (0.264,0.96535) -- (0.26969,0.96385) -- (0.27538,0.96232) -- (0.28107,0.96076) -- (0.28677,0.95917) -- (0.29246,0.95754) -- (0.29815,0.95588) -- (0.30384,0.9542) -- (0.30953,0.95248) -- (0.31522,0.95073) -- (0.32091,0.94895) -- (0.32661,0.94714) -- (0.3323,0.9453) -- (0.33799,0.94342) -- (0.34368,0.94152) -- (0.34937,0.93959) -- (0.35506,0.93762) -- (0.36076,0.93563) -- (0.36645,0.9336) -- (0.37214,0.93155) -- (0.37783,0.92946) -- (0.38352,0.92734) -- (0.38921,0.92519) -- (0.3949,0.92302) -- (0.4006,0.92081) -- (0.40629,0.91857) -- (0.41198,0.9163) -- (0.41767,0.914) -- (0.42336,0.91168) -- (0.42905,0.90932) -- (0.43474,0.90693) -- (0.44044,0.90451) -- (0.44613,0.90206) -- (0.45182,0.89958) -- (0.45751,0.89708) -- (0.4632,0.89454) -- (0.46889,0.89197) -- (0.47458,0.88937) -- (0.48028,0.88674) -- (0.48597,0.88409) -- (0.49166,0.8814) -- (0.49735,0.87869) -- (0.50304,0.87594) -- (0.50873,0.87317) -- (0.51443,0.87036) -- (0.52012,0.86753) -- (0.52581,0.86466) -- (0.5315,0.86177) -- (0.53719,0.85885) -- (0.54288,0.8559) -- (0.54857,0.85292) -- (0.55427,0.84991) -- (0.55996,0.84687) -- (0.56565,0.8438) -- (0.57134,0.84071) -- (0.57703,0.83758) -- (0.58272,0.83443) -- (0.58841,0.83125) -- (0.59411,0.82804) -- (0.5998,0.82479) -- (0.60549,0.82153) -- (0.61118,0.81823) -- (0.61687,0.8149) -- (0.62256,0.81155) -- (0.62826,0.80816) -- (0.63395,0.80475) -- (0.63964,0.80131) -- (0.64533,0.79784) -- (0.65102,0.79434) -- (0.65671,0.79082) -- (0.6624,0.78726) -- (0.6681,0.78368) -- (0.67379,0.78007) -- (0.67948,0.77643) -- (0.68517,0.77276) -- (0.69086,0.76907) -- (0.69655,0.76535) -- (0.70224,0.7616) -- (0.70794,0.75782) -- (0.71363,0.75401) -- (0.71932,0.75017) -- (0.72501,0.74631) -- (0.7307,0.74242) -- (0.73639,0.7385) -- (0.74209,0.73456) -- (0.74778,0.73058) -- (0.75347,0.72658) -- (0.75916,0.72255) -- (0.76485,0.7185) -- (0.77054,0.71442) -- (0.77623,0.7103) -- (0.78193,0.70617) -- (0.78762,0.702) -- (0.79331,0.69781) -- (0.799,0.69359) -- (0.80469,0.68934) -- (0.81038,0.68506) -- (0.81607,0.68076) -- (0.82177,0.67643) -- (0.82746,0.67208) -- (0.83315,0.66769) -- (0.83884,0.66328) -- (0.84453,0.65885) -- (0.85022,0.65438) -- (0.85591,0.64989) -- (0.86161,0.64537) -- (0.8673,0.64083) -- (0.87299,0.63626) -- (0.87868,0.63166) -- (0.88437,0.62704) -- (0.89006,0.62239) -- (0.89576,0.61771) -- (0.90145,0.613) -- (0.90714,0.60827) -- (0.91283,0.60352) -- (0.91852,0.59873) -- (0.92421,0.59392) -- (0.9299,0.58909) -- (0.9356,0.58423) -- (0.94129,0.57934) -- (0.94698,0.57442) -- (0.95267,0.56948) -- (0.95836,0.56452) -- (0.96405,0.55952) -- (0.96974,0.55451) -- (0.97544,0.54946) -- (0.98113,0.54439) -- (0.98682,0.5393) -- (0.99251,0.53417) -- (0.9982,0.52903) -- (1.0039,0.52385) -- (1.0096,0.51865) -- (1.0153,0.51343) -- (1.021,0.50818) -- (1.0267,0.5029) -- (1.0324,0.4976) -- (1.038,0.49227) -- (1.0437,0.48692) -- (1.0494,0.48154) -- (1.0551,0.47614) -- (1.0608,0.47071) -- (1.0665,0.46526) -- (1.0722,0.45978) -- (1.0779,0.45428) -- (1.0836,0.44875) -- (1.0893,0.44319) -- (1.095,0.43761) -- (1.1006,0.43201) -- (1.1063,0.42638) -- (1.112,0.42073) -- (1.1177,0.41505) -- (1.1234,0.40934) -- (1.1291,0.40361) -- (1.1348,0.39786) -- (1.1405,0.39208) -- (1.1462,0.38628) -- (1.1519,0.38045) -- (1.1576,0.3746) -- (1.1633,0.36872) -- (1.1689,0.36282) -- (1.1746,0.3569) -- (1.1803,0.35095) -- (1.186,0.34498) -- (1.1917,0.33898) -- (1.1974,0.33295) -- (1.2031,0.32691) -- (1.2088,0.32084) -- (1.2145,0.31474) -- (1.2202,0.30862) -- (1.2259,0.30248) -- (1.2316,0.29631) -- (1.2372,0.29012) -- (1.2429,0.28391) -- (1.2486,0.27767) -- (1.2543,0.2714) -- (1.26,0.26512) -- (1.2657,0.25881) -- (1.2714,0.25247) -- (1.2771,0.24612) -- (1.2828,0.23973) -- (1.2885,0.23333) -- (1.2942,0.2269) -- (1.2999,0.22045) -- (1.3055,0.21397) -- (1.3112,0.20748) -- (1.3169,0.20095) -- (1.3226,0.19441) -- (1.3283,0.18784) -- (1.334,0.18125) -- (1.3397,0.17463) -- (1.3454,0.16799) -- (1.3511,0.16133) -- (1.3568,0.15465) -- (1.3625,0.14794) -- (1.3681,0.14121) -- (1.3738,0.13446) -- (1.3795,0.12768) -- (1.3852,0.12088) -- (1.3909,0.11406) -- (1.3966,0.10722) -- (1.4023,0.10035) -- (1.408,0.093458) -- (1.4137,0.086546) -- (1.4194,0.07961) -- (1.4251,0.072653) -- (1.4308,0.065672) -- (1.4364,0.05867) -- (1.4421,0.051645) -- (1.4478,0.044597) -- (1.4535,0.037527) -- (1.4592,0.030435) -- (1.4649,0.023321) -- (1.4706,0.016184) -- (1.4763,0.0090254) -- (1.482,0.0018446) -- (1.4877,-0.0053584) -- (1.4934,-0.012583) -- (1.4991,-0.01983) -- (1.5047,-0.027099) -- (1.5104,-0.03439) -- (1.5161,-0.041702) -- (1.5218,-0.049037) -- (1.5275,-0.056393) -- (1.5332,-0.063771) -- (1.5389,-0.071171) -- (1.5446,-0.078592) -- (1.5503,-0.086035) -- (1.556,-0.093499) -- (1.5617,-0.10099) -- (1.5674,-0.10849) -- (1.573,-0.11602) -- (1.5787,-0.12357) -- (1.5844,-0.13114) -- (1.5901,-0.13874) -- (1.5958,-0.14635) -- (1.6015,-0.15399) -- (1.6072,-0.16164) -- (1.6129,-0.16932) -- (1.6186,-0.17702) -- (1.6243,-0.18474) -- (1.63,-0.19248) -- (1.6356,-0.20024) -- (1.6413,-0.20802) -- (1.647,-0.21583) -- (1.6527,-0.22365) -- (1.6584,-0.2315) -- (1.6641,-0.23936) -- (1.6698,-0.24725) -- (1.6755,-0.25516) -- (1.6812,-0.26308) -- (1.6869,-0.27103) -- (1.6926,-0.279) -- (1.6983,-0.28699) -- (1.7039,-0.295) -- (1.7096,-0.30303) -- (1.7153,-0.31108) -- (1.721,-0.31915) -- (1.7267,-0.32724) -- (1.7324,-0.33535) -- (1.7381,-0.34348) -- (1.7438,-0.35164) -- (1.7495,-0.35981) -- (1.7552,-0.368) -- (1.7609,-0.37621) -- (1.7666,-0.38444) -- (1.7722,-0.3927) -- (1.7779,-0.40097) -- (1.7836,-0.40926) -- (1.7893,-0.41757) -- (1.795,-0.4259) -- (1.8007,-0.43425) -- (1.8064,-0.44262) -- (1.8121,-0.45101) -- (1.8178,-0.45942) -- (1.8235,-0.46785) -- (1.8292,-0.4763) -- (1.8349,-0.48477) -- (1.8405,-0.49325) -- (1.8462,-0.50176) -- (1.8519,-0.51029) -- (1.8576,-0.51883) -- (1.8633,-0.5274) -- (1.869,-0.53598) -- (1.8747,-0.54458) -- (1.8804,-0.55321) -- (1.8861,-0.56185) -- (1.8918,-0.57051) -- (1.8975,-0.57919) -- (1.9031,-0.58788) -- (1.9088,-0.5966) -- (1.9145,-0.60534) -- (1.9202,-0.61409) -- (1.9259,-0.62287) -- (1.9316,-0.63166) -- (1.9373,-0.64047) -- (1.943,-0.6493) -- (1.9487,-0.65815) -- (1.9544,-0.66701) -- (1.9601,-0.6759) -- (1.9658,-0.6848) -- (1.9714,-0.69372) -- (1.9771,-0.70266) -- (1.9828,-0.71162) -- (1.9885,-0.7206) -- (1.9942,-0.72959) -- (1.9999,-0.73861) -- (2.0056,-0.74764) -- (2.0113,-0.75669) -- (2.017,-0.76576) -- (2.0227,-0.77484) -- (2.0284,-0.78395) -- (2.0341,-0.79307) -- (2.0397,-0.80221) -- (2.0454,-0.81136) -- (2.0511,-0.82054) -- (2.0568,-0.82973) -- (2.0625,-0.83894) -- (2.0682,-0.84817) -- (2.0739,-0.85742) -- (2.0796,-0.86668) -- (2.0853,-0.87596) -- (2.091,-0.88526) -- (2.0967,-0.89458) -- (2.1024,-0.90391) -- (2.108,-0.91326) -- (2.1137,-0.92263) -- (2.1194,-0.93202) -- (2.1251,-0.94142) -- (2.1308,-0.95084) -- (2.1365,-0.96028) -- (2.1422,-0.96973) -- (2.1479,-0.9792) -- (2.1536,-0.98869) -- (2.1593,-0.9982) -- (2.165,-1.0077) -- (2.1706,-1.0173) -- (2.1763,-1.0268) -- (2.182,-1.0364) -- (2.1877,-1.046) -- (2.1934,-1.0556) -- (2.1991,-1.0652) -- (2.2048,-1.0749) -- (2.2105,-1.0845) -- (2.2162,-1.0942) -- (2.2219,-1.1039) -- (2.2276,-1.1136) -- (2.2333,-1.1233) -- (2.2389,-1.133) -- (2.2446,-1.1428) -- (2.2503,-1.1526) -- (2.256,-1.1624) -- (2.2617,-1.1722) -- (2.2674,-1.182) -- (2.2731,-1.1918) -- (2.2788,-1.2017) -- (2.2845,-1.2115) -- (2.2902,-1.2214) -- (2.2959,-1.2313) -- (2.3016,-1.2412) -- (2.3072,-1.2512) -- (2.3129,-1.2611) -- (2.3186,-1.2711) -- (2.3243,-1.2811) -- (2.33,-1.2911) -- (2.3357,-1.3011) -- (2.3414,-1.3111) -- (2.3471,-1.3211) -- (2.3528,-1.3312) -- (2.3585,-1.3413) -- (2.3642,-1.3514) -- (2.3699,-1.3615) -- (2.3755,-1.3716) -- (2.3812,-1.3817) -- (2.3869,-1.3919) -- (2.3926,-1.402) -- (2.3983,-1.4122) -- (2.404,-1.4224) -- (2.4097,-1.4326) -- (2.4154,-1.4429) -- (2.4211,-1.4531) -- (2.4268,-1.4634) -- (2.4325,-1.4736) -- (2.4381,-1.4839) -- (2.4438,-1.4942);

% 3 %
\draw [ultra thin,teal, opacity=0.3] (0.11602,0.99326) -- (0.12171,0.99259) -- (0.1274,0.99188) -- (0.1331,0.99115) -- (0.13879,0.99038) -- (0.14448,0.98957) -- (0.15017,0.98874) -- (0.15586,0.98787) -- (0.16155,0.98698) -- (0.16724,0.98604) -- (0.17294,0.98508) -- (0.17863,0.98409) -- (0.18432,0.98306) -- (0.19001,0.982) -- (0.1957,0.98091) -- (0.20139,0.97979) -- (0.20708,0.97863) -- (0.21278,0.97745) -- (0.21847,0.97623) -- (0.22416,0.97498) -- (0.22985,0.9737) -- (0.23554,0.97239) -- (0.24123,0.97104) -- (0.24693,0.96967) -- (0.25262,0.96826) -- (0.25831,0.96682) -- (0.264,0.96535) -- (0.26969,0.96385) -- (0.27538,0.96232) -- (0.28107,0.96076) -- (0.28677,0.95916) -- (0.29246,0.95754) -- (0.29815,0.95588) -- (0.30384,0.95419) -- (0.30953,0.95248) -- (0.31522,0.95073) -- (0.32091,0.94895) -- (0.32661,0.94714) -- (0.3323,0.9453) -- (0.33799,0.94342) -- (0.34368,0.94152) -- (0.34937,0.93959) -- (0.35506,0.93763) -- (0.36076,0.93563) -- (0.36645,0.93361) -- (0.37214,0.93155) -- (0.37783,0.92947) -- (0.38352,0.92735) -- (0.38921,0.92521) -- (0.3949,0.92303) -- (0.4006,0.92083) -- (0.40629,0.91859) -- (0.41198,0.91633) -- (0.41767,0.91403) -- (0.42336,0.91171) -- (0.42905,0.90935) -- (0.43474,0.90697) -- (0.44044,0.90455) -- (0.44613,0.90211) -- (0.45182,0.89964) -- (0.45751,0.89713) -- (0.4632,0.8946) -- (0.46889,0.89204) -- (0.47458,0.88945) -- (0.48028,0.88683) -- (0.48597,0.88418) -- (0.49166,0.8815) -- (0.49735,0.87879) -- (0.50304,0.87605) -- (0.50873,0.87328) -- (0.51443,0.87049) -- (0.52012,0.86766) -- (0.52581,0.86481) -- (0.5315,0.86193) -- (0.53719,0.85902) -- (0.54288,0.85608) -- (0.54857,0.85311) -- (0.55427,0.85011) -- (0.55996,0.84708) -- (0.56565,0.84403) -- (0.57134,0.84095) -- (0.57703,0.83783) -- (0.58272,0.83469) -- (0.58841,0.83152) -- (0.59411,0.82833) -- (0.5998,0.8251) -- (0.60549,0.82185) -- (0.61118,0.81857) -- (0.61687,0.81526) -- (0.62256,0.81192) -- (0.62826,0.80855) -- (0.63395,0.80516) -- (0.63964,0.80174) -- (0.64533,0.79829) -- (0.65102,0.79481) -- (0.65671,0.79131) -- (0.6624,0.78777) -- (0.6681,0.78421) -- (0.67379,0.78063) -- (0.67948,0.77701) -- (0.68517,0.77337) -- (0.69086,0.7697) -- (0.69655,0.766) -- (0.70224,0.76227) -- (0.70794,0.75852) -- (0.71363,0.75474) -- (0.71932,0.75093) -- (0.72501,0.7471) -- (0.7307,0.74324) -- (0.73639,0.73935) -- (0.74209,0.73544) -- (0.74778,0.73149) -- (0.75347,0.72752) -- (0.75916,0.72353) -- (0.76485,0.71951) -- (0.77054,0.71546) -- (0.77623,0.71138) -- (0.78193,0.70728) -- (0.78762,0.70315) -- (0.79331,0.69899) -- (0.799,0.69481) -- (0.80469,0.6906) -- (0.81038,0.68637) -- (0.81607,0.6821) -- (0.82177,0.67782) -- (0.82746,0.6735) -- (0.83315,0.66916) -- (0.83884,0.6648) -- (0.84453,0.6604) -- (0.85022,0.65599) -- (0.85591,0.65154) -- (0.86161,0.64707) -- (0.8673,0.64258) -- (0.87299,0.63805) -- (0.87868,0.63351) -- (0.88437,0.62893) -- (0.89006,0.62433) -- (0.89576,0.61971) -- (0.90145,0.61506) -- (0.90714,0.61038) -- (0.91283,0.60568) -- (0.91852,0.60096) -- (0.92421,0.5962) -- (0.9299,0.59143) -- (0.9356,0.58662) -- (0.94129,0.5818) -- (0.94698,0.57694) -- (0.95267,0.57207) -- (0.95836,0.56716) -- (0.96405,0.56224) -- (0.96974,0.55728) -- (0.97544,0.55231) -- (0.98113,0.5473) -- (0.98682,0.54228) -- (0.99251,0.53722) -- (0.9982,0.53215) -- (1.0039,0.52705) -- (1.0096,0.52192) -- (1.0153,0.51677) -- (1.021,0.5116) -- (1.0267,0.5064) -- (1.0324,0.50117) -- (1.038,0.49592) -- (1.0437,0.49065) -- (1.0494,0.48536) -- (1.0551,0.48004) -- (1.0608,0.47469) -- (1.0665,0.46932) -- (1.0722,0.46393) -- (1.0779,0.45851) -- (1.0836,0.45307) -- (1.0893,0.44761) -- (1.095,0.44212) -- (1.1006,0.43661) -- (1.1063,0.43107) -- (1.112,0.42551) -- (1.1177,0.41993) -- (1.1234,0.41432) -- (1.1291,0.40869) -- (1.1348,0.40304) -- (1.1405,0.39736) -- (1.1462,0.39166) -- (1.1519,0.38594) -- (1.1576,0.38019) -- (1.1633,0.37442) -- (1.1689,0.36863) -- (1.1746,0.36281) -- (1.1803,0.35697) -- (1.186,0.35111) -- (1.1917,0.34522) -- (1.1974,0.33932) -- (1.2031,0.33338) -- (1.2088,0.32743) -- (1.2145,0.32145) -- (1.2202,0.31546) -- (1.2259,0.30943) -- (1.2316,0.30339) -- (1.2372,0.29732) -- (1.2429,0.29123) -- (1.2486,0.28512) -- (1.2543,0.27899) -- (1.26,0.27283) -- (1.2657,0.26665) -- (1.2714,0.26045) -- (1.2771,0.25423) -- (1.2828,0.24798) -- (1.2885,0.24172) -- (1.2942,0.23543) -- (1.2999,0.22911) -- (1.3055,0.22278) -- (1.3112,0.21643) -- (1.3169,0.21005) -- (1.3226,0.20365) -- (1.3283,0.19723) -- (1.334,0.19079) -- (1.3397,0.18432) -- (1.3454,0.17784) -- (1.3511,0.17133) -- (1.3568,0.1648) -- (1.3625,0.15826) -- (1.3681,0.15168) -- (1.3738,0.14509) -- (1.3795,0.13848) -- (1.3852,0.13184) -- (1.3909,0.12519) -- (1.3966,0.11851) -- (1.4023,0.11181) -- (1.408,0.1051) -- (1.4137,0.098355) -- (1.4194,0.091595) -- (1.4251,0.084813) -- (1.4308,0.078011) -- (1.4364,0.071188) -- (1.4421,0.064344) -- (1.4478,0.05748) -- (1.4535,0.050595) -- (1.4592,0.043689) -- (1.4649,0.036763) -- (1.4706,0.029817) -- (1.4763,0.02285) -- (1.482,0.015863) -- (1.4877,0.008856) -- (1.4934,0.0018284) -- (1.4991,-0.0052193) -- (1.5047,-0.012287) -- (1.5104,-0.019375) -- (1.5161,-0.026483) -- (1.5218,-0.033611) -- (1.5275,-0.040758) -- (1.5332,-0.047926) -- (1.5389,-0.055114) -- (1.5446,-0.062321) -- (1.5503,-0.069548) -- (1.556,-0.076794) -- (1.5617,-0.08406) -- (1.5674,-0.091346) -- (1.573,-0.098651) -- (1.5787,-0.10598) -- (1.5844,-0.11332) -- (1.5901,-0.12068) -- (1.5958,-0.12807) -- (1.6015,-0.13547) -- (1.6072,-0.14289) -- (1.6129,-0.15033) -- (1.6186,-0.15779) -- (1.6243,-0.16527) -- (1.63,-0.17276) -- (1.6356,-0.18028) -- (1.6413,-0.18782) -- (1.647,-0.19537) -- (1.6527,-0.20294) -- (1.6584,-0.21053) -- (1.6641,-0.21815) -- (1.6698,-0.22577) -- (1.6755,-0.23342) -- (1.6812,-0.24109) -- (1.6869,-0.24877) -- (1.6926,-0.25647) -- (1.6983,-0.2642) -- (1.7039,-0.27194) -- (1.7096,-0.27969) -- (1.7153,-0.28747) -- (1.721,-0.29526) -- (1.7267,-0.30308) -- (1.7324,-0.31091) -- (1.7381,-0.31876) -- (1.7438,-0.32662) -- (1.7495,-0.33451) -- (1.7552,-0.34241) -- (1.7609,-0.35033) -- (1.7666,-0.35827) -- (1.7722,-0.36622) -- (1.7779,-0.37419) -- (1.7836,-0.38219) -- (1.7893,-0.39019) -- (1.795,-0.39822) -- (1.8007,-0.40626) -- (1.8064,-0.41432) -- (1.8121,-0.4224) -- (1.8178,-0.4305) -- (1.8235,-0.43861) -- (1.8292,-0.44674) -- (1.8349,-0.45489) -- (1.8405,-0.46305) -- (1.8462,-0.47123) -- (1.8519,-0.47943) -- (1.8576,-0.48764) -- (1.8633,-0.49588) -- (1.869,-0.50412) -- (1.8747,-0.51239) -- (1.8804,-0.52067) -- (1.8861,-0.52897) -- (1.8918,-0.53729) -- (1.8975,-0.54562) -- (1.9031,-0.55397) -- (1.9088,-0.56233) -- (1.9145,-0.57071) -- (1.9202,-0.57911) -- (1.9259,-0.58753) -- (1.9316,-0.59596) -- (1.9373,-0.6044) -- (1.943,-0.61287) -- (1.9487,-0.62134) -- (1.9544,-0.62984) -- (1.9601,-0.63835) -- (1.9658,-0.64688) -- (1.9714,-0.65542) -- (1.9771,-0.66398) -- (1.9828,-0.67255) -- (1.9885,-0.68114) -- (1.9942,-0.68975) -- (1.9999,-0.69837) -- (2.0056,-0.70701) -- (2.0113,-0.71566) -- (2.017,-0.72433) -- (2.0227,-0.73301) -- (2.0284,-0.74171) -- (2.0341,-0.75043) -- (2.0397,-0.75916) -- (2.0454,-0.7679) -- (2.0511,-0.77666) -- (2.0568,-0.78544) -- (2.0625,-0.79423) -- (2.0682,-0.80303) -- (2.0739,-0.81186) -- (2.0796,-0.82069) -- (2.0853,-0.82954) -- (2.091,-0.83841) -- (2.0967,-0.84729) -- (2.1024,-0.85618) -- (2.108,-0.86509) -- (2.1137,-0.87401) -- (2.1194,-0.88295) -- (2.1251,-0.89191) -- (2.1308,-0.90087) -- (2.1365,-0.90986) -- (2.1422,-0.91885) -- (2.1479,-0.92786) -- (2.1536,-0.93689) -- (2.1593,-0.94593) -- (2.165,-0.95498) -- (2.1706,-0.96405) -- (2.1763,-0.97313) -- (2.182,-0.98223) -- (2.1877,-0.99134) -- (2.1934,-1.0005) -- (2.1991,-1.0096) -- (2.2048,-1.0187) -- (2.2105,-1.0279) -- (2.2162,-1.0371) -- (2.2219,-1.0463) -- (2.2276,-1.0555) -- (2.2333,-1.0647) -- (2.2389,-1.0739) -- (2.2446,-1.0832) -- (2.2503,-1.0924) -- (2.256,-1.1017) -- (2.2617,-1.111) -- (2.2674,-1.1203) -- (2.2731,-1.1296) -- (2.2788,-1.1389) -- (2.2845,-1.1483) -- (2.2902,-1.1576) -- (2.2959,-1.167) -- (2.3016,-1.1764) -- (2.3072,-1.1858) -- (2.3129,-1.1952) -- (2.3186,-1.2046) -- (2.3243,-1.214) -- (2.33,-1.2235) -- (2.3357,-1.2329) -- (2.3414,-1.2424) -- (2.3471,-1.2519) -- (2.3528,-1.2614) -- (2.3585,-1.2709) -- (2.3642,-1.2804) -- (2.3699,-1.2899) -- (2.3755,-1.2995) -- (2.3812,-1.309) -- (2.3869,-1.3186) -- (2.3926,-1.3281) -- (2.3983,-1.3377) -- (2.404,-1.3473) -- (2.4097,-1.357) -- (2.4154,-1.3666) -- (2.4211,-1.3762) -- (2.4268,-1.3859) -- (2.4325,-1.3955) -- (2.4381,-1.4052) -- (2.4438,-1.4149) -- (2.4495,-1.4246) -- (2.4552,-1.4343) -- (2.4609,-1.444) -- (2.4666,-1.4537) -- (2.4723,-1.4635) -- (2.478,-1.4732) -- (2.4837,-1.483) -- (2.4894,-1.4928);

% 4 %
\draw [ultra thin,teal, opacity=0.3] (0.11602,0.99317) -- (0.12171,0.99251) -- (0.1274,0.99181) -- (0.1331,0.99108) -- (0.13879,0.99032) -- (0.14448,0.98953) -- (0.15017,0.9887) -- (0.15586,0.98784) -- (0.16155,0.98695) -- (0.16724,0.98602) -- (0.17294,0.98506) -- (0.17863,0.98407) -- (0.18432,0.98305) -- (0.19001,0.98199) -- (0.1957,0.98091) -- (0.20139,0.97979) -- (0.20708,0.97863) -- (0.21278,0.97745) -- (0.21847,0.97623) -- (0.22416,0.97498) -- (0.22985,0.9737) -- (0.23554,0.97239) -- (0.24123,0.97105) -- (0.24693,0.96967) -- (0.25262,0.96827) -- (0.25831,0.96683) -- (0.264,0.96536) -- (0.26969,0.96386) -- (0.27538,0.96232) -- (0.28107,0.96076) -- (0.28677,0.95916) -- (0.29246,0.95754) -- (0.29815,0.95588) -- (0.30384,0.95419) -- (0.30953,0.95247) -- (0.31522,0.95072) -- (0.32091,0.94894) -- (0.32661,0.94713) -- (0.3323,0.94529) -- (0.33799,0.94342) -- (0.34368,0.94152) -- (0.34937,0.93958) -- (0.35506,0.93762) -- (0.36076,0.93563) -- (0.36645,0.9336) -- (0.37214,0.93155) -- (0.37783,0.92946) -- (0.38352,0.92735) -- (0.38921,0.92521) -- (0.3949,0.92303) -- (0.4006,0.92083) -- (0.40629,0.9186) -- (0.41198,0.91633) -- (0.41767,0.91404) -- (0.42336,0.91172) -- (0.42905,0.90937) -- (0.43474,0.90699) -- (0.44044,0.90458) -- (0.44613,0.90214) -- (0.45182,0.89968) -- (0.45751,0.89718) -- (0.4632,0.89465) -- (0.46889,0.8921) -- (0.47458,0.88952) -- (0.48028,0.8869) -- (0.48597,0.88426) -- (0.49166,0.88159) -- (0.49735,0.8789) -- (0.50304,0.87617) -- (0.50873,0.87342) -- (0.51443,0.87063) -- (0.52012,0.86782) -- (0.52581,0.86498) -- (0.5315,0.86212) -- (0.53719,0.85922) -- (0.54288,0.8563) -- (0.54857,0.85335) -- (0.55427,0.85037) -- (0.55996,0.84736) -- (0.56565,0.84433) -- (0.57134,0.84127) -- (0.57703,0.83818) -- (0.58272,0.83506) -- (0.58841,0.83192) -- (0.59411,0.82875) -- (0.5998,0.82555) -- (0.60549,0.82232) -- (0.61118,0.81907) -- (0.61687,0.81579) -- (0.62256,0.81248) -- (0.62826,0.80915) -- (0.63395,0.80579) -- (0.63964,0.8024) -- (0.64533,0.79899) -- (0.65102,0.79555) -- (0.65671,0.79208) -- (0.6624,0.78859) -- (0.6681,0.78507) -- (0.67379,0.78152) -- (0.67948,0.77795) -- (0.68517,0.77435) -- (0.69086,0.77073) -- (0.69655,0.76708) -- (0.70224,0.7634) -- (0.70794,0.7597) -- (0.71363,0.75597) -- (0.71932,0.75222) -- (0.72501,0.74844) -- (0.7307,0.74464) -- (0.73639,0.74081) -- (0.74209,0.73695) -- (0.74778,0.73307) -- (0.75347,0.72917) -- (0.75916,0.72524) -- (0.76485,0.72128) -- (0.77054,0.7173) -- (0.77623,0.71329) -- (0.78193,0.70926) -- (0.78762,0.7052) -- (0.79331,0.70112) -- (0.799,0.69702) -- (0.80469,0.69289) -- (0.81038,0.68873) -- (0.81607,0.68455) -- (0.82177,0.68035) -- (0.82746,0.67612) -- (0.83315,0.67187) -- (0.83884,0.66759) -- (0.84453,0.66329) -- (0.85022,0.65897) -- (0.85591,0.65462) -- (0.86161,0.65025) -- (0.8673,0.64585) -- (0.87299,0.64143) -- (0.87868,0.63699) -- (0.88437,0.63252) -- (0.89006,0.62803) -- (0.89576,0.62351) -- (0.90145,0.61898) -- (0.90714,0.61442) -- (0.91283,0.60983) -- (0.91852,0.60522) -- (0.92421,0.60059) -- (0.9299,0.59594) -- (0.9356,0.59126) -- (0.94129,0.58656) -- (0.94698,0.58184) -- (0.95267,0.5771) -- (0.95836,0.57233) -- (0.96405,0.56754) -- (0.96974,0.56272) -- (0.97544,0.55789) -- (0.98113,0.55303) -- (0.98682,0.54815) -- (0.99251,0.54325) -- (0.9982,0.53832) -- (1.0039,0.53338) -- (1.0096,0.52841) -- (1.0153,0.52342) -- (1.021,0.51841) -- (1.0267,0.51337) -- (1.0324,0.50832) -- (1.038,0.50324) -- (1.0437,0.49814) -- (1.0494,0.49302) -- (1.0551,0.48787) -- (1.0608,0.48271) -- (1.0665,0.47753) -- (1.0722,0.47232) -- (1.0779,0.46709) -- (1.0836,0.46184) -- (1.0893,0.45657) -- (1.095,0.45128) -- (1.1006,0.44597) -- (1.1063,0.44064) -- (1.112,0.43529) -- (1.1177,0.42991) -- (1.1234,0.42452) -- (1.1291,0.4191) -- (1.1348,0.41367) -- (1.1405,0.40821) -- (1.1462,0.40274) -- (1.1519,0.39724) -- (1.1576,0.39172) -- (1.1633,0.38619) -- (1.1689,0.38063) -- (1.1746,0.37505) -- (1.1803,0.36946) -- (1.186,0.36384) -- (1.1917,0.35821) -- (1.1974,0.35255) -- (1.2031,0.34687) -- (1.2088,0.34118) -- (1.2145,0.33547) -- (1.2202,0.32973) -- (1.2259,0.32398) -- (1.2316,0.31821) -- (1.2372,0.31242) -- (1.2429,0.30661) -- (1.2486,0.30078) -- (1.2543,0.29493) -- (1.26,0.28906) -- (1.2657,0.28318) -- (1.2714,0.27727) -- (1.2771,0.27135) -- (1.2828,0.26541) -- (1.2885,0.25945) -- (1.2942,0.25347) -- (1.2999,0.24747) -- (1.3055,0.24145) -- (1.3112,0.23542) -- (1.3169,0.22937) -- (1.3226,0.2233) -- (1.3283,0.21721) -- (1.334,0.2111) -- (1.3397,0.20498) -- (1.3454,0.19884) -- (1.3511,0.19268) -- (1.3568,0.1865) -- (1.3625,0.18031) -- (1.3681,0.1741) -- (1.3738,0.16787) -- (1.3795,0.16162) -- (1.3852,0.15536) -- (1.3909,0.14908) -- (1.3966,0.14278) -- (1.4023,0.13646) -- (1.408,0.13013) -- (1.4137,0.12378) -- (1.4194,0.11741) -- (1.4251,0.11103) -- (1.4308,0.10463) -- (1.4364,0.098213) -- (1.4421,0.09178) -- (1.4478,0.085331) -- (1.4535,0.078865) -- (1.4592,0.072382) -- (1.4649,0.065884) -- (1.4706,0.059369) -- (1.4763,0.052838) -- (1.482,0.046291) -- (1.4877,0.039728) -- (1.4934,0.033149) -- (1.4991,0.026554) -- (1.5047,0.019944) -- (1.5104,0.013317) -- (1.5161,0.0066753) -- (1.5218,1.7762e-05) -- (1.5275,-0.0066552) -- (1.5332,-0.013344) -- (1.5389,-0.020047) -- (1.5446,-0.026766) -- (1.5503,-0.033501) -- (1.556,-0.04025) -- (1.5617,-0.047015) -- (1.5674,-0.053794) -- (1.573,-0.060588) -- (1.5787,-0.067398) -- (1.5844,-0.074222) -- (1.5901,-0.08106) -- (1.5958,-0.087914) -- (1.6015,-0.094781) -- (1.6072,-0.10166) -- (1.6129,-0.10856) -- (1.6186,-0.11547) -- (1.6243,-0.1224) -- (1.63,-0.12934) -- (1.6356,-0.13629) -- (1.6413,-0.14326) -- (1.647,-0.15024) -- (1.6527,-0.15724) -- (1.6584,-0.16424) -- (1.6641,-0.17127) -- (1.6698,-0.17831) -- (1.6755,-0.18536) -- (1.6812,-0.19242) -- (1.6869,-0.1995) -- (1.6926,-0.20659) -- (1.6983,-0.21369) -- (1.7039,-0.22081) -- (1.7096,-0.22794) -- (1.7153,-0.23509) -- (1.721,-0.24224) -- (1.7267,-0.24941) -- (1.7324,-0.2566) -- (1.7381,-0.26379) -- (1.7438,-0.271) -- (1.7495,-0.27822) -- (1.7552,-0.28545) -- (1.7609,-0.2927) -- (1.7666,-0.29996) -- (1.7722,-0.30723) -- (1.7779,-0.31451) -- (1.7836,-0.32181) -- (1.7893,-0.32912) -- (1.795,-0.33644) -- (1.8007,-0.34377) -- (1.8064,-0.35111) -- (1.8121,-0.35847) -- (1.8178,-0.36584) -- (1.8235,-0.37322) -- (1.8292,-0.38061) -- (1.8349,-0.38801) -- (1.8405,-0.39543) -- (1.8462,-0.40285) -- (1.8519,-0.41029) -- (1.8576,-0.41774) -- (1.8633,-0.4252) -- (1.869,-0.43267) -- (1.8747,-0.44015) -- (1.8804,-0.44764) -- (1.8861,-0.45515) -- (1.8918,-0.46266) -- (1.8975,-0.47019) -- (1.9031,-0.47773) -- (1.9088,-0.48527) -- (1.9145,-0.49283) -- (1.9202,-0.5004) -- (1.9259,-0.50798) -- (1.9316,-0.51557) -- (1.9373,-0.52317) -- (1.943,-0.53078) -- (1.9487,-0.5384) -- (1.9544,-0.54603) -- (1.9601,-0.55367) -- (1.9658,-0.56132) -- (1.9714,-0.56898) -- (1.9771,-0.57665) -- (1.9828,-0.58433) -- (1.9885,-0.59202) -- (1.9942,-0.59971) -- (1.9999,-0.60742) -- (2.0056,-0.61514) -- (2.0113,-0.62287) -- (2.017,-0.6306) -- (2.0227,-0.63835) -- (2.0284,-0.6461) -- (2.0341,-0.65387) -- (2.0397,-0.66164) -- (2.0454,-0.66942) -- (2.0511,-0.67721) -- (2.0568,-0.68501) -- (2.0625,-0.69282) -- (2.0682,-0.70064) -- (2.0739,-0.70847) -- (2.0796,-0.7163) -- (2.0853,-0.72414) -- (2.091,-0.73199) -- (2.0967,-0.73985) -- (2.1024,-0.74772) -- (2.108,-0.7556) -- (2.1137,-0.76348) -- (2.1194,-0.77137) -- (2.1251,-0.77927) -- (2.1308,-0.78718) -- (2.1365,-0.79509) -- (2.1422,-0.80302) -- (2.1479,-0.81095) -- (2.1536,-0.81889) -- (2.1593,-0.82683) -- (2.165,-0.83479) -- (2.1706,-0.84275) -- (2.1763,-0.85071) -- (2.182,-0.85869) -- (2.1877,-0.86667) -- (2.1934,-0.87466) -- (2.1991,-0.88266) -- (2.2048,-0.89066) -- (2.2105,-0.89867) -- (2.2162,-0.90669) -- (2.2219,-0.91471) -- (2.2276,-0.92274) -- (2.2333,-0.93078) -- (2.2389,-0.93882) -- (2.2446,-0.94687) -- (2.2503,-0.95493) -- (2.256,-0.96299) -- (2.2617,-0.97106) -- (2.2674,-0.97914) -- (2.2731,-0.98722) -- (2.2788,-0.9953) -- (2.2845,-1.0034) -- (2.2902,-1.0115) -- (2.2959,-1.0196) -- (2.3016,-1.0277) -- (2.3072,-1.0358) -- (2.3129,-1.0439) -- (2.3186,-1.0521) -- (2.3243,-1.0602) -- (2.33,-1.0683) -- (2.3357,-1.0765) -- (2.3414,-1.0846) -- (2.3471,-1.0928) -- (2.3528,-1.1009) -- (2.3585,-1.1091) -- (2.3642,-1.1173) -- (2.3699,-1.1255) -- (2.3755,-1.1336) -- (2.3812,-1.1418) -- (2.3869,-1.15) -- (2.3926,-1.1582) -- (2.3983,-1.1664) -- (2.404,-1.1746) -- (2.4097,-1.1828) -- (2.4154,-1.191) -- (2.4211,-1.1992) -- (2.4268,-1.2074) -- (2.4325,-1.2157) -- (2.4381,-1.2239) -- (2.4438,-1.2321) -- (2.4495,-1.2404) -- (2.4552,-1.2486) -- (2.4609,-1.2568) -- (2.4666,-1.2651) -- (2.4723,-1.2733) -- (2.478,-1.2816) -- (2.4837,-1.2898) -- (2.4894,-1.2981) -- (2.4951,-1.3064) -- (2.5008,-1.3146) -- (2.5064,-1.3229) -- (2.5121,-1.3312) -- (2.5178,-1.3394) -- (2.5235,-1.3477) -- (2.5292,-1.356) -- (2.5349,-1.3643) -- (2.5406,-1.3726) -- (2.5463,-1.3808) -- (2.552,-1.3891) -- (2.5577,-1.3974) -- (2.5634,-1.4057) -- (2.5691,-1.414) -- (2.5747,-1.4223) -- (2.5804,-1.4306) -- (2.5861,-1.4389) -- (2.5918,-1.4472) -- (2.5975,-1.4555) -- (2.6032,-1.4639) -- (2.6089,-1.4722) -- (2.6146,-1.4805) -- (2.6203,-1.4888) -- (2.626,-1.4971);

% 5 %
\draw [ultra thin,teal, opacity=0.3] (0.11602,0.99244) -- (0.12171,0.99183) -- (0.1274,0.99118) -- (0.1331,0.99049) -- (0.13879,0.98978) -- (0.14448,0.98902) -- (0.15017,0.98823) -- (0.15586,0.98741) -- (0.16155,0.98655) -- (0.16724,0.98566) -- (0.17294,0.98474) -- (0.17863,0.98378) -- (0.18432,0.98278) -- (0.19001,0.98175) -- (0.1957,0.98069) -- (0.20139,0.9796) -- (0.20708,0.97847) -- (0.21278,0.9773) -- (0.21847,0.97611) -- (0.22416,0.97488) -- (0.22985,0.97362) -- (0.23554,0.97232) -- (0.24123,0.97099) -- (0.24693,0.96963) -- (0.25262,0.96824) -- (0.25831,0.96681) -- (0.264,0.96535) -- (0.26969,0.96386) -- (0.27538,0.96233) -- (0.28107,0.96078) -- (0.28677,0.95919) -- (0.29246,0.95757) -- (0.29815,0.95591) -- (0.30384,0.95423) -- (0.30953,0.95251) -- (0.31522,0.95077) -- (0.32091,0.94899) -- (0.32661,0.94718) -- (0.3323,0.94533) -- (0.33799,0.94346) -- (0.34368,0.94156) -- (0.34937,0.93962) -- (0.35506,0.93765) -- (0.36076,0.93566) -- (0.36645,0.93363) -- (0.37214,0.93157) -- (0.37783,0.92948) -- (0.38352,0.92736) -- (0.38921,0.92521) -- (0.3949,0.92303) -- (0.4006,0.92082) -- (0.40629,0.91858) -- (0.41198,0.91631) -- (0.41767,0.91401) -- (0.42336,0.91169) -- (0.42905,0.90933) -- (0.43474,0.90694) -- (0.44044,0.90452) -- (0.44613,0.90208) -- (0.45182,0.8996) -- (0.45751,0.8971) -- (0.4632,0.89456) -- (0.46889,0.892) -- (0.47458,0.88941) -- (0.48028,0.88679) -- (0.48597,0.88414) -- (0.49166,0.88146) -- (0.49735,0.87876) -- (0.50304,0.87603) -- (0.50873,0.87327) -- (0.51443,0.87048) -- (0.52012,0.86766) -- (0.52581,0.86482) -- (0.5315,0.86194) -- (0.53719,0.85905) -- (0.54288,0.85612) -- (0.54857,0.85316) -- (0.55427,0.85018) -- (0.55996,0.84717) -- (0.56565,0.84414) -- (0.57134,0.84108) -- (0.57703,0.83799) -- (0.58272,0.83487) -- (0.58841,0.83173) -- (0.59411,0.82856) -- (0.5998,0.82536) -- (0.60549,0.82214) -- (0.61118,0.81889) -- (0.61687,0.81562) -- (0.62256,0.81232) -- (0.62826,0.80899) -- (0.63395,0.80564) -- (0.63964,0.80226) -- (0.64533,0.79886) -- (0.65102,0.79543) -- (0.65671,0.79198) -- (0.6624,0.7885) -- (0.6681,0.785) -- (0.67379,0.78147) -- (0.67948,0.77791) -- (0.68517,0.77434) -- (0.69086,0.77073) -- (0.69655,0.7671) -- (0.70224,0.76345) -- (0.70794,0.75978) -- (0.71363,0.75607) -- (0.71932,0.75235) -- (0.72501,0.7486) -- (0.7307,0.74483) -- (0.73639,0.74103) -- (0.74209,0.73721) -- (0.74778,0.73336) -- (0.75347,0.72949) -- (0.75916,0.7256) -- (0.76485,0.72169) -- (0.77054,0.71775) -- (0.77623,0.71379) -- (0.78193,0.7098) -- (0.78762,0.7058) -- (0.79331,0.70177) -- (0.799,0.69771) -- (0.80469,0.69364) -- (0.81038,0.68954) -- (0.81607,0.68542) -- (0.82177,0.68128) -- (0.82746,0.67711) -- (0.83315,0.67293) -- (0.83884,0.66872) -- (0.84453,0.66449) -- (0.85022,0.66023) -- (0.85591,0.65596) -- (0.86161,0.65166) -- (0.8673,0.64735) -- (0.87299,0.64301) -- (0.87868,0.63865) -- (0.88437,0.63427) -- (0.89006,0.62987) -- (0.89576,0.62544) -- (0.90145,0.621) -- (0.90714,0.61653) -- (0.91283,0.61205) -- (0.91852,0.60754) -- (0.92421,0.60302) -- (0.9299,0.59847) -- (0.9356,0.59391) -- (0.94129,0.58932) -- (0.94698,0.58471) -- (0.95267,0.58009) -- (0.95836,0.57544) -- (0.96405,0.57077) -- (0.96974,0.56609) -- (0.97544,0.56138) -- (0.98113,0.55666) -- (0.98682,0.55192) -- (0.99251,0.54715) -- (0.9982,0.54237) -- (1.0039,0.53757) -- (1.0096,0.53275) -- (1.0153,0.52791) -- (1.021,0.52306) -- (1.0267,0.51818) -- (1.0324,0.51329) -- (1.038,0.50838) -- (1.0437,0.50345) -- (1.0494,0.4985) -- (1.0551,0.49353) -- (1.0608,0.48855) -- (1.0665,0.48355) -- (1.0722,0.47853) -- (1.0779,0.47349) -- (1.0836,0.46843) -- (1.0893,0.46336) -- (1.095,0.45827) -- (1.1006,0.45317) -- (1.1063,0.44804) -- (1.112,0.4429) -- (1.1177,0.43774) -- (1.1234,0.43257) -- (1.1291,0.42738) -- (1.1348,0.42217) -- (1.1405,0.41695) -- (1.1462,0.41171) -- (1.1519,0.40645) -- (1.1576,0.40118) -- (1.1633,0.39589) -- (1.1689,0.39059) -- (1.1746,0.38527) -- (1.1803,0.37993) -- (1.186,0.37458) -- (1.1917,0.36922) -- (1.1974,0.36383) -- (1.2031,0.35844) -- (1.2088,0.35302) -- (1.2145,0.3476) -- (1.2202,0.34215) -- (1.2259,0.3367) -- (1.2316,0.33122) -- (1.2372,0.32574) -- (1.2429,0.32024) -- (1.2486,0.31472) -- (1.2543,0.30919) -- (1.26,0.30365) -- (1.2657,0.29809) -- (1.2714,0.29252) -- (1.2771,0.28693) -- (1.2828,0.28133) -- (1.2885,0.27572) -- (1.2942,0.27009) -- (1.2999,0.26445) -- (1.3055,0.25879) -- (1.3112,0.25313) -- (1.3169,0.24745) -- (1.3226,0.24175) -- (1.3283,0.23605) -- (1.334,0.23033) -- (1.3397,0.22459) -- (1.3454,0.21885) -- (1.3511,0.21309) -- (1.3568,0.20732) -- (1.3625,0.20154) -- (1.3681,0.19575) -- (1.3738,0.18994) -- (1.3795,0.18412) -- (1.3852,0.17829) -- (1.3909,0.17245) -- (1.3966,0.16659) -- (1.4023,0.16073) -- (1.408,0.15485) -- (1.4137,0.14896) -- (1.4194,0.14306) -- (1.4251,0.13715) -- (1.4308,0.13123) -- (1.4364,0.1253) -- (1.4421,0.11935) -- (1.4478,0.1134) -- (1.4535,0.10743) -- (1.4592,0.10146) -- (1.4649,0.095472) -- (1.4706,0.089476) -- (1.4763,0.083469) -- (1.482,0.077452) -- (1.4877,0.071425) -- (1.4934,0.065388) -- (1.4991,0.059342) -- (1.5047,0.053286) -- (1.5104,0.04722) -- (1.5161,0.041144) -- (1.5218,0.035059) -- (1.5275,0.028965) -- (1.5332,0.022862) -- (1.5389,0.01675) -- (1.5446,0.010628) -- (1.5503,0.0044982) -- (1.556,-0.0016408) -- (1.5617,-0.0077884) -- (1.5674,-0.013945) -- (1.573,-0.020109) -- (1.5787,-0.026282) -- (1.5844,-0.032463) -- (1.5901,-0.038653) -- (1.5958,-0.04485) -- (1.6015,-0.051055) -- (1.6072,-0.057269) -- (1.6129,-0.063489) -- (1.6186,-0.069718) -- (1.6243,-0.075954) -- (1.63,-0.082197) -- (1.6356,-0.088448) -- (1.6413,-0.094706) -- (1.647,-0.10097) -- (1.6527,-0.10724) -- (1.6584,-0.11352) -- (1.6641,-0.11981) -- (1.6698,-0.1261) -- (1.6755,-0.1324) -- (1.6812,-0.1387) -- (1.6869,-0.14501) -- (1.6926,-0.15133) -- (1.6983,-0.15766) -- (1.7039,-0.16399) -- (1.7096,-0.17032) -- (1.7153,-0.17666) -- (1.721,-0.18301) -- (1.7267,-0.18936) -- (1.7324,-0.19572) -- (1.7381,-0.20209) -- (1.7438,-0.20846) -- (1.7495,-0.21483) -- (1.7552,-0.22121) -- (1.7609,-0.2276) -- (1.7666,-0.23399) -- (1.7722,-0.24038) -- (1.7779,-0.24678) -- (1.7836,-0.25318) -- (1.7893,-0.25959) -- (1.795,-0.266) -- (1.8007,-0.27242) -- (1.8064,-0.27884) -- (1.8121,-0.28526) -- (1.8178,-0.29169) -- (1.8235,-0.29813) -- (1.8292,-0.30456) -- (1.8349,-0.311) -- (1.8405,-0.31745) -- (1.8462,-0.32389) -- (1.8519,-0.33034) -- (1.8576,-0.3368) -- (1.8633,-0.34325) -- (1.869,-0.34971) -- (1.8747,-0.35617) -- (1.8804,-0.36264) -- (1.8861,-0.36911) -- (1.8918,-0.37558) -- (1.8975,-0.38205) -- (1.9031,-0.38853) -- (1.9088,-0.395) -- (1.9145,-0.40148) -- (1.9202,-0.40796) -- (1.9259,-0.41445) -- (1.9316,-0.42093) -- (1.9373,-0.42742) -- (1.943,-0.43391) -- (1.9487,-0.4404) -- (1.9544,-0.44689) -- (1.9601,-0.45339) -- (1.9658,-0.45988) -- (1.9714,-0.46638) -- (1.9771,-0.47287) -- (1.9828,-0.47937) -- (1.9885,-0.48587) -- (1.9942,-0.49237) -- (1.9999,-0.49887) -- (2.0056,-0.50537) -- (2.0113,-0.51187) -- (2.017,-0.51837) -- (2.0227,-0.52487) -- (2.0284,-0.53137) -- (2.0341,-0.53787) -- (2.0397,-0.54437) -- (2.0454,-0.55087) -- (2.0511,-0.55737) -- (2.0568,-0.56387) -- (2.0625,-0.57037) -- (2.0682,-0.57687) -- (2.0739,-0.58336) -- (2.0796,-0.58986) -- (2.0853,-0.59636) -- (2.091,-0.60285) -- (2.0967,-0.60934) -- (2.1024,-0.61584) -- (2.108,-0.62233) -- (2.1137,-0.62882) -- (2.1194,-0.6353) -- (2.1251,-0.64179) -- (2.1308,-0.64827) -- (2.1365,-0.65476) -- (2.1422,-0.66124) -- (2.1479,-0.66771) -- (2.1536,-0.67419) -- (2.1593,-0.68066) -- (2.165,-0.68713) -- (2.1706,-0.6936) -- (2.1763,-0.70007) -- (2.182,-0.70653) -- (2.1877,-0.71299) -- (2.1934,-0.71945) -- (2.1991,-0.7259) -- (2.2048,-0.73235) -- (2.2105,-0.7388) -- (2.2162,-0.74524) -- (2.2219,-0.75168) -- (2.2276,-0.75812) -- (2.2333,-0.76455) -- (2.2389,-0.77098) -- (2.2446,-0.77741) -- (2.2503,-0.78383) -- (2.256,-0.79025) -- (2.2617,-0.79666) -- (2.2674,-0.80307) -- (2.2731,-0.80947) -- (2.2788,-0.81587) -- (2.2845,-0.82227) -- (2.2902,-0.82866) -- (2.2959,-0.83504) -- (2.3016,-0.84142) -- (2.3072,-0.8478) -- (2.3129,-0.85417) -- (2.3186,-0.86053) -- (2.3243,-0.86689) -- (2.33,-0.87325) -- (2.3357,-0.87959) -- (2.3414,-0.88594) -- (2.3471,-0.89227) -- (2.3528,-0.8986) -- (2.3585,-0.90493) -- (2.3642,-0.91125) -- (2.3699,-0.91756) -- (2.3755,-0.92387) -- (2.3812,-0.93017) -- (2.3869,-0.93646) -- (2.3926,-0.94275) -- (2.3983,-0.94903) -- (2.404,-0.9553) -- (2.4097,-0.96156) -- (2.4154,-0.96782) -- (2.4211,-0.97407) -- (2.4268,-0.98032) -- (2.4325,-0.98656) -- (2.4381,-0.99279) -- (2.4438,-0.99901) -- (2.4495,-1.0052) -- (2.4552,-1.0114) -- (2.4609,-1.0176) -- (2.4666,-1.0238) -- (2.4723,-1.03) -- (2.478,-1.0362) -- (2.4837,-1.0423) -- (2.4894,-1.0485) -- (2.4951,-1.0546) -- (2.5008,-1.0608) -- (2.5064,-1.0669) -- (2.5121,-1.073) -- (2.5178,-1.0792) -- (2.5235,-1.0853) -- (2.5292,-1.0914) -- (2.5349,-1.0974) -- (2.5406,-1.1035) -- (2.5463,-1.1096) -- (2.552,-1.1156) -- (2.5577,-1.1217) -- (2.5634,-1.1277) -- (2.5691,-1.1338) -- (2.5747,-1.1398) -- (2.5804,-1.1458) -- (2.5861,-1.1518) -- (2.5918,-1.1578) -- (2.5975,-1.1637) -- (2.6032,-1.1697) -- (2.6089,-1.1757) -- (2.6146,-1.1816) -- (2.6203,-1.1875) -- (2.626,-1.1935) -- (2.6317,-1.1994) -- (2.6374,-1.2053) -- (2.643,-1.2112) -- (2.6487,-1.2171) -- (2.6544,-1.2229) -- (2.6601,-1.2288) -- (2.6658,-1.2346) -- (2.6715,-1.2405) -- (2.6772,-1.2463) -- (2.6829,-1.2521) -- (2.6886,-1.2579) -- (2.6943,-1.2637) -- (2.7,-1.2694) -- (2.7056,-1.2752) -- (2.7113,-1.2809) -- (2.717,-1.2867) -- (2.7227,-1.2924) -- (2.7284,-1.2981) -- (2.7341,-1.3038) -- (2.7398,-1.3095) -- (2.7455,-1.3152) -- (2.7512,-1.3208) -- (2.7569,-1.3264) -- (2.7626,-1.3321) -- (2.7683,-1.3377) -- (2.7739,-1.3433) -- (2.7796,-1.3489) -- (2.7853,-1.3545) -- (2.791,-1.36) -- (2.7967,-1.3656) -- (2.8024,-1.3711) -- (2.8081,-1.3766) -- (2.8138,-1.3821) -- (2.8195,-1.3876) -- (2.8252,-1.3931) -- (2.8309,-1.3985) -- (2.8366,-1.404) -- (2.8422,-1.4094) -- (2.8479,-1.4148) -- (2.8536,-1.4202) -- (2.8593,-1.4256) -- (2.865,-1.431) -- (2.8707,-1.4363) -- (2.8764,-1.4417) -- (2.8821,-1.447) -- (2.8878,-1.4523) -- (2.8935,-1.4576) -- (2.8992,-1.4629) -- (2.9049,-1.4681) -- (2.9105,-1.4734) -- (2.9162,-1.4786) -- (2.9219,-1.4838) -- (2.9276,-1.489) -- (2.9333,-1.4942) -- (2.939,-1.4993);


% 6 %
\draw [ultra thin,teal, opacity=0.3] (0.11602,0.98818) -- (0.12171,0.98773) -- (0.1274,0.98723) -- (0.1331,0.98669) -- (0.13879,0.98612) -- (0.14448,0.98551) -- (0.15017,0.98486) -- (0.15586,0.98418) -- (0.16155,0.98345) -- (0.16724,0.98269) -- (0.17294,0.98189) -- (0.17863,0.98106) -- (0.18432,0.98018) -- (0.19001,0.97927) -- (0.1957,0.97832) -- (0.20139,0.97734) -- (0.20708,0.97632) -- (0.21278,0.97526) -- (0.21847,0.97417) -- (0.22416,0.97304) -- (0.22985,0.97188) -- (0.23554,0.97068) -- (0.24123,0.96944) -- (0.24693,0.96817) -- (0.25262,0.96686) -- (0.25831,0.96552) -- (0.264,0.96414) -- (0.26969,0.96272) -- (0.27538,0.96128) -- (0.28107,0.95979) -- (0.28677,0.95827) -- (0.29246,0.95672) -- (0.29815,0.95514) -- (0.30384,0.95352) -- (0.30953,0.95186) -- (0.31522,0.95017) -- (0.32091,0.94845) -- (0.32661,0.94669) -- (0.3323,0.9449) -- (0.33799,0.94308) -- (0.34368,0.94122) -- (0.34937,0.93933) -- (0.35506,0.93741) -- (0.36076,0.93546) -- (0.36645,0.93347) -- (0.37214,0.93145) -- (0.37783,0.9294) -- (0.38352,0.92731) -- (0.38921,0.92519) -- (0.3949,0.92304) -- (0.4006,0.92086) -- (0.40629,0.91865) -- (0.41198,0.91641) -- (0.41767,0.91413) -- (0.42336,0.91182) -- (0.42905,0.90948) -- (0.43474,0.90711) -- (0.44044,0.90471) -- (0.44613,0.90228) -- (0.45182,0.89982) -- (0.45751,0.89733) -- (0.4632,0.8948) -- (0.46889,0.89225) -- (0.47458,0.88967) -- (0.48028,0.88705) -- (0.48597,0.88441) -- (0.49166,0.88174) -- (0.49735,0.87904) -- (0.50304,0.87631) -- (0.50873,0.87354) -- (0.51443,0.87075) -- (0.52012,0.86794) -- (0.52581,0.86509) -- (0.5315,0.86221) -- (0.53719,0.85931) -- (0.54288,0.85637) -- (0.54857,0.85341) -- (0.55427,0.85042) -- (0.55996,0.8474) -- (0.56565,0.84436) -- (0.57134,0.84128) -- (0.57703,0.83818) -- (0.58272,0.83505) -- (0.58841,0.8319) -- (0.59411,0.82871) -- (0.5998,0.8255) -- (0.60549,0.82227) -- (0.61118,0.819) -- (0.61687,0.81571) -- (0.62256,0.81239) -- (0.62826,0.80905) -- (0.63395,0.80568) -- (0.63964,0.80228) -- (0.64533,0.79886) -- (0.65102,0.79542) -- (0.65671,0.79194) -- (0.6624,0.78844) -- (0.6681,0.78492) -- (0.67379,0.78137) -- (0.67948,0.77779) -- (0.68517,0.77419) -- (0.69086,0.77057) -- (0.69655,0.76692) -- (0.70224,0.76325) -- (0.70794,0.75955) -- (0.71363,0.75582) -- (0.71932,0.75208) -- (0.72501,0.74831) -- (0.7307,0.74451) -- (0.73639,0.74069) -- (0.74209,0.73685) -- (0.74778,0.73298) -- (0.75347,0.72909) -- (0.75916,0.72518) -- (0.76485,0.72125) -- (0.77054,0.71729) -- (0.77623,0.71331) -- (0.78193,0.7093) -- (0.78762,0.70528) -- (0.79331,0.70123) -- (0.799,0.69716) -- (0.80469,0.69306) -- (0.81038,0.68895) -- (0.81607,0.68481) -- (0.82177,0.68065) -- (0.82746,0.67647) -- (0.83315,0.67227) -- (0.83884,0.66805) -- (0.84453,0.6638) -- (0.85022,0.65954) -- (0.85591,0.65525) -- (0.86161,0.65095) -- (0.8673,0.64662) -- (0.87299,0.64227) -- (0.87868,0.6379) -- (0.88437,0.63351) -- (0.89006,0.6291) -- (0.89576,0.62468) -- (0.90145,0.62023) -- (0.90714,0.61576) -- (0.91283,0.61127) -- (0.91852,0.60677) -- (0.92421,0.60224) -- (0.9299,0.5977) -- (0.9356,0.59313) -- (0.94129,0.58855) -- (0.94698,0.58395) -- (0.95267,0.57933) -- (0.95836,0.57469) -- (0.96405,0.57003) -- (0.96974,0.56536) -- (0.97544,0.56066) -- (0.98113,0.55595) -- (0.98682,0.55123) -- (0.99251,0.54648) -- (0.9982,0.54172) -- (1.0039,0.53694) -- (1.0096,0.53214) -- (1.0153,0.52732) -- (1.021,0.52249) -- (1.0267,0.51764) -- (1.0324,0.51278) -- (1.038,0.50789) -- (1.0437,0.503) -- (1.0494,0.49808) -- (1.0551,0.49315) -- (1.0608,0.48821) -- (1.0665,0.48324) -- (1.0722,0.47827) -- (1.0779,0.47327) -- (1.0836,0.46826) -- (1.0893,0.46324) -- (1.095,0.4582) -- (1.1006,0.45315) -- (1.1063,0.44808) -- (1.112,0.443) -- (1.1177,0.4379) -- (1.1234,0.43278) -- (1.1291,0.42766) -- (1.1348,0.42252) -- (1.1405,0.41736) -- (1.1462,0.41219) -- (1.1519,0.40701) -- (1.1576,0.40182) -- (1.1633,0.39661) -- (1.1689,0.39138) -- (1.1746,0.38615) -- (1.1803,0.3809) -- (1.186,0.37564) -- (1.1917,0.37036) -- (1.1974,0.36507) -- (1.2031,0.35977) -- (1.2088,0.35446) -- (1.2145,0.34914) -- (1.2202,0.3438) -- (1.2259,0.33845) -- (1.2316,0.33309) -- (1.2372,0.32772) -- (1.2429,0.32234) -- (1.2486,0.31694) -- (1.2543,0.31153) -- (1.26,0.30612) -- (1.2657,0.30069) -- (1.2714,0.29525) -- (1.2771,0.2898) -- (1.2828,0.28434) -- (1.2885,0.27887) -- (1.2942,0.27339) -- (1.2999,0.2679) -- (1.3055,0.2624) -- (1.3112,0.25688) -- (1.3169,0.25136) -- (1.3226,0.24583) -- (1.3283,0.24029) -- (1.334,0.23474) -- (1.3397,0.22918) -- (1.3454,0.22362) -- (1.3511,0.21804) -- (1.3568,0.21246) -- (1.3625,0.20686) -- (1.3681,0.20126) -- (1.3738,0.19565) -- (1.3795,0.19003) -- (1.3852,0.1844) -- (1.3909,0.17877) -- (1.3966,0.17312) -- (1.4023,0.16747) -- (1.408,0.16181) -- (1.4137,0.15615) -- (1.4194,0.15048) -- (1.4251,0.1448) -- (1.4308,0.13911) -- (1.4364,0.13341) -- (1.4421,0.12771) -- (1.4478,0.12201) -- (1.4535,0.11629) -- (1.4592,0.11057) -- (1.4649,0.10485) -- (1.4706,0.099115) -- (1.4763,0.093377) -- (1.482,0.087633) -- (1.4877,0.081884) -- (1.4934,0.076129) -- (1.4991,0.070368) -- (1.5047,0.064603) -- (1.5104,0.058832) -- (1.5161,0.053057) -- (1.5218,0.047277) -- (1.5275,0.041492) -- (1.5332,0.035702) -- (1.5389,0.029908) -- (1.5446,0.02411) -- (1.5503,0.018308) -- (1.556,0.012502) -- (1.5617,0.0066915) -- (1.5674,0.00087777) -- (1.573,-0.0049396) -- (1.5787,-0.01076) -- (1.5844,-0.016584) -- (1.5901,-0.022412) -- (1.5958,-0.028242) -- (1.6015,-0.034075) -- (1.6072,-0.039911) -- (1.6129,-0.045749) -- (1.6186,-0.05159) -- (1.6243,-0.057433) -- (1.63,-0.063278) -- (1.6356,-0.069126) -- (1.6413,-0.074975) -- (1.647,-0.080826) -- (1.6527,-0.086679) -- (1.6584,-0.092533) -- (1.6641,-0.098389) -- (1.6698,-0.10425) -- (1.6755,-0.1101) -- (1.6812,-0.11596) -- (1.6869,-0.12182) -- (1.6926,-0.12768) -- (1.6983,-0.13354) -- (1.7039,-0.1394) -- (1.7096,-0.14527) -- (1.7153,-0.15113) -- (1.721,-0.15699) -- (1.7267,-0.16285) -- (1.7324,-0.16871) -- (1.7381,-0.17457) -- (1.7438,-0.18043) -- (1.7495,-0.18629) -- (1.7552,-0.19215) -- (1.7609,-0.19801) -- (1.7666,-0.20387) -- (1.7722,-0.20972) -- (1.7779,-0.21558) -- (1.7836,-0.22143) -- (1.7893,-0.22728) -- (1.795,-0.23313) -- (1.8007,-0.23898) -- (1.8064,-0.24482) -- (1.8121,-0.25066) -- (1.8178,-0.2565) -- (1.8235,-0.26234) -- (1.8292,-0.26818) -- (1.8349,-0.27401) -- (1.8405,-0.27984) -- (1.8462,-0.28567) -- (1.8519,-0.29149) -- (1.8576,-0.29731) -- (1.8633,-0.30313) -- (1.869,-0.30894) -- (1.8747,-0.31475) -- (1.8804,-0.32055) -- (1.8861,-0.32636) -- (1.8918,-0.33215) -- (1.8975,-0.33795) -- (1.9031,-0.34373) -- (1.9088,-0.34952) -- (1.9145,-0.3553) -- (1.9202,-0.36107) -- (1.9259,-0.36684) -- (1.9316,-0.37261) -- (1.9373,-0.37837) -- (1.943,-0.38412) -- (1.9487,-0.38987) -- (1.9544,-0.39561) -- (1.9601,-0.40135) -- (1.9658,-0.40708) -- (1.9714,-0.41281) -- (1.9771,-0.41852) -- (1.9828,-0.42424) -- (1.9885,-0.42994) -- (1.9942,-0.43564) -- (1.9999,-0.44134) -- (2.0056,-0.44702) -- (2.0113,-0.4527) -- (2.017,-0.45837) -- (2.0227,-0.46404) -- (2.0284,-0.46969) -- (2.0341,-0.47534) -- (2.0397,-0.48098) -- (2.0454,-0.48662) -- (2.0511,-0.49224) -- (2.0568,-0.49786) -- (2.0625,-0.50347) -- (2.0682,-0.50907) -- (2.0739,-0.51466) -- (2.0796,-0.52025) -- (2.0853,-0.52582) -- (2.091,-0.53139) -- (2.0967,-0.53695) -- (2.1024,-0.54249) -- (2.108,-0.54803) -- (2.1137,-0.55356) -- (2.1194,-0.55908) -- (2.1251,-0.56459) -- (2.1308,-0.57009) -- (2.1365,-0.57558) -- (2.1422,-0.58106) -- (2.1479,-0.58653) -- (2.1536,-0.59199) -- (2.1593,-0.59743) -- (2.165,-0.60287) -- (2.1706,-0.6083) -- (2.1763,-0.61371) -- (2.182,-0.61912) -- (2.1877,-0.62451) -- (2.1934,-0.62989) -- (2.1991,-0.63526) -- (2.2048,-0.64062) -- (2.2105,-0.64597) -- (2.2162,-0.6513) -- (2.2219,-0.65662) -- (2.2276,-0.66193) -- (2.2333,-0.66723) -- (2.2389,-0.67252) -- (2.2446,-0.67779) -- (2.2503,-0.68305) -- (2.256,-0.6883) -- (2.2617,-0.69353) -- (2.2674,-0.69875) -- (2.2731,-0.70396) -- (2.2788,-0.70915) -- (2.2845,-0.71433) -- (2.2902,-0.7195) -- (2.2959,-0.72465) -- (2.3016,-0.72979) -- (2.3072,-0.73491) -- (2.3129,-0.74002) -- (2.3186,-0.74512) -- (2.3243,-0.7502) -- (2.33,-0.75526) -- (2.3357,-0.76032) -- (2.3414,-0.76535) -- (2.3471,-0.77037) -- (2.3528,-0.77538) -- (2.3585,-0.78037) -- (2.3642,-0.78535) -- (2.3699,-0.7903) -- (2.3755,-0.79525) -- (2.3812,-0.80018) -- (2.3869,-0.80509) -- (2.3926,-0.80998) -- (2.3983,-0.81486) -- (2.404,-0.81972) -- (2.4097,-0.82457) -- (2.4154,-0.8294) -- (2.4211,-0.83421) -- (2.4268,-0.83901) -- (2.4325,-0.84378) -- (2.4381,-0.84854) -- (2.4438,-0.85329) -- (2.4495,-0.85801) -- (2.4552,-0.86272) -- (2.4609,-0.86741) -- (2.4666,-0.87208) -- (2.4723,-0.87673) -- (2.478,-0.88137) -- (2.4837,-0.88599) -- (2.4894,-0.89058) -- (2.4951,-0.89516) -- (2.5008,-0.89972) -- (2.5064,-0.90427) -- (2.5121,-0.90879) -- (2.5178,-0.91329) -- (2.5235,-0.91778) -- (2.5292,-0.92224) -- (2.5349,-0.92669) -- (2.5406,-0.93111) -- (2.5463,-0.93552) -- (2.552,-0.9399) -- (2.5577,-0.94427) -- (2.5634,-0.94861) -- (2.5691,-0.95293) -- (2.5747,-0.95724) -- (2.5804,-0.96152) -- (2.5861,-0.96578) -- (2.5918,-0.97002) -- (2.5975,-0.97424) -- (2.6032,-0.97844) -- (2.6089,-0.98262) -- (2.6146,-0.98677) -- (2.6203,-0.9909) -- (2.626,-0.99501) -- (2.6317,-0.9991) -- (2.6374,-1.0032) -- (2.643,-1.0072) -- (2.6487,-1.0112) -- (2.6544,-1.0152) -- (2.6601,-1.0192) -- (2.6658,-1.0232) -- (2.6715,-1.0271) -- (2.6772,-1.031) -- (2.6829,-1.0349) -- (2.6886,-1.0388) -- (2.6943,-1.0426) -- (2.7,-1.0464) -- (2.7056,-1.0502) -- (2.7113,-1.054) -- (2.717,-1.0577) -- (2.7227,-1.0614) -- (2.7284,-1.0651) -- (2.7341,-1.0688) -- (2.7398,-1.0724) -- (2.7455,-1.0761) -- (2.7512,-1.0797) -- (2.7569,-1.0832) -- (2.7626,-1.0868) -- (2.7683,-1.0903) -- (2.7739,-1.0938) -- (2.7796,-1.0973) -- (2.7853,-1.1007) -- (2.791,-1.1041) -- (2.7967,-1.1075) -- (2.8024,-1.1109) -- (2.8081,-1.1142) -- (2.8138,-1.1175) -- (2.8195,-1.1208) -- (2.8252,-1.1241) -- (2.8309,-1.1273) -- (2.8366,-1.1305) -- (2.8422,-1.1337) -- (2.8479,-1.1368) -- (2.8536,-1.14) -- (2.8593,-1.1431) -- (2.865,-1.1461) -- (2.8707,-1.1492) -- (2.8764,-1.1522) -- (2.8821,-1.1552) -- (2.8878,-1.1581) -- (2.8935,-1.1611) -- (2.8992,-1.164) -- (2.9049,-1.1668) -- (2.9105,-1.1697) -- (2.9162,-1.1725) -- (2.9219,-1.1753) -- (2.9276,-1.178) -- (2.9333,-1.1807) -- (2.939,-1.1834) -- (2.9447,-1.1861) -- (2.9504,-1.1887) -- (2.9561,-1.1914) -- (2.9618,-1.1939) -- (2.9675,-1.1965) -- (2.9731,-1.199) -- (2.9788,-1.2015) -- (2.9845,-1.2039) -- (2.9902,-1.2064) -- (2.9959,-1.2088) -- (3.0016,-1.2111) -- (3.0073,-1.2135) -- (3.013,-1.2158) -- (3.0187,-1.218) -- (3.0244,-1.2203) -- (3.0301,-1.2225) -- (3.0358,-1.2247) -- (3.0414,-1.2268) -- (3.0471,-1.2289) -- (3.0528,-1.231) -- (3.0585,-1.233) -- (3.0642,-1.2351) -- (3.0699,-1.237) -- (3.0756,-1.239) -- (3.0813,-1.2409) -- (3.087,-1.2428) -- (3.0927,-1.2446) -- (3.0984,-1.2465) -- (3.1041,-1.2482) -- (3.1097,-1.25) -- (3.1154,-1.2517) -- (3.1211,-1.2534) -- (3.1268,-1.255) -- (3.1325,-1.2567) -- (3.1382,-1.2582) -- (3.1439,-1.2598) -- (3.1496,-1.2613) -- (3.1553,-1.2628) -- (3.161,-1.2642) -- (3.1667,-1.2656) -- (3.1724,-1.267) -- (3.178,-1.2683) -- (3.1837,-1.2696) -- (3.1894,-1.2709) -- (3.1951,-1.2721) -- (3.2008,-1.2733) -- (3.2065,-1.2745) -- (3.2122,-1.2756) -- (3.2179,-1.2767) -- (3.2236,-1.2777) -- (3.2293,-1.2788) -- (3.235,-1.2797) -- (3.2406,-1.2807) -- (3.2463,-1.2816) -- (3.252,-1.2824) -- (3.2577,-1.2833) -- (3.2634,-1.2841) -- (3.2691,-1.2848) -- (3.2748,-1.2855) -- (3.2805,-1.2862) -- (3.2862,-1.2869) -- (3.2919,-1.2875) -- (3.2976,-1.288) -- (3.3033,-1.2886) -- (3.3089,-1.289) -- (3.3146,-1.2895) -- (3.3203,-1.2899) -- (3.326,-1.2903) -- (3.3317,-1.2906) -- (3.3374,-1.2909) -- (3.3431,-1.2912) -- (3.3488,-1.2914) -- (3.3545,-1.2916) -- (3.3602,-1.2917) -- (3.3659,-1.2918) -- (3.3716,-1.2919) -- (3.3772,-1.2919) -- (3.3829,-1.2919) -- (3.3886,-1.2918) -- (3.3943,-1.2917) -- (3.4,-1.2915) -- (3.4057,-1.2914) -- (3.4114,-1.2911) -- (3.4171,-1.2909) -- (3.4228,-1.2906) -- (3.4285,-1.2902) -- (3.4342,-1.2898) -- (3.4399,-1.2894) -- (3.4455,-1.2889) -- (3.4512,-1.2884) -- (3.4569,-1.2879) -- (3.4626,-1.2873) -- (3.4683,-1.2866) -- (3.474,-1.2859) -- (3.4797,-1.2852) -- (3.4854,-1.2844) -- (3.4911,-1.2836) -- (3.4968,-1.2828) -- (3.5025,-1.2819) -- (3.5081,-1.2809) -- (3.5138,-1.28) -- (3.5195,-1.2789) -- (3.5252,-1.2779) -- (3.5309,-1.2767) -- (3.5366,-1.2756) -- (3.5423,-1.2744) -- (3.548,-1.2731) -- (3.5537,-1.2719) -- (3.5594,-1.2705) -- (3.5651,-1.2691) -- (3.5708,-1.2677) -- (3.5764,-1.2662) -- (3.5821,-1.2647) -- (3.5878,-1.2632) -- (3.5935,-1.2616) -- (3.5992,-1.2599) -- (3.6049,-1.2582) -- (3.6106,-1.2565) -- (3.6163,-1.2547) -- (3.622,-1.2529) -- (3.6277,-1.251) -- (3.6334,-1.2491) -- (3.6391,-1.2471) -- (3.6447,-1.2451) -- (3.6504,-1.243) -- (3.6561,-1.2409) -- (3.6618,-1.2387) -- (3.6675,-1.2365) -- (3.6732,-1.2343) -- (3.6789,-1.232) -- (3.6846,-1.2296) -- (3.6903,-1.2273) -- (3.696,-1.2248) -- (3.7017,-1.2223) -- (3.7074,-1.2198) -- (3.713,-1.2172) -- (3.7187,-1.2146) -- (3.7244,-1.2119) -- (3.7301,-1.2092) -- (3.7358,-1.2064) -- (3.7415,-1.2035) -- (3.7472,-1.2007) -- (3.7529,-1.1977) -- (3.7586,-1.1948) -- (3.7643,-1.1917) -- (3.77,-1.1887) -- (3.7757,-1.1855) -- (3.7813,-1.1824) -- (3.787,-1.1791) -- (3.7927,-1.1759) -- (3.7984,-1.1725) -- (3.8041,-1.1692) -- (3.8098,-1.1657) -- (3.8155,-1.1623) -- (3.8212,-1.1587) -- (3.8269,-1.1552) -- (3.8326,-1.1515) -- (3.8383,-1.1479) -- (3.8439,-1.1441) -- (3.8496,-1.1404) -- (3.8553,-1.1365) -- (3.861,-1.1326) -- (3.8667,-1.1287) -- (3.8724,-1.1247) -- (3.8781,-1.1207) -- (3.8838,-1.1166) -- (3.8895,-1.1124) -- (3.8952,-1.1082) -- (3.9009,-1.104) -- (3.9066,-1.0997) -- (3.9122,-1.0953) -- (3.9179,-1.0909) -- (3.9236,-1.0865) -- (3.9293,-1.0819) -- (3.935,-1.0774) -- (3.9407,-1.0727) -- (3.9464,-1.0681) -- (3.9521,-1.0633) -- (3.9578,-1.0586) -- (3.9635,-1.0537) -- (3.9692,-1.0488) -- (3.9749,-1.0439) -- (3.9805,-1.0389) -- (3.9862,-1.0338) -- (3.9919,-1.0287) -- (3.9976,-1.0235) -- (4.0033,-1.0183) -- (4.009,-1.013) -- (4.0147,-1.0077) -- (4.0204,-1.0023) -- (4.0261,-0.99687) -- (4.0318,-0.99137) -- (4.0375,-0.98581) -- (4.0432,-0.9802) -- (4.0488,-0.97453) -- (4.0545,-0.96881) -- (4.0602,-0.96303) -- (4.0659,-0.95719) -- (4.0716,-0.9513) -- (4.0773,-0.94535) -- (4.083,-0.93934) -- (4.0887,-0.93327) -- (4.0944,-0.92715) -- (4.1001,-0.92097) -- (4.1058,-0.91473) -- (4.1114,-0.90844) -- (4.1171,-0.90208) -- (4.1228,-0.89567) -- (4.1285,-0.8892) -- (4.1342,-0.88268) -- (4.1399,-0.87609) -- (4.1456,-0.86944) -- (4.1513,-0.86274) -- (4.157,-0.85598) -- (4.1627,-0.84916) -- (4.1684,-0.84228) -- (4.1741,-0.83534) -- (4.1797,-0.82834) -- (4.1854,-0.82128) -- (4.1911,-0.81416) -- (4.1968,-0.80698) -- (4.2025,-0.79974) -- (4.2082,-0.79245) -- (4.2139,-0.78509) -- (4.2196,-0.77767) -- (4.2253,-0.77019) -- (4.231,-0.76265) -- (4.2367,-0.75505) -- (4.2424,-0.74739) -- (4.248,-0.73967) -- (4.2537,-0.73188) -- (4.2594,-0.72404) -- (4.2651,-0.71613) -- (4.2708,-0.70816) -- (4.2765,-0.70013) -- (4.2822,-0.69204) -- (4.2879,-0.68389) -- (4.2936,-0.67567) -- (4.2993,-0.66739) -- (4.305,-0.65905) -- (4.3107,-0.65065) -- (4.3163,-0.64218) -- (4.322,-0.63366) -- (4.3277,-0.62506) -- (4.3334,-0.61641) -- (4.3391,-0.60769) -- (4.3448,-0.59891) -- (4.3505,-0.59007) -- (4.3562,-0.58116) -- (4.3619,-0.57218) -- (4.3676,-0.56315) -- (4.3733,-0.55405) -- (4.3789,-0.54488) -- (4.3846,-0.53566) -- (4.3903,-0.52636) -- (4.396,-0.517) -- (4.4017,-0.50758) -- (4.4074,-0.49809) -- (4.4131,-0.48854) -- (4.4188,-0.47892) -- (4.4245,-0.46924) -- (4.4302,-0.45949) -- (4.4359,-0.44968) -- (4.4416,-0.4398) -- (4.4472,-0.42985) -- (4.4529,-0.41984) -- (4.4586,-0.40976) -- (4.4643,-0.39962) -- (4.47,-0.38941) -- (4.4757,-0.37913) -- (4.4814,-0.36879) -- (4.4871,-0.35838) -- (4.4928,-0.3479) -- (4.4985,-0.33736) -- (4.5042,-0.32675) -- (4.5099,-0.31607) -- (4.5155,-0.30532) -- (4.5212,-0.29451) -- (4.5269,-0.28362) -- (4.5326,-0.27267) -- (4.5383,-0.26166) -- (4.544,-0.25057) -- (4.5497,-0.23942) -- (4.5554,-0.22819) -- (4.5611,-0.2169) -- (4.5668,-0.20554) -- (4.5725,-0.19411) -- (4.5782,-0.18261) -- (4.5838,-0.17105) -- (4.5895,-0.15941) -- (4.5952,-0.1477) -- (4.6009,-0.13593) -- (4.6066,-0.12408) -- (4.6123,-0.11217) -- (4.618,-0.10018) -- (4.6237,-0.088129) -- (4.6294,-0.076003) -- (4.6351,-0.063808) -- (4.6408,-0.051541) -- (4.6464,-0.039204) -- (4.6521,-0.026797) -- (4.6578,-0.014318) -- (4.6635,-0.0017681) -- (4.6692,0.010853) -- (4.6749,0.023545) -- (4.6806,0.036309) -- (4.6863,0.049144) -- (4.692,0.062052) -- (4.6977,0.075031) -- (4.7034,0.088082) -- (4.7091,0.10121) -- (4.7147,0.1144) -- (4.7204,0.12767) -- (4.7261,0.14101) -- (4.7318,0.15442) -- (4.7375,0.16791) -- (4.7432,0.18147) -- (4.7489,0.1951) -- (4.7546,0.20881) -- (4.7603,0.22259) -- (4.766,0.23644) -- (4.7717,0.25036) -- (4.7774,0.26436) -- (4.783,0.27844) -- (4.7887,0.29259) -- (4.7944,0.30681) -- (4.8001,0.32111) -- (4.8058,0.33548) -- (4.8115,0.34992) -- (4.8172,0.36444) -- (4.8229,0.37904) -- (4.8286,0.39371) -- (4.8343,0.40846) -- (4.84,0.42328) -- (4.8457,0.43817) -- (4.8513,0.45315) -- (4.857,0.46819) -- (4.8627,0.48332) -- (4.8684,0.49852) -- (4.8741,0.5138) -- (4.8798,0.52915) -- (4.8855,0.54458) -- (4.8912,0.56008) -- (4.8969,0.57566) -- (4.9026,0.59132) -- (4.9083,0.60706) -- (4.9139,0.62287) -- (4.9196,0.63876) -- (4.9253,0.65473) -- (4.931,0.67078) -- (4.9367,0.6869) -- (4.9424,0.7031) -- (4.9481,0.71938) -- (4.9538,0.73574) -- (4.9595,0.75217) -- (4.9652,0.76868) -- (4.9709,0.78528) -- (4.9766,0.80195) -- (4.9822,0.8187) -- (4.9879,0.83552) -- (4.9936,0.85243) -- (4.9993,0.86942) -- (5.005,0.88648) -- (5.0107,0.90363) -- (5.0164,0.92085) -- (5.0221,0.93816) -- (5.0278,0.95554) -- (5.0335,0.97301) -- (5.0392,0.99055) -- (5.0449,1.0082) -- (5.0505,1.0259) -- (5.0562,1.0437) -- (5.0619,1.0615) -- (5.0676,1.0795) -- (5.0733,1.0975) -- (5.079,1.1156) -- (5.0847,1.1338) -- (5.0904,1.1521) -- (5.0961,1.1704) -- (5.1018,1.1889) -- (5.1075,1.2074) -- (5.1132,1.226) -- (5.1188,1.2447) -- (5.1245,1.2634) -- (5.1302,1.2823) -- (5.1359,1.3012) -- (5.1416,1.3202) -- (5.1473,1.3393) -- (5.153,1.3585) -- (5.1587,1.3777) -- (5.1644,1.3971) -- (5.1701,1.4165) -- (5.1758,1.436) -- (5.1814,1.4556) -- (5.1871,1.4753) -- (5.1928,1.4951);

% 7 %
\draw [ultra thin,teal, opacity=0.3] (0.11602,0.97739) -- (0.12171,0.97718) -- (0.1274,0.97694) -- (0.1331,0.97665) -- (0.13879,0.97632) -- (0.14448,0.97595) -- (0.15017,0.97554) -- (0.15586,0.97508) -- (0.16155,0.97459) -- (0.16724,0.97405) -- (0.17294,0.97348) -- (0.17863,0.97286) -- (0.18432,0.9722) -- (0.19001,0.9715) -- (0.1957,0.97076) -- (0.20139,0.96998) -- (0.20708,0.96917) -- (0.21278,0.96831) -- (0.21847,0.96741) -- (0.22416,0.96647) -- (0.22985,0.9655) -- (0.23554,0.96448) -- (0.24123,0.96343) -- (0.24693,0.96234) -- (0.25262,0.96121) -- (0.25831,0.96004) -- (0.264,0.95883) -- (0.26969,0.95758) -- (0.27538,0.9563) -- (0.28107,0.95498) -- (0.28677,0.95362) -- (0.29246,0.95223) -- (0.29815,0.95079) -- (0.30384,0.94932) -- (0.30953,0.94781) -- (0.31522,0.94627) -- (0.32091,0.94469) -- (0.32661,0.94307) -- (0.3323,0.94142) -- (0.33799,0.93973) -- (0.34368,0.938) -- (0.34937,0.93624) -- (0.35506,0.93445) -- (0.36076,0.93261) -- (0.36645,0.93075) -- (0.37214,0.92884) -- (0.37783,0.92691) -- (0.38352,0.92493) -- (0.38921,0.92293) -- (0.3949,0.92088) -- (0.4006,0.91881) -- (0.40629,0.9167) -- (0.41198,0.91455) -- (0.41767,0.91238) -- (0.42336,0.91016) -- (0.42905,0.90792) -- (0.43474,0.90564) -- (0.44044,0.90333) -- (0.44613,0.90098) -- (0.45182,0.8986) -- (0.45751,0.89619) -- (0.4632,0.89375) -- (0.46889,0.89128) -- (0.47458,0.88877) -- (0.48028,0.88623) -- (0.48597,0.88366) -- (0.49166,0.88105) -- (0.49735,0.87842) -- (0.50304,0.87575) -- (0.50873,0.87305) -- (0.51443,0.87033) -- (0.52012,0.86757) -- (0.52581,0.86477) -- (0.5315,0.86195) -- (0.53719,0.8591) -- (0.54288,0.85622) -- (0.54857,0.85331) -- (0.55427,0.85037) -- (0.55996,0.84739) -- (0.56565,0.84439) -- (0.57134,0.84136) -- (0.57703,0.8383) -- (0.58272,0.83521) -- (0.58841,0.83209) -- (0.59411,0.82895) -- (0.5998,0.82577) -- (0.60549,0.82256) -- (0.61118,0.81933) -- (0.61687,0.81607) -- (0.62256,0.81278) -- (0.62826,0.80946) -- (0.63395,0.80612) -- (0.63964,0.80275) -- (0.64533,0.79935) -- (0.65102,0.79592) -- (0.65671,0.79247) -- (0.6624,0.78899) -- (0.6681,0.78548) -- (0.67379,0.78194) -- (0.67948,0.77838) -- (0.68517,0.7748) -- (0.69086,0.77118) -- (0.69655,0.76754) -- (0.70224,0.76388) -- (0.70794,0.76019) -- (0.71363,0.75647) -- (0.71932,0.75273) -- (0.72501,0.74896) -- (0.7307,0.74517) -- (0.73639,0.74136) -- (0.74209,0.73752) -- (0.74778,0.73365) -- (0.75347,0.72976) -- (0.75916,0.72585) -- (0.76485,0.72191) -- (0.77054,0.71795) -- (0.77623,0.71396) -- (0.78193,0.70995) -- (0.78762,0.70592) -- (0.79331,0.70186) -- (0.799,0.69779) -- (0.80469,0.69369) -- (0.81038,0.68956) -- (0.81607,0.68541) -- (0.82177,0.68125) -- (0.82746,0.67705) -- (0.83315,0.67284) -- (0.83884,0.66861) -- (0.84453,0.66435) -- (0.85022,0.66007) -- (0.85591,0.65577) -- (0.86161,0.65145) -- (0.8673,0.64711) -- (0.87299,0.64274) -- (0.87868,0.63836) -- (0.88437,0.63395) -- (0.89006,0.62953) -- (0.89576,0.62508) -- (0.90145,0.62062) -- (0.90714,0.61613) -- (0.91283,0.61163) -- (0.91852,0.6071) -- (0.92421,0.60256) -- (0.9299,0.59799) -- (0.9356,0.59341) -- (0.94129,0.58881) -- (0.94698,0.58419) -- (0.95267,0.57955) -- (0.95836,0.57489) -- (0.96405,0.57021) -- (0.96974,0.56552) -- (0.97544,0.5608) -- (0.98113,0.55607) -- (0.98682,0.55133) -- (0.99251,0.54656) -- (0.9982,0.54178) -- (1.0039,0.53698) -- (1.0096,0.53216) -- (1.0153,0.52732) -- (1.021,0.52247) -- (1.0267,0.5176) -- (1.0324,0.51272) -- (1.038,0.50782) -- (1.0437,0.5029) -- (1.0494,0.49797) -- (1.0551,0.49302) -- (1.0608,0.48806) -- (1.0665,0.48308) -- (1.0722,0.47808) -- (1.0779,0.47307) -- (1.0836,0.46805) -- (1.0893,0.46301) -- (1.095,0.45796) -- (1.1006,0.45289) -- (1.1063,0.4478) -- (1.112,0.44271) -- (1.1177,0.43759) -- (1.1234,0.43247) -- (1.1291,0.42733) -- (1.1348,0.42218) -- (1.1405,0.41701) -- (1.1462,0.41183) -- (1.1519,0.40664) -- (1.1576,0.40144) -- (1.1633,0.39622) -- (1.1689,0.39099) -- (1.1746,0.38575) -- (1.1803,0.38049) -- (1.186,0.37523) -- (1.1917,0.36995) -- (1.1974,0.36466) -- (1.2031,0.35935) -- (1.2088,0.35404) -- (1.2145,0.34872) -- (1.2202,0.34338) -- (1.2259,0.33803) -- (1.2316,0.33268) -- (1.2372,0.32731) -- (1.2429,0.32193) -- (1.2486,0.31654) -- (1.2543,0.31114) -- (1.26,0.30573) -- (1.2657,0.30031) -- (1.2714,0.29489) -- (1.2771,0.28945) -- (1.2828,0.284) -- (1.2885,0.27854) -- (1.2942,0.27308) -- (1.2999,0.2676) -- (1.3055,0.26212) -- (1.3112,0.25663) -- (1.3169,0.25113) -- (1.3226,0.24562) -- (1.3283,0.2401) -- (1.334,0.23458) -- (1.3397,0.22905) -- (1.3454,0.22351) -- (1.3511,0.21796) -- (1.3568,0.21241) -- (1.3625,0.20685) -- (1.3681,0.20128) -- (1.3738,0.19571) -- (1.3795,0.19013) -- (1.3852,0.18454) -- (1.3909,0.17894) -- (1.3966,0.17334) -- (1.4023,0.16774) -- (1.408,0.16213) -- (1.4137,0.15651) -- (1.4194,0.15089) -- (1.4251,0.14526) -- (1.4308,0.13962) -- (1.4364,0.13399) -- (1.4421,0.12834) -- (1.4478,0.1227) -- (1.4535,0.11704) -- (1.4592,0.11139) -- (1.4649,0.10573) -- (1.4706,0.10006) -- (1.4763,0.094394) -- (1.482,0.088722) -- (1.4877,0.083046) -- (1.4934,0.077367) -- (1.4991,0.071685) -- (1.5047,0.066) -- (1.5104,0.060312) -- (1.5161,0.054621) -- (1.5218,0.048928) -- (1.5275,0.043232) -- (1.5332,0.037534) -- (1.5389,0.031834) -- (1.5446,0.026132) -- (1.5503,0.020428) -- (1.556,0.014723) -- (1.5617,0.0090162) -- (1.5674,0.0033082) -- (1.573,-0.0024009) -- (1.5787,-0.0081109) -- (1.5844,-0.013822) -- (1.5901,-0.019533) -- (1.5958,-0.025245) -- (1.6015,-0.030957) -- (1.6072,-0.036669) -- (1.6129,-0.042381) -- (1.6186,-0.048094) -- (1.6243,-0.053805) -- (1.63,-0.059516) -- (1.6356,-0.065227) -- (1.6413,-0.070937) -- (1.647,-0.076645) -- (1.6527,-0.082353) -- (1.6584,-0.088059) -- (1.6641,-0.093764) -- (1.6698,-0.099467) -- (1.6755,-0.10517) -- (1.6812,-0.11087) -- (1.6869,-0.11656) -- (1.6926,-0.12226) -- (1.6983,-0.12795) -- (1.7039,-0.13364) -- (1.7096,-0.13933) -- (1.7153,-0.14501) -- (1.721,-0.15069) -- (1.7267,-0.15637) -- (1.7324,-0.16205) -- (1.7381,-0.16772) -- (1.7438,-0.17338) -- (1.7495,-0.17905) -- (1.7552,-0.18471) -- (1.7609,-0.19036) -- (1.7666,-0.19601) -- (1.7722,-0.20166) -- (1.7779,-0.2073) -- (1.7836,-0.21293) -- (1.7893,-0.21857) -- (1.795,-0.22419) -- (1.8007,-0.22981) -- (1.8064,-0.23543) -- (1.8121,-0.24104) -- (1.8178,-0.24664) -- (1.8235,-0.25224) -- (1.8292,-0.25783) -- (1.8349,-0.26342) -- (1.8405,-0.26899) -- (1.8462,-0.27457) -- (1.8519,-0.28013) -- (1.8576,-0.28569) -- (1.8633,-0.29124) -- (1.869,-0.29678) -- (1.8747,-0.30232) -- (1.8804,-0.30785) -- (1.8861,-0.31337) -- (1.8918,-0.31888) -- (1.8975,-0.32439) -- (1.9031,-0.32989) -- (1.9088,-0.33537) -- (1.9145,-0.34085) -- (1.9202,-0.34633) -- (1.9259,-0.35179) -- (1.9316,-0.35724) -- (1.9373,-0.36268) -- (1.943,-0.36812) -- (1.9487,-0.37354) -- (1.9544,-0.37896) -- (1.9601,-0.38436) -- (1.9658,-0.38976) -- (1.9714,-0.39514) -- (1.9771,-0.40052) -- (1.9828,-0.40588) -- (1.9885,-0.41124) -- (1.9942,-0.41658) -- (1.9999,-0.42191) -- (2.0056,-0.42723) -- (2.0113,-0.43254) -- (2.017,-0.43784) -- (2.0227,-0.44313) -- (2.0284,-0.4484) -- (2.0341,-0.45366) -- (2.0397,-0.45891) -- (2.0454,-0.46415) -- (2.0511,-0.46938) -- (2.0568,-0.47459) -- (2.0625,-0.47979) -- (2.0682,-0.48498) -- (2.0739,-0.49015) -- (2.0796,-0.49531) -- (2.0853,-0.50046) -- (2.091,-0.50559) -- (2.0967,-0.51071) -- (2.1024,-0.51582) -- (2.108,-0.52091) -- (2.1137,-0.52599) -- (2.1194,-0.53105) -- (2.1251,-0.5361) -- (2.1308,-0.54113) -- (2.1365,-0.54615) -- (2.1422,-0.55116) -- (2.1479,-0.55615) -- (2.1536,-0.56112) -- (2.1593,-0.56608) -- (2.165,-0.57102) -- (2.1706,-0.57595) -- (2.1763,-0.58086) -- (2.182,-0.58575) -- (2.1877,-0.59063) -- (2.1934,-0.59549) -- (2.1991,-0.60034) -- (2.2048,-0.60517) -- (2.2105,-0.60998) -- (2.2162,-0.61477) -- (2.2219,-0.61955) -- (2.2276,-0.62431) -- (2.2333,-0.62905) -- (2.2389,-0.63377) -- (2.2446,-0.63848) -- (2.2503,-0.64317) -- (2.256,-0.64784) -- (2.2617,-0.65249) -- (2.2674,-0.65712) -- (2.2731,-0.66173) -- (2.2788,-0.66633) -- (2.2845,-0.67091) -- (2.2902,-0.67546) -- (2.2959,-0.68) -- (2.3016,-0.68452) -- (2.3072,-0.68902) -- (2.3129,-0.69349) -- (2.3186,-0.69795) -- (2.3243,-0.70239) -- (2.33,-0.70681) -- (2.3357,-0.7112) -- (2.3414,-0.71558) -- (2.3471,-0.71994) -- (2.3528,-0.72427) -- (2.3585,-0.72858) -- (2.3642,-0.73288) -- (2.3699,-0.73715) -- (2.3755,-0.7414) -- (2.3812,-0.74562) -- (2.3869,-0.74983) -- (2.3926,-0.75401) -- (2.3983,-0.75817) -- (2.404,-0.76231) -- (2.4097,-0.76643) -- (2.4154,-0.77052) -- (2.4211,-0.77459) -- (2.4268,-0.77864) -- (2.4325,-0.78266) -- (2.4381,-0.78666) -- (2.4438,-0.79064) -- (2.4495,-0.79459) -- (2.4552,-0.79852) -- (2.4609,-0.80242) -- (2.4666,-0.8063) -- (2.4723,-0.81016) -- (2.478,-0.81399) -- (2.4837,-0.8178) -- (2.4894,-0.82158) -- (2.4951,-0.82534) -- (2.5008,-0.82907) -- (2.5064,-0.83278) -- (2.5121,-0.83646) -- (2.5178,-0.84011) -- (2.5235,-0.84374) -- (2.5292,-0.84734) -- (2.5349,-0.85092) -- (2.5406,-0.85447) -- (2.5463,-0.858) -- (2.552,-0.86149) -- (2.5577,-0.86497) -- (2.5634,-0.86841) -- (2.5691,-0.87183) -- (2.5747,-0.87522) -- (2.5804,-0.87858) -- (2.5861,-0.88191) -- (2.5918,-0.88522) -- (2.5975,-0.8885) -- (2.6032,-0.89175) -- (2.6089,-0.89497) -- (2.6146,-0.89817) -- (2.6203,-0.90133) -- (2.626,-0.90447) -- (2.6317,-0.90758) -- (2.6374,-0.91065) -- (2.643,-0.9137) -- (2.6487,-0.91672) -- (2.6544,-0.91971) -- (2.6601,-0.92267) -- (2.6658,-0.92561) -- (2.6715,-0.92851) -- (2.6772,-0.93138) -- (2.6829,-0.93422) -- (2.6886,-0.93703) -- (2.6943,-0.93981) -- (2.7,-0.94255) -- (2.7056,-0.94527) -- (2.7113,-0.94796) -- (2.717,-0.95061) -- (2.7227,-0.95324) -- (2.7284,-0.95583) -- (2.7341,-0.95839) -- (2.7398,-0.96092) -- (2.7455,-0.96341) -- (2.7512,-0.96587) -- (2.7569,-0.96831) -- (2.7626,-0.9707) -- (2.7683,-0.97307) -- (2.7739,-0.9754) -- (2.7796,-0.9777) -- (2.7853,-0.97997) -- (2.791,-0.9822) -- (2.7967,-0.9844) -- (2.8024,-0.98657) -- (2.8081,-0.9887) -- (2.8138,-0.99079) -- (2.8195,-0.99286) -- (2.8252,-0.99489) -- (2.8309,-0.99688) -- (2.8366,-0.99884) -- (2.8422,-1.0008) -- (2.8479,-1.0027) -- (2.8536,-1.0045) -- (2.8593,-1.0063) -- (2.865,-1.0081) -- (2.8707,-1.0099) -- (2.8764,-1.0116) -- (2.8821,-1.0132) -- (2.8878,-1.0149) -- (2.8935,-1.0165) -- (2.8992,-1.0181) -- (2.9049,-1.0196) -- (2.9105,-1.0211) -- (2.9162,-1.0225) -- (2.9219,-1.024) -- (2.9276,-1.0253) -- (2.9333,-1.0267) -- (2.939,-1.028) -- (2.9447,-1.0293) -- (2.9504,-1.0305) -- (2.9561,-1.0317) -- (2.9618,-1.0328) -- (2.9675,-1.034) -- (2.9731,-1.035) -- (2.9788,-1.0361) -- (2.9845,-1.0371) -- (2.9902,-1.038) -- (2.9959,-1.039) -- (3.0016,-1.0398) -- (3.0073,-1.0407) -- (3.013,-1.0415) -- (3.0187,-1.0423) -- (3.0244,-1.043) -- (3.0301,-1.0437) -- (3.0358,-1.0443) -- (3.0414,-1.0449) -- (3.0471,-1.0455) -- (3.0528,-1.046) -- (3.0585,-1.0465) -- (3.0642,-1.0469) -- (3.0699,-1.0473) -- (3.0756,-1.0477) -- (3.0813,-1.048) -- (3.087,-1.0482) -- (3.0927,-1.0485) -- (3.0984,-1.0487) -- (3.1041,-1.0488) -- (3.1097,-1.0489) -- (3.1154,-1.049) -- (3.1211,-1.049) -- (3.1268,-1.049) -- (3.1325,-1.0489) -- (3.1382,-1.0488) -- (3.1439,-1.0486) -- (3.1496,-1.0484) -- (3.1553,-1.0482) -- (3.161,-1.0479) -- (3.1667,-1.0476) -- (3.1724,-1.0472) -- (3.178,-1.0468) -- (3.1837,-1.0463) -- (3.1894,-1.0458) -- (3.1951,-1.0453) -- (3.2008,-1.0447) -- (3.2065,-1.044) -- (3.2122,-1.0433) -- (3.2179,-1.0426) -- (3.2236,-1.0418) -- (3.2293,-1.041) -- (3.235,-1.0401) -- (3.2406,-1.0392) -- (3.2463,-1.0382) -- (3.252,-1.0372) -- (3.2577,-1.0362) -- (3.2634,-1.0351) -- (3.2691,-1.0339) -- (3.2748,-1.0327) -- (3.2805,-1.0315) -- (3.2862,-1.0302) -- (3.2919,-1.0288) -- (3.2976,-1.0274) -- (3.3033,-1.026) -- (3.3089,-1.0245) -- (3.3146,-1.023) -- (3.3203,-1.0214) -- (3.326,-1.0198) -- (3.3317,-1.0181) -- (3.3374,-1.0164) -- (3.3431,-1.0146) -- (3.3488,-1.0128) -- (3.3545,-1.0109) -- (3.3602,-1.009) -- (3.3659,-1.007) -- (3.3716,-1.005) -- (3.3772,-1.0029) -- (3.3829,-1.0008) -- (3.3886,-0.99861) -- (3.3943,-0.99638) -- (3.4,-0.99411) -- (3.4057,-0.99178) -- (3.4114,-0.9894) -- (3.4171,-0.98697) -- (3.4228,-0.98449) -- (3.4285,-0.98196) -- (3.4342,-0.97938) -- (3.4399,-0.97674) -- (3.4455,-0.97405) -- (3.4512,-0.97131) -- (3.4569,-0.96852) -- (3.4626,-0.96568) -- (3.4683,-0.96278) -- (3.474,-0.95983) -- (3.4797,-0.95683) -- (3.4854,-0.95377) -- (3.4911,-0.95066) -- (3.4968,-0.9475) -- (3.5025,-0.94429) -- (3.5081,-0.94102) -- (3.5138,-0.93769) -- (3.5195,-0.93432) -- (3.5252,-0.93088) -- (3.5309,-0.9274) -- (3.5366,-0.92386) -- (3.5423,-0.92026) -- (3.548,-0.91661) -- (3.5537,-0.9129) -- (3.5594,-0.90914) -- (3.5651,-0.90533) -- (3.5708,-0.90146) -- (3.5764,-0.89753) -- (3.5821,-0.89355) -- (3.5878,-0.88951) -- (3.5935,-0.88541) -- (3.5992,-0.88126) -- (3.6049,-0.87705) -- (3.6106,-0.87279) -- (3.6163,-0.86846) -- (3.622,-0.86409) -- (3.6277,-0.85965) -- (3.6334,-0.85516) -- (3.6391,-0.85061) -- (3.6447,-0.846) -- (3.6504,-0.84133) -- (3.6561,-0.83661) -- (3.6618,-0.83183) -- (3.6675,-0.82699) -- (3.6732,-0.82209) -- (3.6789,-0.81713) -- (3.6846,-0.81211) -- (3.6903,-0.80704) -- (3.696,-0.8019) -- (3.7017,-0.79671) -- (3.7074,-0.79146) -- (3.713,-0.78615) -- (3.7187,-0.78077) -- (3.7244,-0.77534) -- (3.7301,-0.76985) -- (3.7358,-0.7643) -- (3.7415,-0.75868) -- (3.7472,-0.75301) -- (3.7529,-0.74728) -- (3.7586,-0.74148) -- (3.7643,-0.73563) -- (3.77,-0.72971) -- (3.7757,-0.72373) -- (3.7813,-0.71769) -- (3.787,-0.71159) -- (3.7927,-0.70543) -- (3.7984,-0.6992) -- (3.8041,-0.69292) -- (3.8098,-0.68657) -- (3.8155,-0.68015) -- (3.8212,-0.67368) -- (3.8269,-0.66714) -- (3.8326,-0.66054) -- (3.8383,-0.65388) -- (3.8439,-0.64715) -- (3.8496,-0.64036) -- (3.8553,-0.63351) -- (3.861,-0.62659) -- (3.8667,-0.61961) -- (3.8724,-0.61256) -- (3.8781,-0.60545) -- (3.8838,-0.59828) -- (3.8895,-0.59104) -- (3.8952,-0.58374) -- (3.9009,-0.57637) -- (3.9066,-0.56894) -- (3.9122,-0.56144) -- (3.9179,-0.55387) -- (3.9236,-0.54624) -- (3.9293,-0.53855) -- (3.935,-0.53079) -- (3.9407,-0.52296) -- (3.9464,-0.51507) -- (3.9521,-0.50711) -- (3.9578,-0.49908) -- (3.9635,-0.49099) -- (3.9692,-0.48283) -- (3.9749,-0.4746) -- (3.9805,-0.46631) -- (3.9862,-0.45795) -- (3.9919,-0.44952) -- (3.9976,-0.44102) -- (4.0033,-0.43246) -- (4.009,-0.42383) -- (4.0147,-0.41513) -- (4.0204,-0.40636) -- (4.0261,-0.39752) -- (4.0318,-0.38862) -- (4.0375,-0.37964) -- (4.0432,-0.3706) -- (4.0488,-0.36149) -- (4.0545,-0.35231) -- (4.0602,-0.34306) -- (4.0659,-0.33373) -- (4.0716,-0.32434) -- (4.0773,-0.31488) -- (4.083,-0.30536) -- (4.0887,-0.29575) -- (4.0944,-0.28608) -- (4.1001,-0.27634) -- (4.1058,-0.26653) -- (4.1114,-0.25665) -- (4.1171,-0.2467) -- (4.1228,-0.23667) -- (4.1285,-0.22657) -- (4.1342,-0.21641) -- (4.1399,-0.20617) -- (4.1456,-0.19586) -- (4.1513,-0.18547) -- (4.157,-0.17502) -- (4.1627,-0.16449) -- (4.1684,-0.15389) -- (4.1741,-0.14322) -- (4.1797,-0.13247) -- (4.1854,-0.12165) -- (4.1911,-0.11076) -- (4.1968,-0.099798) -- (4.2025,-0.088759) -- (4.2082,-0.077648) -- (4.2139,-0.066462) -- (4.2196,-0.055203) -- (4.2253,-0.043869) -- (4.231,-0.032461) -- (4.2367,-0.020979) -- (4.2424,-0.0094221) -- (4.248,0.0022094) -- (4.2537,0.013916) -- (4.2594,0.025697) -- (4.2651,0.037554) -- (4.2708,0.049486) -- (4.2765,0.061494) -- (4.2822,0.073577) -- (4.2879,0.085736) -- (4.2936,0.097971) -- (4.2993,0.11028) -- (4.305,0.12267) -- (4.3107,0.13513) -- (4.3163,0.14768) -- (4.322,0.16029) -- (4.3277,0.17299) -- (4.3334,0.18576) -- (4.3391,0.19861) -- (4.3448,0.21154) -- (4.3505,0.22454) -- (4.3562,0.23762) -- (4.3619,0.25078) -- (4.3676,0.26402) -- (4.3733,0.27734) -- (4.3789,0.29073) -- (4.3846,0.3042) -- (4.3903,0.31776) -- (4.396,0.33139) -- (4.4017,0.3451) -- (4.4074,0.35889) -- (4.4131,0.37276) -- (4.4188,0.3867) -- (4.4245,0.40073) -- (4.4302,0.41484) -- (4.4359,0.42903) -- (4.4416,0.4433) -- (4.4472,0.45764) -- (4.4529,0.47207) -- (4.4586,0.48658) -- (4.4643,0.50117) -- (4.47,0.51585) -- (4.4757,0.5306) -- (4.4814,0.54543) -- (4.4871,0.56035) -- (4.4928,0.57535) -- (4.4985,0.59043) -- (4.5042,0.60559) -- (4.5099,0.62083) -- (4.5155,0.63616) -- (4.5212,0.65156) -- (4.5269,0.66706) -- (4.5326,0.68263) -- (4.5383,0.69829) -- (4.544,0.71403) -- (4.5497,0.72985) -- (4.5554,0.74575) -- (4.5611,0.76174) -- (4.5668,0.77782) -- (4.5725,0.79398) -- (4.5782,0.81022) -- (4.5838,0.82654) -- (4.5895,0.84295) -- (4.5952,0.85945) -- (4.6009,0.87603) -- (4.6066,0.89269) -- (4.6123,0.90944) -- (4.618,0.92628) -- (4.6237,0.9432) -- (4.6294,0.9602) -- (4.6351,0.9773) -- (4.6408,0.99447) -- (4.6464,1.0117) -- (4.6521,1.0291) -- (4.6578,1.0465) -- (4.6635,1.064) -- (4.6692,1.0817) -- (4.6749,1.0993) -- (4.6806,1.1171) -- (4.6863,1.135) -- (4.692,1.153) -- (4.6977,1.171) -- (4.7034,1.1891) -- (4.7091,1.2074) -- (4.7147,1.2257) -- (4.7204,1.2441) -- (4.7261,1.2625) -- (4.7318,1.2811) -- (4.7375,1.2998) -- (4.7432,1.3185) -- (4.7489,1.3374) -- (4.7546,1.3563) -- (4.7603,1.3753) -- (4.766,1.3944) -- (4.7717,1.4136) -- (4.7774,1.4329) -- (4.783,1.4523) -- (4.7887,1.4717) -- (4.7944,1.4913);

% 8 %
\draw [ultra thin,teal, opacity=0.3] (0.11602,0.95618) -- (0.12171,0.9563) -- (0.1274,0.95638) -- (0.1331,0.95642) -- (0.13879,0.95641) -- (0.14448,0.95635) -- (0.15017,0.95625) -- (0.15586,0.95611) -- (0.16155,0.95592) -- (0.16724,0.95568) -- (0.17294,0.95541) -- (0.17863,0.95509) -- (0.18432,0.95472) -- (0.19001,0.95431) -- (0.1957,0.95386) -- (0.20139,0.95337) -- (0.20708,0.95283) -- (0.21278,0.95225) -- (0.21847,0.95163) -- (0.22416,0.95096) -- (0.22985,0.95025) -- (0.23554,0.9495) -- (0.24123,0.94871) -- (0.24693,0.94788) -- (0.25262,0.94701) -- (0.25831,0.94609) -- (0.264,0.94513) -- (0.26969,0.94413) -- (0.27538,0.9431) -- (0.28107,0.94202) -- (0.28677,0.9409) -- (0.29246,0.93974) -- (0.29815,0.93854) -- (0.30384,0.9373) -- (0.30953,0.93602) -- (0.31522,0.9347) -- (0.32091,0.93334) -- (0.32661,0.93194) -- (0.3323,0.93051) -- (0.33799,0.92903) -- (0.34368,0.92752) -- (0.34937,0.92596) -- (0.35506,0.92437) -- (0.36076,0.92274) -- (0.36645,0.92108) -- (0.37214,0.91937) -- (0.37783,0.91763) -- (0.38352,0.91585) -- (0.38921,0.91403) -- (0.3949,0.91218) -- (0.4006,0.91029) -- (0.40629,0.90836) -- (0.41198,0.9064) -- (0.41767,0.9044) -- (0.42336,0.90236) -- (0.42905,0.90029) -- (0.43474,0.89818) -- (0.44044,0.89604) -- (0.44613,0.89386) -- (0.45182,0.89164) -- (0.45751,0.88939) -- (0.4632,0.88711) -- (0.46889,0.88479) -- (0.47458,0.88244) -- (0.48028,0.88005) -- (0.48597,0.87762) -- (0.49166,0.87517) -- (0.49735,0.87268) -- (0.50304,0.87015) -- (0.50873,0.8676) -- (0.51443,0.86501) -- (0.52012,0.86238) -- (0.52581,0.85972) -- (0.5315,0.85704) -- (0.53719,0.85431) -- (0.54288,0.85156) -- (0.54857,0.84877) -- (0.55427,0.84595) -- (0.55996,0.8431) -- (0.56565,0.84022) -- (0.57134,0.8373) -- (0.57703,0.83436) -- (0.58272,0.83138) -- (0.58841,0.82838) -- (0.59411,0.82534) -- (0.5998,0.82227) -- (0.60549,0.81917) -- (0.61118,0.81604) -- (0.61687,0.81288) -- (0.62256,0.80969) -- (0.62826,0.80647) -- (0.63395,0.80322) -- (0.63964,0.79994) -- (0.64533,0.79663) -- (0.65102,0.7933) -- (0.65671,0.78993) -- (0.6624,0.78654) -- (0.6681,0.78311) -- (0.67379,0.77966) -- (0.67948,0.77618) -- (0.68517,0.77268) -- (0.69086,0.76914) -- (0.69655,0.76558) -- (0.70224,0.76199) -- (0.70794,0.75837) -- (0.71363,0.75473) -- (0.71932,0.75105) -- (0.72501,0.74736) -- (0.7307,0.74363) -- (0.73639,0.73988) -- (0.74209,0.7361) -- (0.74778,0.7323) -- (0.75347,0.72847) -- (0.75916,0.72462) -- (0.76485,0.72074) -- (0.77054,0.71683) -- (0.77623,0.7129) -- (0.78193,0.70894) -- (0.78762,0.70496) -- (0.79331,0.70096) -- (0.799,0.69693) -- (0.80469,0.69288) -- (0.81038,0.6888) -- (0.81607,0.6847) -- (0.82177,0.68057) -- (0.82746,0.67642) -- (0.83315,0.67225) -- (0.83884,0.66806) -- (0.84453,0.66384) -- (0.85022,0.6596) -- (0.85591,0.65533) -- (0.86161,0.65105) -- (0.8673,0.64674) -- (0.87299,0.64241) -- (0.87868,0.63806) -- (0.88437,0.63368) -- (0.89006,0.62929) -- (0.89576,0.62487) -- (0.90145,0.62043) -- (0.90714,0.61597) -- (0.91283,0.61149) -- (0.91852,0.60699) -- (0.92421,0.60247) -- (0.9299,0.59793) -- (0.9356,0.59336) -- (0.94129,0.58878) -- (0.94698,0.58418) -- (0.95267,0.57956) -- (0.95836,0.57492) -- (0.96405,0.57026) -- (0.96974,0.56558) -- (0.97544,0.56088) -- (0.98113,0.55617) -- (0.98682,0.55143) -- (0.99251,0.54668) -- (0.9982,0.5419) -- (1.0039,0.53711) -- (1.0096,0.53231) -- (1.0153,0.52748) -- (1.021,0.52264) -- (1.0267,0.51778) -- (1.0324,0.5129) -- (1.038,0.50801) -- (1.0437,0.5031) -- (1.0494,0.49817) -- (1.0551,0.49323) -- (1.0608,0.48827) -- (1.0665,0.48329) -- (1.0722,0.4783) -- (1.0779,0.47329) -- (1.0836,0.46827) -- (1.0893,0.46323) -- (1.095,0.45818) -- (1.1006,0.45311) -- (1.1063,0.44802) -- (1.112,0.44293) -- (1.1177,0.43781) -- (1.1234,0.43269) -- (1.1291,0.42755) -- (1.1348,0.42239) -- (1.1405,0.41722) -- (1.1462,0.41204) -- (1.1519,0.40684) -- (1.1576,0.40164) -- (1.1633,0.39641) -- (1.1689,0.39118) -- (1.1746,0.38593) -- (1.1803,0.38067) -- (1.186,0.3754) -- (1.1917,0.37012) -- (1.1974,0.36482) -- (1.2031,0.35951) -- (1.2088,0.35419) -- (1.2145,0.34886) -- (1.2202,0.34352) -- (1.2259,0.33817) -- (1.2316,0.3328) -- (1.2372,0.32743) -- (1.2429,0.32204) -- (1.2486,0.31665) -- (1.2543,0.31124) -- (1.26,0.30582) -- (1.2657,0.3004) -- (1.2714,0.29496) -- (1.2771,0.28952) -- (1.2828,0.28406) -- (1.2885,0.2786) -- (1.2942,0.27313) -- (1.2999,0.26765) -- (1.3055,0.26216) -- (1.3112,0.25666) -- (1.3169,0.25115) -- (1.3226,0.24564) -- (1.3283,0.24012) -- (1.334,0.23459) -- (1.3397,0.22905) -- (1.3454,0.22351) -- (1.3511,0.21795) -- (1.3568,0.2124) -- (1.3625,0.20683) -- (1.3681,0.20126) -- (1.3738,0.19568) -- (1.3795,0.1901) -- (1.3852,0.1845) -- (1.3909,0.17891) -- (1.3966,0.17331) -- (1.4023,0.1677) -- (1.408,0.16208) -- (1.4137,0.15646) -- (1.4194,0.15084) -- (1.4251,0.14521) -- (1.4308,0.13958) -- (1.4364,0.13394) -- (1.4421,0.1283) -- (1.4478,0.12265) -- (1.4535,0.117) -- (1.4592,0.11135) -- (1.4649,0.10569) -- (1.4706,0.10003) -- (1.4763,0.094367) -- (1.482,0.0887) -- (1.4877,0.08303) -- (1.4934,0.077357) -- (1.4991,0.071682) -- (1.5047,0.066004) -- (1.5104,0.060325) -- (1.5161,0.054643) -- (1.5218,0.048959) -- (1.5275,0.043274) -- (1.5332,0.037587) -- (1.5389,0.031899) -- (1.5446,0.02621) -- (1.5503,0.02052) -- (1.556,0.014829) -- (1.5617,0.0091381) -- (1.5674,0.0034464) -- (1.573,-0.0022456) -- (1.5787,-0.0079376) -- (1.5844,-0.013629) -- (1.5901,-0.019321) -- (1.5958,-0.025012) -- (1.6015,-0.030702) -- (1.6072,-0.036392) -- (1.6129,-0.04208) -- (1.6186,-0.047768) -- (1.6243,-0.053453) -- (1.63,-0.059138) -- (1.6356,-0.06482) -- (1.6413,-0.070501) -- (1.647,-0.076179) -- (1.6527,-0.081856) -- (1.6584,-0.08753) -- (1.6641,-0.093201) -- (1.6698,-0.098869) -- (1.6755,-0.10453) -- (1.6812,-0.1102) -- (1.6869,-0.11586) -- (1.6926,-0.12151) -- (1.6983,-0.12716) -- (1.7039,-0.13281) -- (1.7096,-0.13845) -- (1.7153,-0.14409) -- (1.721,-0.14973) -- (1.7267,-0.15536) -- (1.7324,-0.16098) -- (1.7381,-0.16661) -- (1.7438,-0.17222) -- (1.7495,-0.17783) -- (1.7552,-0.18344) -- (1.7609,-0.18904) -- (1.7666,-0.19463) -- (1.7722,-0.20022) -- (1.7779,-0.2058) -- (1.7836,-0.21137) -- (1.7893,-0.21694) -- (1.795,-0.2225) -- (1.8007,-0.22806) -- (1.8064,-0.2336) -- (1.8121,-0.23914) -- (1.8178,-0.24468) -- (1.8235,-0.2502) -- (1.8292,-0.25572) -- (1.8349,-0.26123) -- (1.8405,-0.26673) -- (1.8462,-0.27222) -- (1.8519,-0.27771) -- (1.8576,-0.28318) -- (1.8633,-0.28865) -- (1.869,-0.29411) -- (1.8747,-0.29956) -- (1.8804,-0.305) -- (1.8861,-0.31043) -- (1.8918,-0.31585) -- (1.8975,-0.32126) -- (1.9031,-0.32666) -- (1.9088,-0.33205) -- (1.9145,-0.33743) -- (1.9202,-0.34279) -- (1.9259,-0.34815) -- (1.9316,-0.3535) -- (1.9373,-0.35884) -- (1.943,-0.36416) -- (1.9487,-0.36947) -- (1.9544,-0.37477) -- (1.9601,-0.38006) -- (1.9658,-0.38534) -- (1.9714,-0.3906) -- (1.9771,-0.39586) -- (1.9828,-0.4011) -- (1.9885,-0.40632) -- (1.9942,-0.41154) -- (1.9999,-0.41674) -- (2.0056,-0.42193) -- (2.0113,-0.4271) -- (2.017,-0.43226) -- (2.0227,-0.43741) -- (2.0284,-0.44254) -- (2.0341,-0.44766) -- (2.0397,-0.45276) -- (2.0454,-0.45785) -- (2.0511,-0.46293) -- (2.0568,-0.46799) -- (2.0625,-0.47303) -- (2.0682,-0.47806) -- (2.0739,-0.48308) -- (2.0796,-0.48807) -- (2.0853,-0.49306) -- (2.091,-0.49802) -- (2.0967,-0.50297) -- (2.1024,-0.50791) -- (2.108,-0.51283) -- (2.1137,-0.51773) -- (2.1194,-0.52261) -- (2.1251,-0.52748) -- (2.1308,-0.53233) -- (2.1365,-0.53716) -- (2.1422,-0.54198) -- (2.1479,-0.54677) -- (2.1536,-0.55155) -- (2.1593,-0.55631) -- (2.165,-0.56106) -- (2.1706,-0.56578) -- (2.1763,-0.57049) -- (2.182,-0.57517) -- (2.1877,-0.57984) -- (2.1934,-0.58449) -- (2.1991,-0.58912) -- (2.2048,-0.59373) -- (2.2105,-0.59832) -- (2.2162,-0.60289) -- (2.2219,-0.60744) -- (2.2276,-0.61197) -- (2.2333,-0.61648) -- (2.2389,-0.62097) -- (2.2446,-0.62543) -- (2.2503,-0.62988) -- (2.256,-0.63431) -- (2.2617,-0.63871) -- (2.2674,-0.6431) -- (2.2731,-0.64746) -- (2.2788,-0.6518) -- (2.2845,-0.65611) -- (2.2902,-0.66041) -- (2.2959,-0.66468) -- (2.3016,-0.66893) -- (2.3072,-0.67316) -- (2.3129,-0.67737) -- (2.3186,-0.68155) -- (2.3243,-0.68571) -- (2.33,-0.68984) -- (2.3357,-0.69395) -- (2.3414,-0.69804) -- (2.3471,-0.7021) -- (2.3528,-0.70614) -- (2.3585,-0.71016) -- (2.3642,-0.71415) -- (2.3699,-0.71811) -- (2.3755,-0.72206) -- (2.3812,-0.72597) -- (2.3869,-0.72986) -- (2.3926,-0.73373) -- (2.3983,-0.73757) -- (2.404,-0.74138) -- (2.4097,-0.74517) -- (2.4154,-0.74893) -- (2.4211,-0.75267) -- (2.4268,-0.75638) -- (2.4325,-0.76006) -- (2.4381,-0.76371) -- (2.4438,-0.76734) -- (2.4495,-0.77094) -- (2.4552,-0.77452) -- (2.4609,-0.77807) -- (2.4666,-0.78158) -- (2.4723,-0.78508) -- (2.478,-0.78854) -- (2.4837,-0.79197) -- (2.4894,-0.79538) -- (2.4951,-0.79876) -- (2.5008,-0.80211) -- (2.5064,-0.80543) -- (2.5121,-0.80872) -- (2.5178,-0.81198) -- (2.5235,-0.81521) -- (2.5292,-0.81841) -- (2.5349,-0.82158) -- (2.5406,-0.82473) -- (2.5463,-0.82784) -- (2.552,-0.83092) -- (2.5577,-0.83397) -- (2.5634,-0.83699) -- (2.5691,-0.83998) -- (2.5747,-0.84294) -- (2.5804,-0.84587) -- (2.5861,-0.84876) -- (2.5918,-0.85163) -- (2.5975,-0.85446) -- (2.6032,-0.85726) -- (2.6089,-0.86003) -- (2.6146,-0.86276) -- (2.6203,-0.86547) -- (2.626,-0.86814) -- (2.6317,-0.87077) -- (2.6374,-0.87338) -- (2.643,-0.87595) -- (2.6487,-0.87849) -- (2.6544,-0.88099) -- (2.6601,-0.88346) -- (2.6658,-0.8859) -- (2.6715,-0.8883) -- (2.6772,-0.89067) -- (2.6829,-0.893) -- (2.6886,-0.8953) -- (2.6943,-0.89757) -- (2.7,-0.8998) -- (2.7056,-0.90199) -- (2.7113,-0.90415) -- (2.717,-0.90627) -- (2.7227,-0.90836) -- (2.7284,-0.91041) -- (2.7341,-0.91242) -- (2.7398,-0.9144) -- (2.7455,-0.91635) -- (2.7512,-0.91825) -- (2.7569,-0.92012) -- (2.7626,-0.92195) -- (2.7683,-0.92375) -- (2.7739,-0.92551) -- (2.7796,-0.92723) -- (2.7853,-0.92891) -- (2.791,-0.93055) -- (2.7967,-0.93216) -- (2.8024,-0.93373) -- (2.8081,-0.93526) -- (2.8138,-0.93675) -- (2.8195,-0.9382) -- (2.8252,-0.93962) -- (2.8309,-0.94099) -- (2.8366,-0.94233) -- (2.8422,-0.94362) -- (2.8479,-0.94488) -- (2.8536,-0.9461) -- (2.8593,-0.94727) -- (2.865,-0.94841) -- (2.8707,-0.94951) -- (2.8764,-0.95056) -- (2.8821,-0.95158) -- (2.8878,-0.95255) -- (2.8935,-0.95348) -- (2.8992,-0.95437) -- (2.9049,-0.95522) -- (2.9105,-0.95603) -- (2.9162,-0.9568) -- (2.9219,-0.95752) -- (2.9276,-0.95821) -- (2.9333,-0.95885) -- (2.939,-0.95945) -- (2.9447,-0.96) -- (2.9504,-0.96051) -- (2.9561,-0.96098) -- (2.9618,-0.96141) -- (2.9675,-0.96179) -- (2.9731,-0.96213) -- (2.9788,-0.96243) -- (2.9845,-0.96268) -- (2.9902,-0.96289) -- (2.9959,-0.96305) -- (3.0016,-0.96317) -- (3.0073,-0.96324) -- (3.013,-0.96327) -- (3.0187,-0.96326) -- (3.0244,-0.96319) -- (3.0301,-0.96309) -- (3.0358,-0.96294) -- (3.0414,-0.96274) -- (3.0471,-0.9625) -- (3.0528,-0.96221) -- (3.0585,-0.96187) -- (3.0642,-0.96149) -- (3.0699,-0.96106) -- (3.0756,-0.96059) -- (3.0813,-0.96006) -- (3.087,-0.95949) -- (3.0927,-0.95888) -- (3.0984,-0.95821) -- (3.1041,-0.9575) -- (3.1097,-0.95674) -- (3.1154,-0.95594) -- (3.1211,-0.95508) -- (3.1268,-0.95418) -- (3.1325,-0.95322) -- (3.1382,-0.95222) -- (3.1439,-0.95117) -- (3.1496,-0.95007) -- (3.1553,-0.94892) -- (3.161,-0.94773) -- (3.1667,-0.94648) -- (3.1724,-0.94518) -- (3.178,-0.94383) -- (3.1837,-0.94244) -- (3.1894,-0.94099) -- (3.1951,-0.93949) -- (3.2008,-0.93794) -- (3.2065,-0.93634) -- (3.2122,-0.93469) -- (3.2179,-0.93299) -- (3.2236,-0.93124) -- (3.2293,-0.92943) -- (3.235,-0.92758) -- (3.2406,-0.92567) -- (3.2463,-0.92371) -- (3.252,-0.92169) -- (3.2577,-0.91963) -- (3.2634,-0.91751) -- (3.2691,-0.91534) -- (3.2748,-0.91311) -- (3.2805,-0.91084) -- (3.2862,-0.90851) -- (3.2919,-0.90612) -- (3.2976,-0.90369) -- (3.3033,-0.90119) -- (3.3089,-0.89865) -- (3.3146,-0.89605) -- (3.3203,-0.8934) -- (3.326,-0.89069) -- (3.3317,-0.88792) -- (3.3374,-0.88511) -- (3.3431,-0.88223) -- (3.3488,-0.8793) -- (3.3545,-0.87632) -- (3.3602,-0.87328) -- (3.3659,-0.87018) -- (3.3716,-0.86703) -- (3.3772,-0.86382) -- (3.3829,-0.86056) -- (3.3886,-0.85724) -- (3.3943,-0.85386) -- (3.4,-0.85043) -- (3.4057,-0.84693) -- (3.4114,-0.84339) -- (3.4171,-0.83978) -- (3.4228,-0.83612) -- (3.4285,-0.83239) -- (3.4342,-0.82861) -- (3.4399,-0.82478) -- (3.4455,-0.82088) -- (3.4512,-0.81693) -- (3.4569,-0.81291) -- (3.4626,-0.80884) -- (3.4683,-0.80471) -- (3.474,-0.80052) -- (3.4797,-0.79627) -- (3.4854,-0.79196) -- (3.4911,-0.78759) -- (3.4968,-0.78316) -- (3.5025,-0.77867) -- (3.5081,-0.77412) -- (3.5138,-0.76951) -- (3.5195,-0.76484) -- (3.5252,-0.76011) -- (3.5309,-0.75532) -- (3.5366,-0.75047) -- (3.5423,-0.74555) -- (3.548,-0.74058) -- (3.5537,-0.73554) -- (3.5594,-0.73044) -- (3.5651,-0.72528) -- (3.5708,-0.72005) -- (3.5764,-0.71476) -- (3.5821,-0.70942) -- (3.5878,-0.704) -- (3.5935,-0.69853) -- (3.5992,-0.69299) -- (3.6049,-0.68739) -- (3.6106,-0.68172) -- (3.6163,-0.676) -- (3.622,-0.6702) -- (3.6277,-0.66435) -- (3.6334,-0.65843) -- (3.6391,-0.65244) -- (3.6447,-0.64639) -- (3.6504,-0.64028) -- (3.6561,-0.6341) -- (3.6618,-0.62785) -- (3.6675,-0.62154) -- (3.6732,-0.61517) -- (3.6789,-0.60873) -- (3.6846,-0.60222) -- (3.6903,-0.59565) -- (3.696,-0.58901) -- (3.7017,-0.58231) -- (3.7074,-0.57554) -- (3.713,-0.5687) -- (3.7187,-0.56179) -- (3.7244,-0.55482) -- (3.7301,-0.54778) -- (3.7358,-0.54068) -- (3.7415,-0.5335) -- (3.7472,-0.52626) -- (3.7529,-0.51895) -- (3.7586,-0.51157) -- (3.7643,-0.50413) -- (3.77,-0.49661) -- (3.7757,-0.48903) -- (3.7813,-0.48138) -- (3.787,-0.47366) -- (3.7927,-0.46587) -- (3.7984,-0.45801) -- (3.8041,-0.45008) -- (3.8098,-0.44208) -- (3.8155,-0.43401) -- (3.8212,-0.42587) -- (3.8269,-0.41766) -- (3.8326,-0.40938) -- (3.8383,-0.40103) -- (3.8439,-0.39261) -- (3.8496,-0.38412) -- (3.8553,-0.37556) -- (3.861,-0.36692) -- (3.8667,-0.35822) -- (3.8724,-0.34944) -- (3.8781,-0.34059) -- (3.8838,-0.33167) -- (3.8895,-0.32268) -- (3.8952,-0.31361) -- (3.9009,-0.30447) -- (3.9066,-0.29526) -- (3.9122,-0.28598) -- (3.9179,-0.27662) -- (3.9236,-0.26719) -- (3.9293,-0.25768) -- (3.935,-0.24811) -- (3.9407,-0.23846) -- (3.9464,-0.22873) -- (3.9521,-0.21893) -- (3.9578,-0.20906) -- (3.9635,-0.19911) -- (3.9692,-0.18909) -- (3.9749,-0.17899) -- (3.9805,-0.16882) -- (3.9862,-0.15857) -- (3.9919,-0.14824) -- (3.9976,-0.13785) -- (4.0033,-0.12737) -- (4.009,-0.11682) -- (4.0147,-0.10619) -- (4.0204,-0.095489) -- (4.0261,-0.08471) -- (4.0318,-0.073854) -- (4.0375,-0.06292) -- (4.0432,-0.05191) -- (4.0488,-0.040823) -- (4.0545,-0.029658) -- (4.0602,-0.018416) -- (4.0659,-0.0070961) -- (4.0716,0.0043017) -- (4.0773,0.015778) -- (4.083,0.027332) -- (4.0887,0.038964) -- (4.0944,0.050675) -- (4.1001,0.062465) -- (4.1058,0.074334) -- (4.1114,0.086282) -- (4.1171,0.09831) -- (4.1228,0.11042) -- (4.1285,0.1226) -- (4.1342,0.13487) -- (4.1399,0.14722) -- (4.1456,0.15964) -- (4.1513,0.17215) -- (4.157,0.18474) -- (4.1627,0.19741) -- (4.1684,0.21015) -- (4.1741,0.22299) -- (4.1797,0.2359) -- (4.1854,0.24889) -- (4.1911,0.26196) -- (4.1968,0.27512) -- (4.2025,0.28836) -- (4.2082,0.30168) -- (4.2139,0.31508) -- (4.2196,0.32857) -- (4.2253,0.34214) -- (4.231,0.35579) -- (4.2367,0.36952) -- (4.2424,0.38334) -- (4.248,0.39724) -- (4.2537,0.41123) -- (4.2594,0.42529) -- (4.2651,0.43945) -- (4.2708,0.45368) -- (4.2765,0.468) -- (4.2822,0.48241) -- (4.2879,0.4969) -- (4.2936,0.51147) -- (4.2993,0.52613) -- (4.305,0.54088) -- (4.3107,0.55571) -- (4.3163,0.57062) -- (4.322,0.58562) -- (4.3277,0.60071) -- (4.3334,0.61588) -- (4.3391,0.63114) -- (4.3448,0.64649) -- (4.3505,0.66192) -- (4.3562,0.67744) -- (4.3619,0.69305) -- (4.3676,0.70874) -- (4.3733,0.72452) -- (4.3789,0.74039) -- (4.3846,0.75635) -- (4.3903,0.77239) -- (4.396,0.78852) -- (4.4017,0.80474) -- (4.4074,0.82105) -- (4.4131,0.83745) -- (4.4188,0.85393) -- (4.4245,0.87051) -- (4.4302,0.88717) -- (4.4359,0.90393) -- (4.4416,0.92077) -- (4.4472,0.9377) -- (4.4529,0.95472) -- (4.4586,0.97183) -- (4.4643,0.98904) -- (4.47,1.0063) -- (4.4757,1.0237) -- (4.4814,1.0412) -- (4.4871,1.0588) -- (4.4928,1.0764) -- (4.4985,1.0942) -- (4.5042,1.112) -- (4.5099,1.1299) -- (4.5155,1.1479) -- (4.5212,1.1661) -- (4.5269,1.1843) -- (4.5326,1.2026) -- (4.5383,1.221) -- (4.544,1.2394) -- (4.5497,1.258) -- (4.5554,1.2767) -- (4.5611,1.2954) -- (4.5668,1.3143) -- (4.5725,1.3332) -- (4.5782,1.3523) -- (4.5838,1.3714) -- (4.5895,1.3907) -- (4.5952,1.41) -- (4.6009,1.4294) -- (4.6066,1.4489) -- (4.6123,1.4685) -- (4.618,1.4882);

% 9 %
\draw [ultra thin,teal, opacity=0.3] (0.11602,0.94338) -- (0.12171,0.94367) -- (0.1274,0.94391) -- (0.1331,0.94411) -- (0.13879,0.94425) -- (0.14448,0.94435) -- (0.15017,0.94441) -- (0.15586,0.94442) -- (0.16155,0.94438) -- (0.16724,0.9443) -- (0.17294,0.94417) -- (0.17863,0.944) -- (0.18432,0.94378) -- (0.19001,0.94352) -- (0.1957,0.94322) -- (0.20139,0.94286) -- (0.20708,0.94247) -- (0.21278,0.94203) -- (0.21847,0.94155) -- (0.22416,0.94102) -- (0.22985,0.94045) -- (0.23554,0.93984) -- (0.24123,0.93918) -- (0.24693,0.93848) -- (0.25262,0.93774) -- (0.25831,0.93695) -- (0.264,0.93613) -- (0.26969,0.93526) -- (0.27538,0.93435) -- (0.28107,0.93339) -- (0.28677,0.9324) -- (0.29246,0.93136) -- (0.29815,0.93028) -- (0.30384,0.92917) -- (0.30953,0.92801) -- (0.31522,0.92681) -- (0.32091,0.92556) -- (0.32661,0.92428) -- (0.3323,0.92296) -- (0.33799,0.9216) -- (0.34368,0.9202) -- (0.34937,0.91876) -- (0.35506,0.91728) -- (0.36076,0.91576) -- (0.36645,0.9142) -- (0.37214,0.9126) -- (0.37783,0.91097) -- (0.38352,0.90929) -- (0.38921,0.90758) -- (0.3949,0.90583) -- (0.4006,0.90404) -- (0.40629,0.90221) -- (0.41198,0.90035) -- (0.41767,0.89845) -- (0.42336,0.89651) -- (0.42905,0.89453) -- (0.43474,0.89252) -- (0.44044,0.89047) -- (0.44613,0.88838) -- (0.45182,0.88626) -- (0.45751,0.8841) -- (0.4632,0.88191) -- (0.46889,0.87968) -- (0.47458,0.87741) -- (0.48028,0.87511) -- (0.48597,0.87278) -- (0.49166,0.8704) -- (0.49735,0.868) -- (0.50304,0.86556) -- (0.50873,0.86308) -- (0.51443,0.86057) -- (0.52012,0.85803) -- (0.52581,0.85545) -- (0.5315,0.85284) -- (0.53719,0.85019) -- (0.54288,0.84752) -- (0.54857,0.84481) -- (0.55427,0.84206) -- (0.55996,0.83928) -- (0.56565,0.83647) -- (0.57134,0.83363) -- (0.57703,0.83076) -- (0.58272,0.82785) -- (0.58841,0.82491) -- (0.59411,0.82194) -- (0.5998,0.81894) -- (0.60549,0.81591) -- (0.61118,0.81284) -- (0.61687,0.80975) -- (0.62256,0.80662) -- (0.62826,0.80346) -- (0.63395,0.80028) -- (0.63964,0.79706) -- (0.64533,0.79381) -- (0.65102,0.79053) -- (0.65671,0.78723) -- (0.6624,0.78389) -- (0.6681,0.78052) -- (0.67379,0.77713) -- (0.67948,0.7737) -- (0.68517,0.77025) -- (0.69086,0.76677) -- (0.69655,0.76326) -- (0.70224,0.75972) -- (0.70794,0.75616) -- (0.71363,0.75256) -- (0.71932,0.74894) -- (0.72501,0.74529) -- (0.7307,0.74162) -- (0.73639,0.73791) -- (0.74209,0.73418) -- (0.74778,0.73042) -- (0.75347,0.72664) -- (0.75916,0.72283) -- (0.76485,0.71899) -- (0.77054,0.71513) -- (0.77623,0.71124) -- (0.78193,0.70733) -- (0.78762,0.70339) -- (0.79331,0.69943) -- (0.799,0.69544) -- (0.80469,0.69142) -- (0.81038,0.68738) -- (0.81607,0.68332) -- (0.82177,0.67923) -- (0.82746,0.67512) -- (0.83315,0.67098) -- (0.83884,0.66682) -- (0.84453,0.66264) -- (0.85022,0.65843) -- (0.85591,0.6542) -- (0.86161,0.64995) -- (0.8673,0.64567) -- (0.87299,0.64137) -- (0.87868,0.63705) -- (0.88437,0.6327) -- (0.89006,0.62834) -- (0.89576,0.62395) -- (0.90145,0.61954) -- (0.90714,0.61511) -- (0.91283,0.61066) -- (0.91852,0.60618) -- (0.92421,0.60169) -- (0.9299,0.59717) -- (0.9356,0.59263) -- (0.94129,0.58807) -- (0.94698,0.5835) -- (0.95267,0.5789) -- (0.95836,0.57428) -- (0.96405,0.56964) -- (0.96974,0.56499) -- (0.97544,0.56031) -- (0.98113,0.55561) -- (0.98682,0.5509) -- (0.99251,0.54617) -- (0.9982,0.54141) -- (1.0039,0.53664) -- (1.0096,0.53185) -- (1.0153,0.52705) -- (1.021,0.52222) -- (1.0267,0.51738) -- (1.0324,0.51252) -- (1.038,0.50764) -- (1.0437,0.50274) -- (1.0494,0.49783) -- (1.0551,0.4929) -- (1.0608,0.48796) -- (1.0665,0.48299) -- (1.0722,0.47802) -- (1.0779,0.47302) -- (1.0836,0.46801) -- (1.0893,0.46299) -- (1.095,0.45794) -- (1.1006,0.45289) -- (1.1063,0.44781) -- (1.112,0.44273) -- (1.1177,0.43763) -- (1.1234,0.43251) -- (1.1291,0.42738) -- (1.1348,0.42223) -- (1.1405,0.41707) -- (1.1462,0.4119) -- (1.1519,0.40671) -- (1.1576,0.40151) -- (1.1633,0.3963) -- (1.1689,0.39107) -- (1.1746,0.38583) -- (1.1803,0.38058) -- (1.186,0.37531) -- (1.1917,0.37004) -- (1.1974,0.36474) -- (1.2031,0.35944) -- (1.2088,0.35413) -- (1.2145,0.3488) -- (1.2202,0.34347) -- (1.2259,0.33812) -- (1.2316,0.33276) -- (1.2372,0.32739) -- (1.2429,0.32201) -- (1.2486,0.31661) -- (1.2543,0.31121) -- (1.26,0.3058) -- (1.2657,0.30038) -- (1.2714,0.29494) -- (1.2771,0.2895) -- (1.2828,0.28405) -- (1.2885,0.27859) -- (1.2942,0.27312) -- (1.2999,0.26764) -- (1.3055,0.26215) -- (1.3112,0.25666) -- (1.3169,0.25115) -- (1.3226,0.24564) -- (1.3283,0.24012) -- (1.334,0.23459) -- (1.3397,0.22905) -- (1.3454,0.22351) -- (1.3511,0.21796) -- (1.3568,0.2124) -- (1.3625,0.20684) -- (1.3681,0.20126) -- (1.3738,0.19569) -- (1.3795,0.1901) -- (1.3852,0.18451) -- (1.3909,0.17891) -- (1.3966,0.17331) -- (1.4023,0.1677) -- (1.408,0.16209) -- (1.4137,0.15647) -- (1.4194,0.15085) -- (1.4251,0.14522) -- (1.4308,0.13958) -- (1.4364,0.13395) -- (1.4421,0.1283) -- (1.4478,0.12266) -- (1.4535,0.11701) -- (1.4592,0.11135) -- (1.4649,0.10569) -- (1.4706,0.10003) -- (1.4763,0.094368) -- (1.482,0.088701) -- (1.4877,0.08303) -- (1.4934,0.077357) -- (1.4991,0.071681) -- (1.5047,0.066003) -- (1.5104,0.060323) -- (1.5161,0.054641) -- (1.5218,0.048957) -- (1.5275,0.043272) -- (1.5332,0.037585) -- (1.5389,0.031897) -- (1.5446,0.026208) -- (1.5503,0.020518) -- (1.556,0.014827) -- (1.5617,0.0091363) -- (1.5674,0.003445) -- (1.573,-0.0022465) -- (1.5787,-0.0079379) -- (1.5844,-0.013629) -- (1.5901,-0.01932) -- (1.5958,-0.02501) -- (1.6015,-0.030699) -- (1.6072,-0.036387) -- (1.6129,-0.042074) -- (1.6186,-0.04776) -- (1.6243,-0.053444) -- (1.63,-0.059127) -- (1.6356,-0.064807) -- (1.6413,-0.070486) -- (1.647,-0.076162) -- (1.6527,-0.081836) -- (1.6584,-0.087507) -- (1.6641,-0.093175) -- (1.6698,-0.09884) -- (1.6755,-0.1045) -- (1.6812,-0.11016) -- (1.6869,-0.11582) -- (1.6926,-0.12147) -- (1.6983,-0.12711) -- (1.7039,-0.13276) -- (1.7096,-0.1384) -- (1.7153,-0.14403) -- (1.721,-0.14966) -- (1.7267,-0.15529) -- (1.7324,-0.16091) -- (1.7381,-0.16652) -- (1.7438,-0.17213) -- (1.7495,-0.17773) -- (1.7552,-0.18333) -- (1.7609,-0.18892) -- (1.7666,-0.19451) -- (1.7722,-0.20009) -- (1.7779,-0.20566) -- (1.7836,-0.21123) -- (1.7893,-0.21679) -- (1.795,-0.22234) -- (1.8007,-0.22789) -- (1.8064,-0.23342) -- (1.8121,-0.23895) -- (1.8178,-0.24448) -- (1.8235,-0.24999) -- (1.8292,-0.2555) -- (1.8349,-0.26099) -- (1.8405,-0.26648) -- (1.8462,-0.27196) -- (1.8519,-0.27744) -- (1.8576,-0.2829) -- (1.8633,-0.28835) -- (1.869,-0.2938) -- (1.8747,-0.29923) -- (1.8804,-0.30466) -- (1.8861,-0.31007) -- (1.8918,-0.31547) -- (1.8975,-0.32087) -- (1.9031,-0.32625) -- (1.9088,-0.33162) -- (1.9145,-0.33699) -- (1.9202,-0.34234) -- (1.9259,-0.34768) -- (1.9316,-0.353) -- (1.9373,-0.35832) -- (1.943,-0.36363) -- (1.9487,-0.36892) -- (1.9544,-0.3742) -- (1.9601,-0.37947) -- (1.9658,-0.38472) -- (1.9714,-0.38996) -- (1.9771,-0.39519) -- (1.9828,-0.40041) -- (1.9885,-0.40561) -- (1.9942,-0.4108) -- (1.9999,-0.41598) -- (2.0056,-0.42114) -- (2.0113,-0.42629) -- (2.017,-0.43142) -- (2.0227,-0.43654) -- (2.0284,-0.44165) -- (2.0341,-0.44674) -- (2.0397,-0.45181) -- (2.0454,-0.45687) -- (2.0511,-0.46192) -- (2.0568,-0.46695) -- (2.0625,-0.47196) -- (2.0682,-0.47696) -- (2.0739,-0.48194) -- (2.0796,-0.4869) -- (2.0853,-0.49185) -- (2.091,-0.49679) -- (2.0967,-0.5017) -- (2.1024,-0.5066) -- (2.108,-0.51148) -- (2.1137,-0.51635) -- (2.1194,-0.52119) -- (2.1251,-0.52602) -- (2.1308,-0.53083) -- (2.1365,-0.53562) -- (2.1422,-0.5404) -- (2.1479,-0.54516) -- (2.1536,-0.54989) -- (2.1593,-0.55461) -- (2.165,-0.55931) -- (2.1706,-0.56399) -- (2.1763,-0.56865) -- (2.182,-0.57329) -- (2.1877,-0.57792) -- (2.1934,-0.58252) -- (2.1991,-0.5871) -- (2.2048,-0.59166) -- (2.2105,-0.5962) -- (2.2162,-0.60072) -- (2.2219,-0.60522) -- (2.2276,-0.6097) -- (2.2333,-0.61416) -- (2.2389,-0.61859) -- (2.2446,-0.62301) -- (2.2503,-0.6274) -- (2.256,-0.63177) -- (2.2617,-0.63612) -- (2.2674,-0.64045) -- (2.2731,-0.64475) -- (2.2788,-0.64903) -- (2.2845,-0.65329) -- (2.2902,-0.65752) -- (2.2959,-0.66174) -- (2.3016,-0.66593) -- (2.3072,-0.67009) -- (2.3129,-0.67423) -- (2.3186,-0.67835) -- (2.3243,-0.68244) -- (2.33,-0.68651) -- (2.3357,-0.69055) -- (2.3414,-0.69457) -- (2.3471,-0.69857) -- (2.3528,-0.70254) -- (2.3585,-0.70648) -- (2.3642,-0.7104) -- (2.3699,-0.7143) -- (2.3755,-0.71816) -- (2.3812,-0.722) -- (2.3869,-0.72582) -- (2.3926,-0.72961) -- (2.3983,-0.73337) -- (2.404,-0.73711) -- (2.4097,-0.74082) -- (2.4154,-0.7445) -- (2.4211,-0.74815) -- (2.4268,-0.75178) -- (2.4325,-0.75538) -- (2.4381,-0.75895) -- (2.4438,-0.76249) -- (2.4495,-0.76601) -- (2.4552,-0.7695) -- (2.4609,-0.77295) -- (2.4666,-0.77638) -- (2.4723,-0.77979) -- (2.478,-0.78316) -- (2.4837,-0.7865) -- (2.4894,-0.78981) -- (2.4951,-0.7931) -- (2.5008,-0.79635) -- (2.5064,-0.79957) -- (2.5121,-0.80277) -- (2.5178,-0.80593) -- (2.5235,-0.80906) -- (2.5292,-0.81216) -- (2.5349,-0.81523) -- (2.5406,-0.81827) -- (2.5463,-0.82128) -- (2.552,-0.82426) -- (2.5577,-0.8272) -- (2.5634,-0.83012) -- (2.5691,-0.833) -- (2.5747,-0.83584) -- (2.5804,-0.83866) -- (2.5861,-0.84145) -- (2.5918,-0.8442) -- (2.5975,-0.84691) -- (2.6032,-0.8496) -- (2.6089,-0.85225) -- (2.6146,-0.85487) -- (2.6203,-0.85745) -- (2.626,-0.86) -- (2.6317,-0.86252) -- (2.6374,-0.865) -- (2.643,-0.86745) -- (2.6487,-0.86986) -- (2.6544,-0.87224) -- (2.6601,-0.87458) -- (2.6658,-0.87689) -- (2.6715,-0.87917) -- (2.6772,-0.8814) -- (2.6829,-0.8836) -- (2.6886,-0.88577) -- (2.6943,-0.8879) -- (2.7,-0.88999) -- (2.7056,-0.89205) -- (2.7113,-0.89407) -- (2.717,-0.89605) -- (2.7227,-0.898) -- (2.7284,-0.89991) -- (2.7341,-0.90178) -- (2.7398,-0.90362) -- (2.7455,-0.90541) -- (2.7512,-0.90717) -- (2.7569,-0.90889) -- (2.7626,-0.91057) -- (2.7683,-0.91222) -- (2.7739,-0.91382) -- (2.7796,-0.91539) -- (2.7853,-0.91691) -- (2.791,-0.9184) -- (2.7967,-0.91985) -- (2.8024,-0.92126) -- (2.8081,-0.92263) -- (2.8138,-0.92396) -- (2.8195,-0.92525) -- (2.8252,-0.9265) -- (2.8309,-0.92771) -- (2.8366,-0.92887) -- (2.8422,-0.93) -- (2.8479,-0.93109) -- (2.8536,-0.93213) -- (2.8593,-0.93313) -- (2.865,-0.93409) -- (2.8707,-0.93501) -- (2.8764,-0.93589) -- (2.8821,-0.93673) -- (2.8878,-0.93752) -- (2.8935,-0.93827) -- (2.8992,-0.93898) -- (2.9049,-0.93964) -- (2.9105,-0.94027) -- (2.9162,-0.94085) -- (2.9219,-0.94138) -- (2.9276,-0.94187) -- (2.9333,-0.94232) -- (2.939,-0.94272) -- (2.9447,-0.94308) -- (2.9504,-0.9434) -- (2.9561,-0.94367) -- (2.9618,-0.9439) -- (2.9675,-0.94408) -- (2.9731,-0.94421) -- (2.9788,-0.94431) -- (2.9845,-0.94435) -- (2.9902,-0.94435) -- (2.9959,-0.9443) -- (3.0016,-0.94421) -- (3.0073,-0.94407) -- (3.013,-0.94389) -- (3.0187,-0.94366) -- (3.0244,-0.94338) -- (3.0301,-0.94306) -- (3.0358,-0.94268) -- (3.0414,-0.94226) -- (3.0471,-0.9418) -- (3.0528,-0.94128) -- (3.0585,-0.94072) -- (3.0642,-0.94011) -- (3.0699,-0.93945) -- (3.0756,-0.93875) -- (3.0813,-0.93799) -- (3.087,-0.93719) -- (3.0927,-0.93633) -- (3.0984,-0.93543) -- (3.1041,-0.93448) -- (3.1097,-0.93348) -- (3.1154,-0.93243) -- (3.1211,-0.93133) -- (3.1268,-0.93017) -- (3.1325,-0.92897) -- (3.1382,-0.92772) -- (3.1439,-0.92642) -- (3.1496,-0.92507) -- (3.1553,-0.92366) -- (3.161,-0.92221) -- (3.1667,-0.9207) -- (3.1724,-0.91915) -- (3.178,-0.91754) -- (3.1837,-0.91587) -- (3.1894,-0.91416) -- (3.1951,-0.91239) -- (3.2008,-0.91058) -- (3.2065,-0.90871) -- (3.2122,-0.90678) -- (3.2179,-0.90481) -- (3.2236,-0.90278) -- (3.2293,-0.90069) -- (3.235,-0.89856) -- (3.2406,-0.89637) -- (3.2463,-0.89412) -- (3.252,-0.89182) -- (3.2577,-0.88947) -- (3.2634,-0.88706) -- (3.2691,-0.8846) -- (3.2748,-0.88209) -- (3.2805,-0.87951) -- (3.2862,-0.87689) -- (3.2919,-0.8742) -- (3.2976,-0.87147) -- (3.3033,-0.86867) -- (3.3089,-0.86582) -- (3.3146,-0.86292) -- (3.3203,-0.85996) -- (3.326,-0.85694) -- (3.3317,-0.85386) -- (3.3374,-0.85073) -- (3.3431,-0.84754) -- (3.3488,-0.8443) -- (3.3545,-0.84099) -- (3.3602,-0.83763) -- (3.3659,-0.83421) -- (3.3716,-0.83074) -- (3.3772,-0.8272) -- (3.3829,-0.82361) -- (3.3886,-0.81996) -- (3.3943,-0.81625) -- (3.4,-0.81248) -- (3.4057,-0.80865) -- (3.4114,-0.80476) -- (3.4171,-0.80081) -- (3.4228,-0.79681) -- (3.4285,-0.79274) -- (3.4342,-0.78861) -- (3.4399,-0.78443) -- (3.4455,-0.78018) -- (3.4512,-0.77587) -- (3.4569,-0.7715) -- (3.4626,-0.76707) -- (3.4683,-0.76258) -- (3.474,-0.75803) -- (3.4797,-0.75342) -- (3.4854,-0.74875) -- (3.4911,-0.74401) -- (3.4968,-0.73921) -- (3.5025,-0.73435) -- (3.5081,-0.72943) -- (3.5138,-0.72444) -- (3.5195,-0.71939) -- (3.5252,-0.71428) -- (3.5309,-0.70911) -- (3.5366,-0.70387) -- (3.5423,-0.69857) -- (3.548,-0.69321) -- (3.5537,-0.68778) -- (3.5594,-0.68229) -- (3.5651,-0.67673) -- (3.5708,-0.67111) -- (3.5764,-0.66542) -- (3.5821,-0.65967) -- (3.5878,-0.65386) -- (3.5935,-0.64798) -- (3.5992,-0.64203) -- (3.6049,-0.63602) -- (3.6106,-0.62994) -- (3.6163,-0.6238) -- (3.622,-0.61759) -- (3.6277,-0.61132) -- (3.6334,-0.60498) -- (3.6391,-0.59857) -- (3.6447,-0.59209) -- (3.6504,-0.58555) -- (3.6561,-0.57894) -- (3.6618,-0.57227) -- (3.6675,-0.56552) -- (3.6732,-0.55871) -- (3.6789,-0.55183) -- (3.6846,-0.54489) -- (3.6903,-0.53787) -- (3.696,-0.53079) -- (3.7017,-0.52363) -- (3.7074,-0.51641) -- (3.713,-0.50912) -- (3.7187,-0.50176) -- (3.7244,-0.49433) -- (3.7301,-0.48684) -- (3.7358,-0.47927) -- (3.7415,-0.47163) -- (3.7472,-0.46392) -- (3.7529,-0.45614) -- (3.7586,-0.44829) -- (3.7643,-0.44037) -- (3.77,-0.43238) -- (3.7757,-0.42432) -- (3.7813,-0.41619) -- (3.787,-0.40799) -- (3.7927,-0.39971) -- (3.7984,-0.39136) -- (3.8041,-0.38295) -- (3.8098,-0.37445) -- (3.8155,-0.36589) -- (3.8212,-0.35726) -- (3.8269,-0.34855) -- (3.8326,-0.33977) -- (3.8383,-0.33091) -- (3.8439,-0.32198) -- (3.8496,-0.31298) -- (3.8553,-0.30391) -- (3.861,-0.29476) -- (3.8667,-0.28554) -- (3.8724,-0.27624) -- (3.8781,-0.26687) -- (3.8838,-0.25743) -- (3.8895,-0.24791) -- (3.8952,-0.23831) -- (3.9009,-0.22864) -- (3.9066,-0.2189) -- (3.9122,-0.20908) -- (3.9179,-0.19918) -- (3.9236,-0.18921) -- (3.9293,-0.17916) -- (3.935,-0.16904) -- (3.9407,-0.15884) -- (3.9464,-0.14856) -- (3.9521,-0.13821) -- (3.9578,-0.12778) -- (3.9635,-0.11727) -- (3.9692,-0.10669) -- (3.9749,-0.096024) -- (3.9805,-0.085285) -- (3.9862,-0.074468) -- (3.9919,-0.063572) -- (3.9976,-0.052599) -- (4.0033,-0.041547) -- (4.009,-0.030417) -- (4.0147,-0.019207) -- (4.0204,-0.0079195) -- (4.0261,0.0034476) -- (4.0318,0.014894) -- (4.0375,0.02642) -- (4.0432,0.038025) -- (4.0488,0.04971) -- (4.0545,0.061476) -- (4.0602,0.073321) -- (4.0659,0.085247) -- (4.0716,0.097253) -- (4.0773,0.10934) -- (4.083,0.12151) -- (4.0887,0.13376) -- (4.0944,0.14609) -- (4.1001,0.1585) -- (4.1058,0.17099) -- (4.1114,0.18357) -- (4.1171,0.19623) -- (4.1228,0.20897) -- (4.1285,0.22179) -- (4.1342,0.23469) -- (4.1399,0.24768) -- (4.1456,0.26075) -- (4.1513,0.2739) -- (4.157,0.28714) -- (4.1627,0.30046) -- (4.1684,0.31386) -- (4.1741,0.32735) -- (4.1797,0.34092) -- (4.1854,0.35458) -- (4.1911,0.36832) -- (4.1968,0.38215) -- (4.2025,0.39606) -- (4.2082,0.41005) -- (4.2139,0.42413) -- (4.2196,0.4383) -- (4.2253,0.45255) -- (4.231,0.46688) -- (4.2367,0.4813) -- (4.2424,0.49581) -- (4.248,0.51041) -- (4.2537,0.52509) -- (4.2594,0.53986) -- (4.2651,0.55471) -- (4.2708,0.56965) -- (4.2765,0.58468) -- (4.2822,0.5998) -- (4.2879,0.615) -- (4.2936,0.63029) -- (4.2993,0.64567) -- (4.305,0.66114) -- (4.3107,0.67669) -- (4.3163,0.69234) -- (4.322,0.70807) -- (4.3277,0.72389) -- (4.3334,0.7398) -- (4.3391,0.7558) -- (4.3448,0.77189) -- (4.3505,0.78807) -- (4.3562,0.80434) -- (4.3619,0.8207) -- (4.3676,0.83715) -- (4.3733,0.85368) -- (4.3789,0.87031) -- (4.3846,0.88703) -- (4.3903,0.90384) -- (4.396,0.92075) -- (4.4017,0.93774) -- (4.4074,0.95482) -- (4.4131,0.972) -- (4.4188,0.98927) -- (4.4245,1.0066) -- (4.4302,1.0241) -- (4.4359,1.0416) -- (4.4416,1.0593) -- (4.4472,1.077) -- (4.4529,1.0948) -- (4.4586,1.1127) -- (4.4643,1.1307) -- (4.47,1.1488) -- (4.4757,1.167) -- (4.4814,1.1853) -- (4.4871,1.2037) -- (4.4928,1.2222) -- (4.4985,1.2408) -- (4.5042,1.2594) -- (4.5099,1.2782) -- (4.5155,1.297) -- (4.5212,1.316) -- (4.5269,1.335) -- (4.5326,1.3542) -- (4.5383,1.3734) -- (4.544,1.3927) -- (4.5497,1.4122) -- (4.5554,1.4317) -- (4.5611,1.4513) -- (4.5668,1.471) -- (4.5725,1.4909);

% 10 %
\draw [ultra thin,teal, opacity=0.3] (0.11602,0.94384) -- (0.12171,0.94413) -- (0.1274,0.94436) -- (0.1331,0.94455) -- (0.13879,0.94469) -- (0.14448,0.94479) -- (0.15017,0.94484) -- (0.15586,0.94484) -- (0.16155,0.9448) -- (0.16724,0.94471) -- (0.17294,0.94458) -- (0.17863,0.94441) -- (0.18432,0.94418) -- (0.19001,0.94392) -- (0.1957,0.9436) -- (0.20139,0.94325) -- (0.20708,0.94285) -- (0.21278,0.94241) -- (0.21847,0.94192) -- (0.22416,0.94139) -- (0.22985,0.94081) -- (0.23554,0.94019) -- (0.24123,0.93953) -- (0.24693,0.93883) -- (0.25262,0.93808) -- (0.25831,0.93729) -- (0.264,0.93646) -- (0.26969,0.93559) -- (0.27538,0.93467) -- (0.28107,0.93371) -- (0.28677,0.93272) -- (0.29246,0.93167) -- (0.29815,0.93059) -- (0.30384,0.92947) -- (0.30953,0.92831) -- (0.31522,0.9271) -- (0.32091,0.92586) -- (0.32661,0.92457) -- (0.3323,0.92325) -- (0.33799,0.92188) -- (0.34368,0.92048) -- (0.34937,0.91903) -- (0.35506,0.91755) -- (0.36076,0.91603) -- (0.36645,0.91446) -- (0.37214,0.91286) -- (0.37783,0.91122) -- (0.38352,0.90955) -- (0.38921,0.90783) -- (0.3949,0.90607) -- (0.4006,0.90428) -- (0.40629,0.90245) -- (0.41198,0.90058) -- (0.41767,0.89868) -- (0.42336,0.89674) -- (0.42905,0.89476) -- (0.43474,0.89274) -- (0.44044,0.89069) -- (0.44613,0.8886) -- (0.45182,0.88647) -- (0.45751,0.88431) -- (0.4632,0.88211) -- (0.46889,0.87988) -- (0.47458,0.87761) -- (0.48028,0.87531) -- (0.48597,0.87297) -- (0.49166,0.87059) -- (0.49735,0.86818) -- (0.50304,0.86574) -- (0.50873,0.86326) -- (0.51443,0.86075) -- (0.52012,0.8582) -- (0.52581,0.85562) -- (0.5315,0.85301) -- (0.53719,0.85036) -- (0.54288,0.84768) -- (0.54857,0.84497) -- (0.55427,0.84222) -- (0.55996,0.83944) -- (0.56565,0.83663) -- (0.57134,0.83378) -- (0.57703,0.8309) -- (0.58272,0.828) -- (0.58841,0.82505) -- (0.59411,0.82208) -- (0.5998,0.81908) -- (0.60549,0.81604) -- (0.61118,0.81298) -- (0.61687,0.80988) -- (0.62256,0.80675) -- (0.62826,0.80359) -- (0.63395,0.8004) -- (0.63964,0.79718) -- (0.64533,0.79393) -- (0.65102,0.79065) -- (0.65671,0.78734) -- (0.6624,0.784) -- (0.6681,0.78064) -- (0.67379,0.77724) -- (0.67948,0.77381) -- (0.68517,0.77036) -- (0.69086,0.76687) -- (0.69655,0.76336) -- (0.70224,0.75982) -- (0.70794,0.75625) -- (0.71363,0.75266) -- (0.71932,0.74904) -- (0.72501,0.74538) -- (0.7307,0.74171) -- (0.73639,0.738) -- (0.74209,0.73427) -- (0.74778,0.73051) -- (0.75347,0.72672) -- (0.75916,0.72291) -- (0.76485,0.71907) -- (0.77054,0.71521) -- (0.77623,0.71132) -- (0.78193,0.70741) -- (0.78762,0.70346) -- (0.79331,0.6995) -- (0.799,0.69551) -- (0.80469,0.69149) -- (0.81038,0.68745) -- (0.81607,0.68338) -- (0.82177,0.67929) -- (0.82746,0.67518) -- (0.83315,0.67104) -- (0.83884,0.66688) -- (0.84453,0.6627) -- (0.85022,0.65849) -- (0.85591,0.65426) -- (0.86161,0.65) -- (0.8673,0.64572) -- (0.87299,0.64142) -- (0.87868,0.6371) -- (0.88437,0.63275) -- (0.89006,0.62839) -- (0.89576,0.624) -- (0.90145,0.61959) -- (0.90714,0.61515) -- (0.91283,0.6107) -- (0.91852,0.60622) -- (0.92421,0.60173) -- (0.9299,0.59721) -- (0.9356,0.59267) -- (0.94129,0.58811) -- (0.94698,0.58353) -- (0.95267,0.57894) -- (0.95836,0.57432) -- (0.96405,0.56968) -- (0.96974,0.56502) -- (0.97544,0.56034) -- (0.98113,0.55565) -- (0.98682,0.55093) -- (0.99251,0.54619) -- (0.9982,0.54144) -- (1.0039,0.53667) -- (1.0096,0.53188) -- (1.0153,0.52707) -- (1.021,0.52225) -- (1.0267,0.5174) -- (1.0324,0.51254) -- (1.038,0.50766) -- (1.0437,0.50277) -- (1.0494,0.49785) -- (1.0551,0.49292) -- (1.0608,0.48798) -- (1.0665,0.48301) -- (1.0722,0.47804) -- (1.0779,0.47304) -- (1.0836,0.46803) -- (1.0893,0.463) -- (1.095,0.45796) -- (1.1006,0.4529) -- (1.1063,0.44783) -- (1.112,0.44274) -- (1.1177,0.43764) -- (1.1234,0.43252) -- (1.1291,0.42739) -- (1.1348,0.42224) -- (1.1405,0.41709) -- (1.1462,0.41191) -- (1.1519,0.40672) -- (1.1576,0.40152) -- (1.1633,0.39631) -- (1.1689,0.39108) -- (1.1746,0.38584) -- (1.1803,0.38059) -- (1.186,0.37532) -- (1.1917,0.37004) -- (1.1974,0.36475) -- (1.2031,0.35945) -- (1.2088,0.35414) -- (1.2145,0.34881) -- (1.2202,0.34347) -- (1.2259,0.33812) -- (1.2316,0.33276) -- (1.2372,0.32739) -- (1.2429,0.32201) -- (1.2486,0.31662) -- (1.2543,0.31122) -- (1.26,0.3058) -- (1.2657,0.30038) -- (1.2714,0.29495) -- (1.2771,0.28951) -- (1.2828,0.28405) -- (1.2885,0.27859) -- (1.2942,0.27312) -- (1.2999,0.26764) -- (1.3055,0.26216) -- (1.3112,0.25666) -- (1.3169,0.25115) -- (1.3226,0.24564) -- (1.3283,0.24012) -- (1.334,0.23459) -- (1.3397,0.22906) -- (1.3454,0.22351) -- (1.3511,0.21796) -- (1.3568,0.2124) -- (1.3625,0.20684) -- (1.3681,0.20127) -- (1.3738,0.19569) -- (1.3795,0.1901) -- (1.3852,0.18451) -- (1.3909,0.17891) -- (1.3966,0.17331) -- (1.4023,0.1677) -- (1.408,0.16209) -- (1.4137,0.15647) -- (1.4194,0.15085) -- (1.4251,0.14522) -- (1.4308,0.13958) -- (1.4364,0.13395) -- (1.4421,0.1283) -- (1.4478,0.12266) -- (1.4535,0.11701) -- (1.4592,0.11135) -- (1.4649,0.10569) -- (1.4706,0.10003) -- (1.4763,0.094368) -- (1.482,0.088701) -- (1.4877,0.08303) -- (1.4934,0.077357) -- (1.4991,0.071681) -- (1.5047,0.066003) -- (1.5104,0.060323) -- (1.5161,0.054641) -- (1.5218,0.048957) -- (1.5275,0.043272) -- (1.5332,0.037585) -- (1.5389,0.031897) -- (1.5446,0.026208) -- (1.5503,0.020518) -- (1.556,0.014827) -- (1.5617,0.0091363) -- (1.5674,0.0034449) -- (1.573,-0.0022465) -- (1.5787,-0.0079379) -- (1.5844,-0.013629) -- (1.5901,-0.01932) -- (1.5958,-0.02501) -- (1.6015,-0.030699) -- (1.6072,-0.036387) -- (1.6129,-0.042074) -- (1.6186,-0.04776) -- (1.6243,-0.053444) -- (1.63,-0.059127) -- (1.6356,-0.064807) -- (1.6413,-0.070486) -- (1.647,-0.076162) -- (1.6527,-0.081835) -- (1.6584,-0.087506) -- (1.6641,-0.093175) -- (1.6698,-0.09884) -- (1.6755,-0.1045) -- (1.6812,-0.11016) -- (1.6869,-0.11582) -- (1.6926,-0.12147) -- (1.6983,-0.12711) -- (1.7039,-0.13276) -- (1.7096,-0.1384) -- (1.7153,-0.14403) -- (1.721,-0.14966) -- (1.7267,-0.15529) -- (1.7324,-0.16091) -- (1.7381,-0.16652) -- (1.7438,-0.17213) -- (1.7495,-0.17773) -- (1.7552,-0.18333) -- (1.7609,-0.18892) -- (1.7666,-0.19451) -- (1.7722,-0.20009) -- (1.7779,-0.20566) -- (1.7836,-0.21123) -- (1.7893,-0.21679) -- (1.795,-0.22234) -- (1.8007,-0.22789) -- (1.8064,-0.23342) -- (1.8121,-0.23895) -- (1.8178,-0.24448) -- (1.8235,-0.24999) -- (1.8292,-0.2555) -- (1.8349,-0.261) -- (1.8405,-0.26649) -- (1.8462,-0.27197) -- (1.8519,-0.27744) -- (1.8576,-0.2829) -- (1.8633,-0.28835) -- (1.869,-0.2938) -- (1.8747,-0.29923) -- (1.8804,-0.30466) -- (1.8861,-0.31007) -- (1.8918,-0.31548) -- (1.8975,-0.32087) -- (1.9031,-0.32626) -- (1.9088,-0.33163) -- (1.9145,-0.33699) -- (1.9202,-0.34234) -- (1.9259,-0.34768) -- (1.9316,-0.35301) -- (1.9373,-0.35833) -- (1.943,-0.36363) -- (1.9487,-0.36892) -- (1.9544,-0.3742) -- (1.9601,-0.37947) -- (1.9658,-0.38473) -- (1.9714,-0.38997) -- (1.9771,-0.3952) -- (1.9828,-0.40042) -- (1.9885,-0.40562) -- (1.9942,-0.41081) -- (1.9999,-0.41599) -- (2.0056,-0.42115) -- (2.0113,-0.4263) -- (2.017,-0.43143) -- (2.0227,-0.43655) -- (2.0284,-0.44166) -- (2.0341,-0.44675) -- (2.0397,-0.45182) -- (2.0454,-0.45689) -- (2.0511,-0.46193) -- (2.0568,-0.46696) -- (2.0625,-0.47197) -- (2.0682,-0.47697) -- (2.0739,-0.48195) -- (2.0796,-0.48692) -- (2.0853,-0.49187) -- (2.091,-0.4968) -- (2.0967,-0.50172) -- (2.1024,-0.50662) -- (2.108,-0.5115) -- (2.1137,-0.51636) -- (2.1194,-0.52121) -- (2.1251,-0.52604) -- (2.1308,-0.53085) -- (2.1365,-0.53565) -- (2.1422,-0.54042) -- (2.1479,-0.54518) -- (2.1536,-0.54992) -- (2.1593,-0.55464) -- (2.165,-0.55934) -- (2.1706,-0.56402) -- (2.1763,-0.56868) -- (2.182,-0.57332) -- (2.1877,-0.57795) -- (2.1934,-0.58255) -- (2.1991,-0.58713) -- (2.2048,-0.59169) -- (2.2105,-0.59624) -- (2.2162,-0.60076) -- (2.2219,-0.60526) -- (2.2276,-0.60974) -- (2.2333,-0.61419) -- (2.2389,-0.61863) -- (2.2446,-0.62305) -- (2.2503,-0.62744) -- (2.256,-0.63181) -- (2.2617,-0.63616) -- (2.2674,-0.64049) -- (2.2731,-0.64479) -- (2.2788,-0.64908) -- (2.2845,-0.65334) -- (2.2902,-0.65757) -- (2.2959,-0.66179) -- (2.3016,-0.66598) -- (2.3072,-0.67014) -- (2.3129,-0.67428) -- (2.3186,-0.6784) -- (2.3243,-0.6825) -- (2.33,-0.68657) -- (2.3357,-0.69061) -- (2.3414,-0.69463) -- (2.3471,-0.69863) -- (2.3528,-0.7026) -- (2.3585,-0.70655) -- (2.3642,-0.71047) -- (2.3699,-0.71436) -- (2.3755,-0.71823) -- (2.3812,-0.72207) -- (2.3869,-0.72589) -- (2.3926,-0.72968) -- (2.3983,-0.73344) -- (2.404,-0.73718) -- (2.4097,-0.74089) -- (2.4154,-0.74458) -- (2.4211,-0.74823) -- (2.4268,-0.75186) -- (2.4325,-0.75546) -- (2.4381,-0.75904) -- (2.4438,-0.76258) -- (2.4495,-0.7661) -- (2.4552,-0.76959) -- (2.4609,-0.77305) -- (2.4666,-0.77648) -- (2.4723,-0.77988) -- (2.478,-0.78326) -- (2.4837,-0.7866) -- (2.4894,-0.78991) -- (2.4951,-0.7932) -- (2.5008,-0.79646) -- (2.5064,-0.79968) -- (2.5121,-0.80288) -- (2.5178,-0.80604) -- (2.5235,-0.80918) -- (2.5292,-0.81228) -- (2.5349,-0.81535) -- (2.5406,-0.81839) -- (2.5463,-0.8214) -- (2.552,-0.82438) -- (2.5577,-0.82733) -- (2.5634,-0.83024) -- (2.5691,-0.83313) -- (2.5747,-0.83598) -- (2.5804,-0.8388) -- (2.5861,-0.84158) -- (2.5918,-0.84434) -- (2.5975,-0.84706) -- (2.6032,-0.84975) -- (2.6089,-0.8524) -- (2.6146,-0.85502) -- (2.6203,-0.85761) -- (2.626,-0.86016) -- (2.6317,-0.86268) -- (2.6374,-0.86516) -- (2.643,-0.86761) -- (2.6487,-0.87003) -- (2.6544,-0.87241) -- (2.6601,-0.87476) -- (2.6658,-0.87707) -- (2.6715,-0.87934) -- (2.6772,-0.88158) -- (2.6829,-0.88379) -- (2.6886,-0.88596) -- (2.6943,-0.88809) -- (2.7,-0.89019) -- (2.7056,-0.89225) -- (2.7113,-0.89427) -- (2.717,-0.89626) -- (2.7227,-0.89821) -- (2.7284,-0.90012) -- (2.7341,-0.90199) -- (2.7398,-0.90383) -- (2.7455,-0.90563) -- (2.7512,-0.90739) -- (2.7569,-0.90912) -- (2.7626,-0.9108) -- (2.7683,-0.91245) -- (2.7739,-0.91406) -- (2.7796,-0.91563) -- (2.7853,-0.91716) -- (2.791,-0.91865) -- (2.7967,-0.9201) -- (2.8024,-0.92151) -- (2.8081,-0.92289) -- (2.8138,-0.92422) -- (2.8195,-0.92551) -- (2.8252,-0.92676) -- (2.8309,-0.92798) -- (2.8366,-0.92915) -- (2.8422,-0.93028) -- (2.8479,-0.93137) -- (2.8536,-0.93242) -- (2.8593,-0.93342) -- (2.865,-0.93439) -- (2.8707,-0.93531) -- (2.8764,-0.93619) -- (2.8821,-0.93703) -- (2.8878,-0.93783) -- (2.8935,-0.93859) -- (2.8992,-0.9393) -- (2.9049,-0.93997) -- (2.9105,-0.94059) -- (2.9162,-0.94118) -- (2.9219,-0.94172) -- (2.9276,-0.94221) -- (2.9333,-0.94267) -- (2.939,-0.94307) -- (2.9447,-0.94344) -- (2.9504,-0.94376) -- (2.9561,-0.94403) -- (2.9618,-0.94426) -- (2.9675,-0.94445) -- (2.9731,-0.94459) -- (2.9788,-0.94469) -- (2.9845,-0.94474) -- (2.9902,-0.94474) -- (2.9959,-0.9447) -- (3.0016,-0.94461) -- (3.0073,-0.94448) -- (3.013,-0.9443) -- (3.0187,-0.94407) -- (3.0244,-0.9438) -- (3.0301,-0.94348) -- (3.0358,-0.94311) -- (3.0414,-0.9427) -- (3.0471,-0.94224) -- (3.0528,-0.94173) -- (3.0585,-0.94117) -- (3.0642,-0.94057) -- (3.0699,-0.93991) -- (3.0756,-0.93921) -- (3.0813,-0.93846) -- (3.087,-0.93766) -- (3.0927,-0.93682) -- (3.0984,-0.93592) -- (3.1041,-0.93497) -- (3.1097,-0.93398) -- (3.1154,-0.93293) -- (3.1211,-0.93184) -- (3.1268,-0.93069) -- (3.1325,-0.9295) -- (3.1382,-0.92825) -- (3.1439,-0.92696) -- (3.1496,-0.92561) -- (3.1553,-0.92421) -- (3.161,-0.92276) -- (3.1667,-0.92126) -- (3.1724,-0.91971) -- (3.178,-0.91811) -- (3.1837,-0.91645) -- (3.1894,-0.91474) -- (3.1951,-0.91298) -- (3.2008,-0.91117) -- (3.2065,-0.90931) -- (3.2122,-0.90739) -- (3.2179,-0.90542) -- (3.2236,-0.9034) -- (3.2293,-0.90132) -- (3.235,-0.89919) -- (3.2406,-0.89701) -- (3.2463,-0.89477) -- (3.252,-0.89248) -- (3.2577,-0.89013) -- (3.2634,-0.88773) -- (3.2691,-0.88528) -- (3.2748,-0.88277) -- (3.2805,-0.8802) -- (3.2862,-0.87758) -- (3.2919,-0.87491) -- (3.2976,-0.87218) -- (3.3033,-0.86939) -- (3.3089,-0.86655) -- (3.3146,-0.86365) -- (3.3203,-0.8607) -- (3.326,-0.85768) -- (3.3317,-0.85462) -- (3.3374,-0.85149) -- (3.3431,-0.84831) -- (3.3488,-0.84507) -- (3.3545,-0.84178) -- (3.3602,-0.83842) -- (3.3659,-0.83501) -- (3.3716,-0.83154) -- (3.3772,-0.82802) -- (3.3829,-0.82443) -- (3.3886,-0.82079) -- (3.3943,-0.81708) -- (3.4,-0.81332) -- (3.4057,-0.8095) -- (3.4114,-0.80562) -- (3.4171,-0.80168) -- (3.4228,-0.79769) -- (3.4285,-0.79363) -- (3.4342,-0.78951) -- (3.4399,-0.78533) -- (3.4455,-0.78109) -- (3.4512,-0.77679) -- (3.4569,-0.77243) -- (3.4626,-0.76801) -- (3.4683,-0.76353) -- (3.474,-0.75899) -- (3.4797,-0.75438) -- (3.4854,-0.74972) -- (3.4911,-0.74499) -- (3.4968,-0.7402) -- (3.5025,-0.73535) -- (3.5081,-0.73044) -- (3.5138,-0.72546) -- (3.5195,-0.72042) -- (3.5252,-0.71532) -- (3.5309,-0.71015) -- (3.5366,-0.70493) -- (3.5423,-0.69963) -- (3.548,-0.69428) -- (3.5537,-0.68886) -- (3.5594,-0.68338) -- (3.5651,-0.67783) -- (3.5708,-0.67222) -- (3.5764,-0.66654) -- (3.5821,-0.6608) -- (3.5878,-0.655) -- (3.5935,-0.64913) -- (3.5992,-0.64319) -- (3.6049,-0.63719) -- (3.6106,-0.63112) -- (3.6163,-0.62499) -- (3.622,-0.61879) -- (3.6277,-0.61253) -- (3.6334,-0.6062) -- (3.6391,-0.5998) -- (3.6447,-0.59333) -- (3.6504,-0.5868) -- (3.6561,-0.5802) -- (3.6618,-0.57354) -- (3.6675,-0.56681) -- (3.6732,-0.56001) -- (3.6789,-0.55314) -- (3.6846,-0.5462) -- (3.6903,-0.5392) -- (3.696,-0.53212) -- (3.7017,-0.52498) -- (3.7074,-0.51777) -- (3.713,-0.51049) -- (3.7187,-0.50314) -- (3.7244,-0.49573) -- (3.7301,-0.48824) -- (3.7358,-0.48068) -- (3.7415,-0.47305) -- (3.7472,-0.46536) -- (3.7529,-0.45759) -- (3.7586,-0.44975) -- (3.7643,-0.44185) -- (3.77,-0.43387) -- (3.7757,-0.42582) -- (3.7813,-0.4177) -- (3.787,-0.40951) -- (3.7927,-0.40124) -- (3.7984,-0.39291) -- (3.8041,-0.3845) -- (3.8098,-0.37602) -- (3.8155,-0.36747) -- (3.8212,-0.35885) -- (3.8269,-0.35015) -- (3.8326,-0.34138) -- (3.8383,-0.33254) -- (3.8439,-0.32362) -- (3.8496,-0.31464) -- (3.8553,-0.30557) -- (3.861,-0.29644) -- (3.8667,-0.28723) -- (3.8724,-0.27794) -- (3.8781,-0.26859) -- (3.8838,-0.25915) -- (3.8895,-0.24965) -- (3.8952,-0.24007) -- (3.9009,-0.23041) -- (3.9066,-0.22068) -- (3.9122,-0.21087) -- (3.9179,-0.20099) -- (3.9236,-0.19103) -- (3.9293,-0.181) -- (3.935,-0.17089) -- (3.9407,-0.1607) -- (3.9464,-0.15044) -- (3.9521,-0.1401) -- (3.9578,-0.12968) -- (3.9635,-0.11919) -- (3.9692,-0.10862) -- (3.9749,-0.097967) -- (3.9805,-0.087242) -- (3.9862,-0.076438) -- (3.9919,-0.065557) -- (3.9976,-0.054598) -- (4.0033,-0.04356) -- (4.009,-0.032444) -- (4.0147,-0.02125) -- (4.0204,-0.0099761) -- (4.0261,0.0013765) -- (4.0318,0.012808) -- (4.0375,0.024319) -- (4.0432,0.03591) -- (4.0488,0.047581) -- (4.0545,0.059331) -- (4.0602,0.071161) -- (4.0659,0.083072) -- (4.0716,0.095063) -- (4.0773,0.10714) -- (4.083,0.11929) -- (4.0887,0.13152) -- (4.0944,0.14384) -- (4.1001,0.15623) -- (4.1058,0.16871) -- (4.1114,0.18127) -- (4.1171,0.19391) -- (4.1228,0.20664) -- (4.1285,0.21944) -- (4.1342,0.23233) -- (4.1399,0.2453) -- (4.1456,0.25836) -- (4.1513,0.2715) -- (4.157,0.28472) -- (4.1627,0.29802) -- (4.1684,0.31141) -- (4.1741,0.32488) -- (4.1797,0.33843) -- (4.1854,0.35207) -- (4.1911,0.3658) -- (4.1968,0.37961) -- (4.2025,0.3935) -- (4.2082,0.40748) -- (4.2139,0.42154) -- (4.2196,0.43569) -- (4.2253,0.44992) -- (4.231,0.46424) -- (4.2367,0.47865) -- (4.2424,0.49314) -- (4.248,0.50772) -- (4.2537,0.52238) -- (4.2594,0.53713) -- (4.2651,0.55197) -- (4.2708,0.56689) -- (4.2765,0.5819) -- (4.2822,0.597) -- (4.2879,0.61219) -- (4.2936,0.62746) -- (4.2993,0.64282) -- (4.305,0.65827) -- (4.3107,0.67381) -- (4.3163,0.68943) -- (4.322,0.70515) -- (4.3277,0.72095) -- (4.3334,0.73684) -- (4.3391,0.75282) -- (4.3448,0.76889) -- (4.3505,0.78505) -- (4.3562,0.8013) -- (4.3619,0.81764) -- (4.3676,0.83407) -- (4.3733,0.85059) -- (4.3789,0.8672) -- (4.3846,0.8839) -- (4.3903,0.90069) -- (4.396,0.91758) -- (4.4017,0.93455) -- (4.4074,0.95162) -- (4.4131,0.96877) -- (4.4188,0.98602) -- (4.4245,1.0034) -- (4.4302,1.0208) -- (4.4359,1.0383) -- (4.4416,1.0559) -- (4.4472,1.0736) -- (4.4529,1.0914) -- (4.4586,1.1093) -- (4.4643,1.1273) -- (4.47,1.1454) -- (4.4757,1.1636) -- (4.4814,1.1819) -- (4.4871,1.2002) -- (4.4928,1.2187) -- (4.4985,1.2372) -- (4.5042,1.2559) -- (4.5099,1.2746) -- (4.5155,1.2934) -- (4.5212,1.3124) -- (4.5269,1.3314) -- (4.5326,1.3505) -- (4.5383,1.3697) -- (4.544,1.389) -- (4.5497,1.4085) -- (4.5554,1.428) -- (4.5611,1.4476) -- (4.5668,1.4673) -- (4.5725,1.487);

% 11 %
\draw [ultra thin,teal, opacity=0.3] (0.11602,0.96462) -- (0.12171,0.96468) -- (0.1274,0.96469) -- (0.1331,0.96466) -- (0.13879,0.96458) -- (0.14448,0.96446) -- (0.15017,0.96429) -- (0.15586,0.96408) -- (0.16155,0.96382) -- (0.16724,0.96352) -- (0.17294,0.96318) -- (0.17863,0.96279) -- (0.18432,0.96236) -- (0.19001,0.96189) -- (0.1957,0.96137) -- (0.20139,0.96082) -- (0.20708,0.96021) -- (0.21278,0.95957) -- (0.21847,0.95888) -- (0.22416,0.95816) -- (0.22985,0.95739) -- (0.23554,0.95657) -- (0.24123,0.95572) -- (0.24693,0.95483) -- (0.25262,0.95389) -- (0.25831,0.95291) -- (0.264,0.9519) -- (0.26969,0.95084) -- (0.27538,0.94974) -- (0.28107,0.9486) -- (0.28677,0.94742) -- (0.29246,0.9462) -- (0.29815,0.94494) -- (0.30384,0.94364) -- (0.30953,0.9423) -- (0.31522,0.94093) -- (0.32091,0.93951) -- (0.32661,0.93805) -- (0.3323,0.93656) -- (0.33799,0.93503) -- (0.34368,0.93346) -- (0.34937,0.93185) -- (0.35506,0.9302) -- (0.36076,0.92852) -- (0.36645,0.92679) -- (0.37214,0.92503) -- (0.37783,0.92324) -- (0.38352,0.9214) -- (0.38921,0.91953) -- (0.3949,0.91762) -- (0.4006,0.91568) -- (0.40629,0.9137) -- (0.41198,0.91168) -- (0.41767,0.90962) -- (0.42336,0.90754) -- (0.42905,0.90541) -- (0.43474,0.90325) -- (0.44044,0.90105) -- (0.44613,0.89882) -- (0.45182,0.89656) -- (0.45751,0.89426) -- (0.4632,0.89192) -- (0.46889,0.88955) -- (0.47458,0.88715) -- (0.48028,0.88471) -- (0.48597,0.88224) -- (0.49166,0.87973) -- (0.49735,0.87719) -- (0.50304,0.87462) -- (0.50873,0.87201) -- (0.51443,0.86937) -- (0.52012,0.8667) -- (0.52581,0.864) -- (0.5315,0.86126) -- (0.53719,0.85849) -- (0.54288,0.85569) -- (0.54857,0.85285) -- (0.55427,0.84999) -- (0.55996,0.84709) -- (0.56565,0.84416) -- (0.57134,0.8412) -- (0.57703,0.83821) -- (0.58272,0.83519) -- (0.58841,0.83214) -- (0.59411,0.82906) -- (0.5998,0.82594) -- (0.60549,0.8228) -- (0.61118,0.81963) -- (0.61687,0.81642) -- (0.62256,0.81319) -- (0.62826,0.80993) -- (0.63395,0.80664) -- (0.63964,0.80332) -- (0.64533,0.79997) -- (0.65102,0.79659) -- (0.65671,0.79318) -- (0.6624,0.78975) -- (0.6681,0.78628) -- (0.67379,0.78279) -- (0.67948,0.77927) -- (0.68517,0.77572) -- (0.69086,0.77215) -- (0.69655,0.76855) -- (0.70224,0.76492) -- (0.70794,0.76126) -- (0.71363,0.75758) -- (0.71932,0.75387) -- (0.72501,0.75013) -- (0.7307,0.74637) -- (0.73639,0.74258) -- (0.74209,0.73877) -- (0.74778,0.73493) -- (0.75347,0.73106) -- (0.75916,0.72717) -- (0.76485,0.72325) -- (0.77054,0.71931) -- (0.77623,0.71534) -- (0.78193,0.71135) -- (0.78762,0.70734) -- (0.79331,0.7033) -- (0.799,0.69923) -- (0.80469,0.69515) -- (0.81038,0.69104) -- (0.81607,0.6869) -- (0.82177,0.68274) -- (0.82746,0.67856) -- (0.83315,0.67435) -- (0.83884,0.67013) -- (0.84453,0.66588) -- (0.85022,0.6616) -- (0.85591,0.65731) -- (0.86161,0.65299) -- (0.8673,0.64865) -- (0.87299,0.64429) -- (0.87868,0.6399) -- (0.88437,0.6355) -- (0.89006,0.63107) -- (0.89576,0.62663) -- (0.90145,0.62216) -- (0.90714,0.61767) -- (0.91283,0.61316) -- (0.91852,0.60863) -- (0.92421,0.60408) -- (0.9299,0.59951) -- (0.9356,0.59492) -- (0.94129,0.59031) -- (0.94698,0.58568) -- (0.95267,0.58103) -- (0.95836,0.57636) -- (0.96405,0.57168) -- (0.96974,0.56697) -- (0.97544,0.56225) -- (0.98113,0.5575) -- (0.98682,0.55274) -- (0.99251,0.54796) -- (0.9982,0.54317) -- (1.0039,0.53835) -- (1.0096,0.53352) -- (1.0153,0.52867) -- (1.021,0.5238) -- (1.0267,0.51892) -- (1.0324,0.51402) -- (1.038,0.5091) -- (1.0437,0.50417) -- (1.0494,0.49922) -- (1.0551,0.49425) -- (1.0608,0.48927) -- (1.0665,0.48427) -- (1.0722,0.47926) -- (1.0779,0.47423) -- (1.0836,0.46918) -- (1.0893,0.46412) -- (1.095,0.45905) -- (1.1006,0.45396) -- (1.1063,0.44885) -- (1.112,0.44374) -- (1.1177,0.4386) -- (1.1234,0.43346) -- (1.1291,0.4283) -- (1.1348,0.42312) -- (1.1405,0.41794) -- (1.1462,0.41273) -- (1.1519,0.40752) -- (1.1576,0.40229) -- (1.1633,0.39705) -- (1.1689,0.3918) -- (1.1746,0.38654) -- (1.1803,0.38126) -- (1.186,0.37597) -- (1.1917,0.37067) -- (1.1974,0.36536) -- (1.2031,0.36003) -- (1.2088,0.3547) -- (1.2145,0.34935) -- (1.2202,0.344) -- (1.2259,0.33863) -- (1.2316,0.33325) -- (1.2372,0.32786) -- (1.2429,0.32246) -- (1.2486,0.31705) -- (1.2543,0.31163) -- (1.26,0.3062) -- (1.2657,0.30076) -- (1.2714,0.29531) -- (1.2771,0.28985) -- (1.2828,0.28439) -- (1.2885,0.27891) -- (1.2942,0.27343) -- (1.2999,0.26793) -- (1.3055,0.26243) -- (1.3112,0.25692) -- (1.3169,0.25141) -- (1.3226,0.24588) -- (1.3283,0.24035) -- (1.334,0.23481) -- (1.3397,0.22926) -- (1.3454,0.22371) -- (1.3511,0.21815) -- (1.3568,0.21258) -- (1.3625,0.207) -- (1.3681,0.20142) -- (1.3738,0.19583) -- (1.3795,0.19024) -- (1.3852,0.18464) -- (1.3909,0.17904) -- (1.3966,0.17343) -- (1.4023,0.16781) -- (1.408,0.16219) -- (1.4137,0.15656) -- (1.4194,0.15093) -- (1.4251,0.1453) -- (1.4308,0.13966) -- (1.4364,0.13402) -- (1.4421,0.12837) -- (1.4478,0.12272) -- (1.4535,0.11706) -- (1.4592,0.1114) -- (1.4649,0.10574) -- (1.4706,0.10007) -- (1.4763,0.094405) -- (1.482,0.088734) -- (1.4877,0.08306) -- (1.4934,0.077383) -- (1.4991,0.071705) -- (1.5047,0.066024) -- (1.5104,0.060341) -- (1.5161,0.054656) -- (1.5218,0.04897) -- (1.5275,0.043283) -- (1.5332,0.037594) -- (1.5389,0.031904) -- (1.5446,0.026214) -- (1.5503,0.020522) -- (1.556,0.01483) -- (1.5617,0.0091381) -- (1.5674,0.0034457) -- (1.573,-0.0022466) -- (1.5787,-0.0079388) -- (1.5844,-0.013631) -- (1.5901,-0.019322) -- (1.5958,-0.025012) -- (1.6015,-0.030702) -- (1.6072,-0.03639) -- (1.6129,-0.042078) -- (1.6186,-0.047763) -- (1.6243,-0.053448) -- (1.63,-0.05913) -- (1.6356,-0.06481) -- (1.6413,-0.070489) -- (1.647,-0.076165) -- (1.6527,-0.081838) -- (1.6584,-0.087509) -- (1.6641,-0.093177) -- (1.6698,-0.098841) -- (1.6755,-0.1045) -- (1.6812,-0.11016) -- (1.6869,-0.11582) -- (1.6926,-0.12147) -- (1.6983,-0.12711) -- (1.7039,-0.13276) -- (1.7096,-0.1384) -- (1.7153,-0.14403) -- (1.721,-0.14966) -- (1.7267,-0.15528) -- (1.7324,-0.1609) -- (1.7381,-0.16652) -- (1.7438,-0.17213) -- (1.7495,-0.17773) -- (1.7552,-0.18333) -- (1.7609,-0.18892) -- (1.7666,-0.19451) -- (1.7722,-0.20009) -- (1.7779,-0.20566) -- (1.7836,-0.21123) -- (1.7893,-0.21679) -- (1.795,-0.22234) -- (1.8007,-0.22789) -- (1.8064,-0.23342) -- (1.8121,-0.23895) -- (1.8178,-0.24448) -- (1.8235,-0.24999) -- (1.8292,-0.2555) -- (1.8349,-0.261) -- (1.8405,-0.26649) -- (1.8462,-0.27197) -- (1.8519,-0.27745) -- (1.8576,-0.28291) -- (1.8633,-0.28837) -- (1.869,-0.29382) -- (1.8747,-0.29925) -- (1.8804,-0.30468) -- (1.8861,-0.3101) -- (1.8918,-0.31551) -- (1.8975,-0.3209) -- (1.9031,-0.32629) -- (1.9088,-0.33167) -- (1.9145,-0.33703) -- (1.9202,-0.34239) -- (1.9259,-0.34773) -- (1.9316,-0.35307) -- (1.9373,-0.35839) -- (1.943,-0.3637) -- (1.9487,-0.369) -- (1.9544,-0.37428) -- (1.9601,-0.37956) -- (1.9658,-0.38482) -- (1.9714,-0.39007) -- (1.9771,-0.3953) -- (1.9828,-0.40053) -- (1.9885,-0.40574) -- (1.9942,-0.41094) -- (1.9999,-0.41612) -- (2.0056,-0.42129) -- (2.0113,-0.42645) -- (2.017,-0.43159) -- (2.0227,-0.43672) -- (2.0284,-0.44184) -- (2.0341,-0.44694) -- (2.0397,-0.45203) -- (2.0454,-0.4571) -- (2.0511,-0.46215) -- (2.0568,-0.4672) -- (2.0625,-0.47222) -- (2.0682,-0.47723) -- (2.0739,-0.48223) -- (2.0796,-0.48721) -- (2.0853,-0.49217) -- (2.091,-0.49712) -- (2.0967,-0.50205) -- (2.1024,-0.50696) -- (2.108,-0.51186) -- (2.1137,-0.51674) -- (2.1194,-0.5216) -- (2.1251,-0.52645) -- (2.1308,-0.53128) -- (2.1365,-0.53609) -- (2.1422,-0.54088) -- (2.1479,-0.54566) -- (2.1536,-0.55041) -- (2.1593,-0.55515) -- (2.165,-0.55987) -- (2.1706,-0.56457) -- (2.1763,-0.56926) -- (2.182,-0.57392) -- (2.1877,-0.57856) -- (2.1934,-0.58319) -- (2.1991,-0.5878) -- (2.2048,-0.59238) -- (2.2105,-0.59695) -- (2.2162,-0.60149) -- (2.2219,-0.60602) -- (2.2276,-0.61052) -- (2.2333,-0.61501) -- (2.2389,-0.61947) -- (2.2446,-0.62391) -- (2.2503,-0.62834) -- (2.256,-0.63274) -- (2.2617,-0.63712) -- (2.2674,-0.64147) -- (2.2731,-0.64581) -- (2.2788,-0.65012) -- (2.2845,-0.65441) -- (2.2902,-0.65868) -- (2.2959,-0.66293) -- (2.3016,-0.66715) -- (2.3072,-0.67135) -- (2.3129,-0.67553) -- (2.3186,-0.67968) -- (2.3243,-0.68381) -- (2.33,-0.68792) -- (2.3357,-0.692) -- (2.3414,-0.69606) -- (2.3471,-0.70009) -- (2.3528,-0.7041) -- (2.3585,-0.70809) -- (2.3642,-0.71205) -- (2.3699,-0.71599) -- (2.3755,-0.7199) -- (2.3812,-0.72378) -- (2.3869,-0.72764) -- (2.3926,-0.73148) -- (2.3983,-0.73529) -- (2.404,-0.73907) -- (2.4097,-0.74283) -- (2.4154,-0.74656) -- (2.4211,-0.75026) -- (2.4268,-0.75394) -- (2.4325,-0.75759) -- (2.4381,-0.76121) -- (2.4438,-0.76481) -- (2.4495,-0.76838) -- (2.4552,-0.77192) -- (2.4609,-0.77543) -- (2.4666,-0.77892) -- (2.4723,-0.78238) -- (2.478,-0.78581) -- (2.4837,-0.78921) -- (2.4894,-0.79258) -- (2.4951,-0.79592) -- (2.5008,-0.79924) -- (2.5064,-0.80252) -- (2.5121,-0.80578) -- (2.5178,-0.80901) -- (2.5235,-0.8122) -- (2.5292,-0.81537) -- (2.5349,-0.81851) -- (2.5406,-0.82161) -- (2.5463,-0.82469) -- (2.552,-0.82774) -- (2.5577,-0.83075) -- (2.5634,-0.83373) -- (2.5691,-0.83669) -- (2.5747,-0.83961) -- (2.5804,-0.8425) -- (2.5861,-0.84536) -- (2.5918,-0.84819) -- (2.5975,-0.85098) -- (2.6032,-0.85374) -- (2.6089,-0.85647) -- (2.6146,-0.85917) -- (2.6203,-0.86184) -- (2.626,-0.86447) -- (2.6317,-0.86707) -- (2.6374,-0.86963) -- (2.643,-0.87216) -- (2.6487,-0.87466) -- (2.6544,-0.87713) -- (2.6601,-0.87956) -- (2.6658,-0.88196) -- (2.6715,-0.88432) -- (2.6772,-0.88665) -- (2.6829,-0.88894) -- (2.6886,-0.8912) -- (2.6943,-0.89342) -- (2.7,-0.89561) -- (2.7056,-0.89776) -- (2.7113,-0.89988) -- (2.717,-0.90196) -- (2.7227,-0.90401) -- (2.7284,-0.90602) -- (2.7341,-0.90799) -- (2.7398,-0.90993) -- (2.7455,-0.91183) -- (2.7512,-0.91369) -- (2.7569,-0.91552) -- (2.7626,-0.91731) -- (2.7683,-0.91906) -- (2.7739,-0.92078) -- (2.7796,-0.92245) -- (2.7853,-0.92409) -- (2.791,-0.92569) -- (2.7967,-0.92726) -- (2.8024,-0.92878) -- (2.8081,-0.93027) -- (2.8138,-0.93171) -- (2.8195,-0.93312) -- (2.8252,-0.93449) -- (2.8309,-0.93582) -- (2.8366,-0.93711) -- (2.8422,-0.93836) -- (2.8479,-0.93957) -- (2.8536,-0.94074) -- (2.8593,-0.94187) -- (2.865,-0.94296) -- (2.8707,-0.94401) -- (2.8764,-0.94502) -- (2.8821,-0.94599) -- (2.8878,-0.94692) -- (2.8935,-0.94781) -- (2.8992,-0.94865) -- (2.9049,-0.94945) -- (2.9105,-0.95021) -- (2.9162,-0.95093) -- (2.9219,-0.95161) -- (2.9276,-0.95225) -- (2.9333,-0.95284) -- (2.939,-0.95339) -- (2.9447,-0.95389) -- (2.9504,-0.95436) -- (2.9561,-0.95478) -- (2.9618,-0.95516) -- (2.9675,-0.95549) -- (2.9731,-0.95578) -- (2.9788,-0.95603) -- (2.9845,-0.95623) -- (2.9902,-0.95639) -- (2.9959,-0.9565) -- (3.0016,-0.95657) -- (3.0073,-0.95659) -- (3.013,-0.95657) -- (3.0187,-0.9565) -- (3.0244,-0.95639) -- (3.0301,-0.95624) -- (3.0358,-0.95603) -- (3.0414,-0.95578) -- (3.0471,-0.95549) -- (3.0528,-0.95515) -- (3.0585,-0.95476) -- (3.0642,-0.95433) -- (3.0699,-0.95385) -- (3.0756,-0.95332) -- (3.0813,-0.95275) -- (3.087,-0.95212) -- (3.0927,-0.95145) -- (3.0984,-0.95074) -- (3.1041,-0.94997) -- (3.1097,-0.94916) -- (3.1154,-0.9483) -- (3.1211,-0.94739) -- (3.1268,-0.94643) -- (3.1325,-0.94543) -- (3.1382,-0.94437) -- (3.1439,-0.94327) -- (3.1496,-0.94211) -- (3.1553,-0.94091) -- (3.161,-0.93966) -- (3.1667,-0.93835) -- (3.1724,-0.937) -- (3.178,-0.9356) -- (3.1837,-0.93415) -- (3.1894,-0.93264) -- (3.1951,-0.93109) -- (3.2008,-0.92949) -- (3.2065,-0.92783) -- (3.2122,-0.92612) -- (3.2179,-0.92436) -- (3.2236,-0.92255) -- (3.2293,-0.92069) -- (3.235,-0.91878) -- (3.2406,-0.91681) -- (3.2463,-0.9148) -- (3.252,-0.91273) -- (3.2577,-0.9106) -- (3.2634,-0.90843) -- (3.2691,-0.9062) -- (3.2748,-0.90392) -- (3.2805,-0.90158) -- (3.2862,-0.89919) -- (3.2919,-0.89675) -- (3.2976,-0.89426) -- (3.3033,-0.89171) -- (3.3089,-0.8891) -- (3.3146,-0.88644) -- (3.3203,-0.88373) -- (3.326,-0.88096) -- (3.3317,-0.87814) -- (3.3374,-0.87526) -- (3.3431,-0.87233) -- (3.3488,-0.86934) -- (3.3545,-0.8663) -- (3.3602,-0.8632) -- (3.3659,-0.86004) -- (3.3716,-0.85683) -- (3.3772,-0.85356) -- (3.3829,-0.85023) -- (3.3886,-0.84685) -- (3.3943,-0.84341) -- (3.4,-0.83992) -- (3.4057,-0.83636) -- (3.4114,-0.83275) -- (3.4171,-0.82909) -- (3.4228,-0.82536) -- (3.4285,-0.82158) -- (3.4342,-0.81773) -- (3.4399,-0.81383) -- (3.4455,-0.80988) -- (3.4512,-0.80586) -- (3.4569,-0.80178) -- (3.4626,-0.79765) -- (3.4683,-0.79345) -- (3.474,-0.7892) -- (3.4797,-0.78489) -- (3.4854,-0.78051) -- (3.4911,-0.77608) -- (3.4968,-0.77159) -- (3.5025,-0.76704) -- (3.5081,-0.76242) -- (3.5138,-0.75775) -- (3.5195,-0.75301) -- (3.5252,-0.74822) -- (3.5309,-0.74336) -- (3.5366,-0.73844) -- (3.5423,-0.73346) -- (3.548,-0.72842) -- (3.5537,-0.72332) -- (3.5594,-0.71815) -- (3.5651,-0.71293) -- (3.5708,-0.70764) -- (3.5764,-0.70228) -- (3.5821,-0.69687) -- (3.5878,-0.69139) -- (3.5935,-0.68585) -- (3.5992,-0.68024) -- (3.6049,-0.67458) -- (3.6106,-0.66884) -- (3.6163,-0.66305) -- (3.622,-0.65719) -- (3.6277,-0.65127) -- (3.6334,-0.64528) -- (3.6391,-0.63923) -- (3.6447,-0.63311) -- (3.6504,-0.62693) -- (3.6561,-0.62068) -- (3.6618,-0.61437) -- (3.6675,-0.60799) -- (3.6732,-0.60155) -- (3.6789,-0.59504) -- (3.6846,-0.58846) -- (3.6903,-0.58182) -- (3.696,-0.57512) -- (3.7017,-0.56834) -- (3.7074,-0.5615) -- (3.713,-0.5546) -- (3.7187,-0.54762) -- (3.7244,-0.54058) -- (3.7301,-0.53347) -- (3.7358,-0.5263) -- (3.7415,-0.51905) -- (3.7472,-0.51174) -- (3.7529,-0.50436) -- (3.7586,-0.49691) -- (3.7643,-0.4894) -- (3.77,-0.48181) -- (3.7757,-0.47416) -- (3.7813,-0.46643) -- (3.787,-0.45864) -- (3.7927,-0.45078) -- (3.7984,-0.44285) -- (3.8041,-0.43485) -- (3.8098,-0.42678) -- (3.8155,-0.41864) -- (3.8212,-0.41043) -- (3.8269,-0.40215) -- (3.8326,-0.3938) -- (3.8383,-0.38537) -- (3.8439,-0.37688) -- (3.8496,-0.36832) -- (3.8553,-0.35968) -- (3.861,-0.35098) -- (3.8667,-0.3422) -- (3.8724,-0.33335) -- (3.8781,-0.32442) -- (3.8838,-0.31543) -- (3.8895,-0.30636) -- (3.8952,-0.29722) -- (3.9009,-0.28801) -- (3.9066,-0.27873) -- (3.9122,-0.26937) -- (3.9179,-0.25994) -- (3.9236,-0.25043) -- (3.9293,-0.24086) -- (3.935,-0.2312) -- (3.9407,-0.22148) -- (3.9464,-0.21168) -- (3.9521,-0.20181) -- (3.9578,-0.19186) -- (3.9635,-0.18183) -- (3.9692,-0.17174) -- (3.9749,-0.16156) -- (3.9805,-0.15131) -- (3.9862,-0.14099) -- (3.9919,-0.13059) -- (3.9976,-0.12012) -- (4.0033,-0.10957) -- (4.009,-0.09894) -- (4.0147,-0.088237) -- (4.0204,-0.077458) -- (4.0261,-0.066602) -- (4.0318,-0.055669) -- (4.0375,-0.04466) -- (4.0432,-0.033573) -- (4.0488,-0.022409) -- (4.0545,-0.011168) -- (4.0602,0.00015168) -- (4.0659,0.011549) -- (4.0716,0.023024) -- (4.0773,0.034577) -- (4.083,0.046209) -- (4.0887,0.057919) -- (4.0944,0.069708) -- (4.1001,0.081575) -- (4.1058,0.093522) -- (4.1114,0.10555) -- (4.1171,0.11765) -- (4.1228,0.12984) -- (4.1285,0.1421) -- (4.1342,0.15445) -- (4.1399,0.16687) -- (4.1456,0.17938) -- (4.1513,0.19197) -- (4.157,0.20463) -- (4.1627,0.21738) -- (4.1684,0.23021) -- (4.1741,0.24312) -- (4.1797,0.25611) -- (4.1854,0.26918) -- (4.1911,0.28234) -- (4.1968,0.29557) -- (4.2025,0.30889) -- (4.2082,0.32229) -- (4.2139,0.33577) -- (4.2196,0.34934) -- (4.2253,0.36299) -- (4.231,0.37672) -- (4.2367,0.39053) -- (4.2424,0.40443) -- (4.248,0.41841) -- (4.2537,0.43248) -- (4.2594,0.44663) -- (4.2651,0.46086) -- (4.2708,0.47518) -- (4.2765,0.48958) -- (4.2822,0.50407) -- (4.2879,0.51864) -- (4.2936,0.5333) -- (4.2993,0.54804) -- (4.305,0.56286) -- (4.3107,0.57778) -- (4.3163,0.59277) -- (4.322,0.60786) -- (4.3277,0.62303) -- (4.3334,0.63828) -- (4.3391,0.65362) -- (4.3448,0.66905) -- (4.3505,0.68457) -- (4.3562,0.70017) -- (4.3619,0.71586) -- (4.3676,0.73164) -- (4.3733,0.7475) -- (4.3789,0.76345) -- (4.3846,0.77949) -- (4.3903,0.79562) -- (4.396,0.81183) -- (4.4017,0.82814) -- (4.4074,0.84453) -- (4.4131,0.86101) -- (4.4188,0.87758) -- (4.4245,0.89424) -- (4.4302,0.91099) -- (4.4359,0.92783) -- (4.4416,0.94475) -- (4.4472,0.96177) -- (4.4529,0.97888) -- (4.4586,0.99607) -- (4.4643,1.0134) -- (4.47,1.0307) -- (4.4757,1.0482) -- (4.4814,1.0658) -- (4.4871,1.0834) -- (4.4928,1.1012) -- (4.4985,1.119) -- (4.5042,1.1369) -- (4.5099,1.1549) -- (4.5155,1.173) -- (4.5212,1.1912) -- (4.5269,1.2095) -- (4.5326,1.2279) -- (4.5383,1.2464) -- (4.544,1.265) -- (4.5497,1.2836) -- (4.5554,1.3024) -- (4.5611,1.3212) -- (4.5668,1.3402) -- (4.5725,1.3592) -- (4.5782,1.3783) -- (4.5838,1.3976) -- (4.5895,1.4169) -- (4.5952,1.4363) -- (4.6009,1.4558) -- (4.6066,1.4754) -- (4.6123,1.4951);

% 12 %
\draw [ultra thin,teal, opacity=0.3] (0.11602,1.0356) -- (0.12171,1.0349) -- (0.1274,1.0343) -- (0.1331,1.0335) -- (0.13879,1.0328) -- (0.14448,1.032) -- (0.15017,1.0312) -- (0.15586,1.0303) -- (0.16155,1.0294) -- (0.16724,1.0284) -- (0.17294,1.0274) -- (0.17863,1.0264) -- (0.18432,1.0253) -- (0.19001,1.0242) -- (0.1957,1.023) -- (0.20139,1.0218) -- (0.20708,1.0206) -- (0.21278,1.0194) -- (0.21847,1.018) -- (0.22416,1.0167) -- (0.22985,1.0153) -- (0.23554,1.0139) -- (0.24123,1.0125) -- (0.24693,1.011) -- (0.25262,1.0094) -- (0.25831,1.0079) -- (0.264,1.0063) -- (0.26969,1.0046) -- (0.27538,1.003) -- (0.28107,1.0012) -- (0.28677,0.99949) -- (0.29246,0.99771) -- (0.29815,0.99589) -- (0.30384,0.99404) -- (0.30953,0.99215) -- (0.31522,0.99022) -- (0.32091,0.98826) -- (0.32661,0.98627) -- (0.3323,0.98423) -- (0.33799,0.98217) -- (0.34368,0.98007) -- (0.34937,0.97794) -- (0.35506,0.97577) -- (0.36076,0.97357) -- (0.36645,0.97133) -- (0.37214,0.96907) -- (0.37783,0.96676) -- (0.38352,0.96443) -- (0.38921,0.96206) -- (0.3949,0.95966) -- (0.4006,0.95722) -- (0.40629,0.95476) -- (0.41198,0.95226) -- (0.41767,0.94973) -- (0.42336,0.94716) -- (0.42905,0.94457) -- (0.43474,0.94194) -- (0.44044,0.93928) -- (0.44613,0.93659) -- (0.45182,0.93387) -- (0.45751,0.93111) -- (0.4632,0.92833) -- (0.46889,0.92551) -- (0.47458,0.92267) -- (0.48028,0.91979) -- (0.48597,0.91689) -- (0.49166,0.91395) -- (0.49735,0.91098) -- (0.50304,0.90799) -- (0.50873,0.90496) -- (0.51443,0.9019) -- (0.52012,0.89882) -- (0.52581,0.8957) -- (0.5315,0.89256) -- (0.53719,0.88939) -- (0.54288,0.88619) -- (0.54857,0.88296) -- (0.55427,0.8797) -- (0.55996,0.87641) -- (0.56565,0.8731) -- (0.57134,0.86976) -- (0.57703,0.86639) -- (0.58272,0.86299) -- (0.58841,0.85957) -- (0.59411,0.85612) -- (0.5998,0.85264) -- (0.60549,0.84913) -- (0.61118,0.8456) -- (0.61687,0.84204) -- (0.62256,0.83845) -- (0.62826,0.83484) -- (0.63395,0.8312) -- (0.63964,0.82754) -- (0.64533,0.82385) -- (0.65102,0.82013) -- (0.65671,0.81639) -- (0.6624,0.81263) -- (0.6681,0.80884) -- (0.67379,0.80502) -- (0.67948,0.80118) -- (0.68517,0.79731) -- (0.69086,0.79342) -- (0.69655,0.78951) -- (0.70224,0.78557) -- (0.70794,0.78161) -- (0.71363,0.77762) -- (0.71932,0.77361) -- (0.72501,0.76958) -- (0.7307,0.76552) -- (0.73639,0.76144) -- (0.74209,0.75734) -- (0.74778,0.75321) -- (0.75347,0.74906) -- (0.75916,0.74489) -- (0.76485,0.7407) -- (0.77054,0.73648) -- (0.77623,0.73225) -- (0.78193,0.72799) -- (0.78762,0.72371) -- (0.79331,0.7194) -- (0.799,0.71508) -- (0.80469,0.71073) -- (0.81038,0.70637) -- (0.81607,0.70198) -- (0.82177,0.69757) -- (0.82746,0.69315) -- (0.83315,0.6887) -- (0.83884,0.68423) -- (0.84453,0.67974) -- (0.85022,0.67523) -- (0.85591,0.6707) -- (0.86161,0.66615) -- (0.8673,0.66159) -- (0.87299,0.657) -- (0.87868,0.65239) -- (0.88437,0.64777) -- (0.89006,0.64313) -- (0.89576,0.63846) -- (0.90145,0.63378) -- (0.90714,0.62908) -- (0.91283,0.62437) -- (0.91852,0.61963) -- (0.92421,0.61488) -- (0.9299,0.61011) -- (0.9356,0.60532) -- (0.94129,0.60052) -- (0.94698,0.59569) -- (0.95267,0.59086) -- (0.95836,0.586) -- (0.96405,0.58113) -- (0.96974,0.57624) -- (0.97544,0.57133) -- (0.98113,0.56641) -- (0.98682,0.56147) -- (0.99251,0.55652) -- (0.9982,0.55155) -- (1.0039,0.54657) -- (1.0096,0.54157) -- (1.0153,0.53655) -- (1.021,0.53152) -- (1.0267,0.52648) -- (1.0324,0.52142) -- (1.038,0.51635) -- (1.0437,0.51126) -- (1.0494,0.50616) -- (1.0551,0.50104) -- (1.0608,0.49591) -- (1.0665,0.49076) -- (1.0722,0.48561) -- (1.0779,0.48044) -- (1.0836,0.47525) -- (1.0893,0.47005) -- (1.095,0.46484) -- (1.1006,0.45962) -- (1.1063,0.45439) -- (1.112,0.44914) -- (1.1177,0.44388) -- (1.1234,0.43861) -- (1.1291,0.43332) -- (1.1348,0.42803) -- (1.1405,0.42272) -- (1.1462,0.4174) -- (1.1519,0.41207) -- (1.1576,0.40673) -- (1.1633,0.40138) -- (1.1689,0.39602) -- (1.1746,0.39064) -- (1.1803,0.38526) -- (1.186,0.37987) -- (1.1917,0.37446) -- (1.1974,0.36905) -- (1.2031,0.36363) -- (1.2088,0.35819) -- (1.2145,0.35275) -- (1.2202,0.3473) -- (1.2259,0.34184) -- (1.2316,0.33637) -- (1.2372,0.33089) -- (1.2429,0.3254) -- (1.2486,0.3199) -- (1.2543,0.3144) -- (1.26,0.30889) -- (1.2657,0.30337) -- (1.2714,0.29784) -- (1.2771,0.2923) -- (1.2828,0.28676) -- (1.2885,0.28121) -- (1.2942,0.27565) -- (1.2999,0.27008) -- (1.3055,0.26451) -- (1.3112,0.25893) -- (1.3169,0.25335) -- (1.3226,0.24776) -- (1.3283,0.24216) -- (1.334,0.23656) -- (1.3397,0.23095) -- (1.3454,0.22533) -- (1.3511,0.21971) -- (1.3568,0.21409) -- (1.3625,0.20845) -- (1.3681,0.20282) -- (1.3738,0.19718) -- (1.3795,0.19153) -- (1.3852,0.18588) -- (1.3909,0.18023) -- (1.3966,0.17457) -- (1.4023,0.1689) -- (1.408,0.16324) -- (1.4137,0.15757) -- (1.4194,0.15189) -- (1.4251,0.14621) -- (1.4308,0.14053) -- (1.4364,0.13485) -- (1.4421,0.12916) -- (1.4478,0.12347) -- (1.4535,0.11778) -- (1.4592,0.11208) -- (1.4649,0.10639) -- (1.4706,0.10069) -- (1.4763,0.094987) -- (1.482,0.089284) -- (1.4877,0.08358) -- (1.4934,0.077874) -- (1.4991,0.072167) -- (1.5047,0.066458) -- (1.5104,0.060749) -- (1.5161,0.055039) -- (1.5218,0.049328) -- (1.5275,0.043616) -- (1.5332,0.037905) -- (1.5389,0.032193) -- (1.5446,0.026481) -- (1.5503,0.02077) -- (1.556,0.015058) -- (1.5617,0.0093477) -- (1.5674,0.0036376) -- (1.573,-0.0020717) -- (1.5787,-0.0077799) -- (1.5844,-0.013487) -- (1.5901,-0.019193) -- (1.5958,-0.024897) -- (1.6015,-0.0306) -- (1.6072,-0.036301) -- (1.6129,-0.042) -- (1.6186,-0.047696) -- (1.6243,-0.053391) -- (1.63,-0.059083) -- (1.6356,-0.064772) -- (1.6413,-0.070459) -- (1.647,-0.076142) -- (1.6527,-0.081823) -- (1.6584,-0.0875) -- (1.6641,-0.093174) -- (1.6698,-0.098844) -- (1.6755,-0.10451) -- (1.6812,-0.11017) -- (1.6869,-0.11583) -- (1.6926,-0.12149) -- (1.6983,-0.12714) -- (1.7039,-0.13278) -- (1.7096,-0.13842) -- (1.7153,-0.14406) -- (1.721,-0.14969) -- (1.7267,-0.15531) -- (1.7324,-0.16093) -- (1.7381,-0.16655) -- (1.7438,-0.17215) -- (1.7495,-0.17776) -- (1.7552,-0.18335) -- (1.7609,-0.18894) -- (1.7666,-0.19453) -- (1.7722,-0.20011) -- (1.7779,-0.20568) -- (1.7836,-0.21124) -- (1.7893,-0.2168) -- (1.795,-0.22235) -- (1.8007,-0.22789) -- (1.8064,-0.23342) -- (1.8121,-0.23895) -- (1.8178,-0.24447) -- (1.8235,-0.24998) -- (1.8292,-0.25548) -- (1.8349,-0.26098) -- (1.8405,-0.26647) -- (1.8462,-0.27194) -- (1.8519,-0.27741) -- (1.8576,-0.28287) -- (1.8633,-0.28832) -- (1.869,-0.29376) -- (1.8747,-0.2992) -- (1.8804,-0.30462) -- (1.8861,-0.31003) -- (1.8918,-0.31543) -- (1.8975,-0.32082) -- (1.9031,-0.32621) -- (1.9088,-0.33158) -- (1.9145,-0.33694) -- (1.9202,-0.34229) -- (1.9259,-0.34763) -- (1.9316,-0.35296) -- (1.9373,-0.35827) -- (1.943,-0.36358) -- (1.9487,-0.36887) -- (1.9544,-0.37415) -- (1.9601,-0.37942) -- (1.9658,-0.38468) -- (1.9714,-0.38993) -- (1.9771,-0.39516) -- (1.9828,-0.40038) -- (1.9885,-0.40559) -- (1.9942,-0.41079) -- (1.9999,-0.41597) -- (2.0056,-0.42114) -- (2.0113,-0.42629) -- (2.017,-0.43143) -- (2.0227,-0.43656) -- (2.0284,-0.44168) -- (2.0341,-0.44678) -- (2.0397,-0.45186) -- (2.0454,-0.45693) -- (2.0511,-0.46199) -- (2.0568,-0.46703) -- (2.0625,-0.47206) -- (2.0682,-0.47707) -- (2.0739,-0.48207) -- (2.0796,-0.48705) -- (2.0853,-0.49202) -- (2.091,-0.49697) -- (2.0967,-0.50191) -- (2.1024,-0.50682) -- (2.108,-0.51173) -- (2.1137,-0.51661) -- (2.1194,-0.52148) -- (2.1251,-0.52634) -- (2.1308,-0.53117) -- (2.1365,-0.53599) -- (2.1422,-0.54079) -- (2.1479,-0.54558) -- (2.1536,-0.55035) -- (2.1593,-0.5551) -- (2.165,-0.55983) -- (2.1706,-0.56454) -- (2.1763,-0.56924) -- (2.182,-0.57392) -- (2.1877,-0.57858) -- (2.1934,-0.58322) -- (2.1991,-0.58784) -- (2.2048,-0.59244) -- (2.2105,-0.59703) -- (2.2162,-0.60159) -- (2.2219,-0.60614) -- (2.2276,-0.61066) -- (2.2333,-0.61517) -- (2.2389,-0.61965) -- (2.2446,-0.62412) -- (2.2503,-0.62856) -- (2.256,-0.63299) -- (2.2617,-0.63739) -- (2.2674,-0.64178) -- (2.2731,-0.64614) -- (2.2788,-0.65048) -- (2.2845,-0.6548) -- (2.2902,-0.6591) -- (2.2959,-0.66338) -- (2.3016,-0.66764) -- (2.3072,-0.67187) -- (2.3129,-0.67608) -- (2.3186,-0.68027) -- (2.3243,-0.68444) -- (2.33,-0.68858) -- (2.3357,-0.69271) -- (2.3414,-0.69681) -- (2.3471,-0.70088) -- (2.3528,-0.70494) -- (2.3585,-0.70897) -- (2.3642,-0.71297) -- (2.3699,-0.71695) -- (2.3755,-0.72091) -- (2.3812,-0.72485) -- (2.3869,-0.72876) -- (2.3926,-0.73264) -- (2.3983,-0.73651) -- (2.404,-0.74034) -- (2.4097,-0.74416) -- (2.4154,-0.74794) -- (2.4211,-0.75171) -- (2.4268,-0.75544) -- (2.4325,-0.75915) -- (2.4381,-0.76284) -- (2.4438,-0.7665) -- (2.4495,-0.77013) -- (2.4552,-0.77374) -- (2.4609,-0.77732) -- (2.4666,-0.78088) -- (2.4723,-0.78441) -- (2.478,-0.78791) -- (2.4837,-0.79138) -- (2.4894,-0.79483) -- (2.4951,-0.79825) -- (2.5008,-0.80165) -- (2.5064,-0.80501) -- (2.5121,-0.80835) -- (2.5178,-0.81166) -- (2.5235,-0.81494) -- (2.5292,-0.81819) -- (2.5349,-0.82142) -- (2.5406,-0.82462) -- (2.5463,-0.82778) -- (2.552,-0.83092) -- (2.5577,-0.83403) -- (2.5634,-0.83711) -- (2.5691,-0.84016) -- (2.5747,-0.84319) -- (2.5804,-0.84618) -- (2.5861,-0.84914) -- (2.5918,-0.85207) -- (2.5975,-0.85497) -- (2.6032,-0.85784) -- (2.6089,-0.86069) -- (2.6146,-0.8635) -- (2.6203,-0.86628) -- (2.626,-0.86902) -- (2.6317,-0.87174) -- (2.6374,-0.87443) -- (2.643,-0.87708) -- (2.6487,-0.8797) -- (2.6544,-0.88229) -- (2.6601,-0.88485) -- (2.6658,-0.88738) -- (2.6715,-0.88987) -- (2.6772,-0.89234) -- (2.6829,-0.89477) -- (2.6886,-0.89716) -- (2.6943,-0.89953) -- (2.7,-0.90186) -- (2.7056,-0.90415) -- (2.7113,-0.90642) -- (2.717,-0.90865) -- (2.7227,-0.91084) -- (2.7284,-0.91301) -- (2.7341,-0.91513) -- (2.7398,-0.91723) -- (2.7455,-0.91929) -- (2.7512,-0.92131) -- (2.7569,-0.9233) -- (2.7626,-0.92526) -- (2.7683,-0.92718) -- (2.7739,-0.92906) -- (2.7796,-0.93091) -- (2.7853,-0.93272) -- (2.791,-0.9345) -- (2.7967,-0.93624) -- (2.8024,-0.93795) -- (2.8081,-0.93962) -- (2.8138,-0.94125) -- (2.8195,-0.94285) -- (2.8252,-0.94441) -- (2.8309,-0.94593) -- (2.8366,-0.94742) -- (2.8422,-0.94887) -- (2.8479,-0.95028) -- (2.8536,-0.95165) -- (2.8593,-0.95299) -- (2.865,-0.95429) -- (2.8707,-0.95555) -- (2.8764,-0.95677) -- (2.8821,-0.95795) -- (2.8878,-0.9591) -- (2.8935,-0.9602) -- (2.8992,-0.96127) -- (2.9049,-0.9623) -- (2.9105,-0.96329) -- (2.9162,-0.96424) -- (2.9219,-0.96515) -- (2.9276,-0.96602) -- (2.9333,-0.96685) -- (2.939,-0.96764) -- (2.9447,-0.96839) -- (2.9504,-0.96911) -- (2.9561,-0.96978) -- (2.9618,-0.97041) -- (2.9675,-0.97099) -- (2.9731,-0.97154) -- (2.9788,-0.97205) -- (2.9845,-0.97251) -- (2.9902,-0.97294) -- (2.9959,-0.97332) -- (3.0016,-0.97366) -- (3.0073,-0.97396) -- (3.013,-0.97421) -- (3.0187,-0.97443) -- (3.0244,-0.9746) -- (3.0301,-0.97473) -- (3.0358,-0.97482) -- (3.0414,-0.97486) -- (3.0471,-0.97486) -- (3.0528,-0.97482) -- (3.0585,-0.97473) -- (3.0642,-0.9746) -- (3.0699,-0.97443) -- (3.0756,-0.97421) -- (3.0813,-0.97395) -- (3.087,-0.97364) -- (3.0927,-0.97329) -- (3.0984,-0.9729) -- (3.1041,-0.97246) -- (3.1097,-0.97197) -- (3.1154,-0.97144) -- (3.1211,-0.97087) -- (3.1268,-0.97025) -- (3.1325,-0.96958) -- (3.1382,-0.96887) -- (3.1439,-0.96811) -- (3.1496,-0.96731) -- (3.1553,-0.96646) -- (3.161,-0.96556) -- (3.1667,-0.96462) -- (3.1724,-0.96363) -- (3.178,-0.9626) -- (3.1837,-0.96151) -- (3.1894,-0.96038) -- (3.1951,-0.95921) -- (3.2008,-0.95798) -- (3.2065,-0.95671) -- (3.2122,-0.95539) -- (3.2179,-0.95402) -- (3.2236,-0.9526) -- (3.2293,-0.95114) -- (3.235,-0.94962) -- (3.2406,-0.94806) -- (3.2463,-0.94645) -- (3.252,-0.94479) -- (3.2577,-0.94308) -- (3.2634,-0.94132) -- (3.2691,-0.93952) -- (3.2748,-0.93766) -- (3.2805,-0.93575) -- (3.2862,-0.9338) -- (3.2919,-0.93179) -- (3.2976,-0.92973) -- (3.3033,-0.92762) -- (3.3089,-0.92547) -- (3.3146,-0.92326) -- (3.3203,-0.921) -- (3.326,-0.91868) -- (3.3317,-0.91632) -- (3.3374,-0.91391) -- (3.3431,-0.91144) -- (3.3488,-0.90893) -- (3.3545,-0.90636) -- (3.3602,-0.90374) -- (3.3659,-0.90106) -- (3.3716,-0.89834) -- (3.3772,-0.89556) -- (3.3829,-0.89273) -- (3.3886,-0.88984) -- (3.3943,-0.88691) -- (3.4,-0.88392) -- (3.4057,-0.88087) -- (3.4114,-0.87777) -- (3.4171,-0.87462) -- (3.4228,-0.87142) -- (3.4285,-0.86816) -- (3.4342,-0.86485) -- (3.4399,-0.86148) -- (3.4455,-0.85806) -- (3.4512,-0.85458) -- (3.4569,-0.85105) -- (3.4626,-0.84746) -- (3.4683,-0.84382) -- (3.474,-0.84013) -- (3.4797,-0.83637) -- (3.4854,-0.83257) -- (3.4911,-0.8287) -- (3.4968,-0.82478) -- (3.5025,-0.82081) -- (3.5081,-0.81677) -- (3.5138,-0.81269) -- (3.5195,-0.80854) -- (3.5252,-0.80434) -- (3.5309,-0.80008) -- (3.5366,-0.79576) -- (3.5423,-0.79139) -- (3.548,-0.78696) -- (3.5537,-0.78247) -- (3.5594,-0.77792) -- (3.5651,-0.77332) -- (3.5708,-0.76866) -- (3.5764,-0.76394) -- (3.5821,-0.75916) -- (3.5878,-0.75432) -- (3.5935,-0.74942) -- (3.5992,-0.74447) -- (3.6049,-0.73945) -- (3.6106,-0.73438) -- (3.6163,-0.72924) -- (3.622,-0.72405) -- (3.6277,-0.7188) -- (3.6334,-0.71349) -- (3.6391,-0.70811) -- (3.6447,-0.70268) -- (3.6504,-0.69719) -- (3.6561,-0.69164) -- (3.6618,-0.68602) -- (3.6675,-0.68035) -- (3.6732,-0.67461) -- (3.6789,-0.66881) -- (3.6846,-0.66295) -- (3.6903,-0.65703) -- (3.696,-0.65105) -- (3.7017,-0.64501) -- (3.7074,-0.6389) -- (3.713,-0.63273) -- (3.7187,-0.6265) -- (3.7244,-0.62021) -- (3.7301,-0.61385) -- (3.7358,-0.60744) -- (3.7415,-0.60095) -- (3.7472,-0.59441) -- (3.7529,-0.5878) -- (3.7586,-0.58113) -- (3.7643,-0.57439) -- (3.77,-0.5676) -- (3.7757,-0.56073) -- (3.7813,-0.55381) -- (3.787,-0.54681) -- (3.7927,-0.53976) -- (3.7984,-0.53264) -- (3.8041,-0.52545) -- (3.8098,-0.5182) -- (3.8155,-0.51089) -- (3.8212,-0.50351) -- (3.8269,-0.49606) -- (3.8326,-0.48855) -- (3.8383,-0.48097) -- (3.8439,-0.47333) -- (3.8496,-0.46562) -- (3.8553,-0.45784) -- (3.861,-0.45) -- (3.8667,-0.44209) -- (3.8724,-0.43412) -- (3.8781,-0.42607) -- (3.8838,-0.41796) -- (3.8895,-0.40979) -- (3.8952,-0.40154) -- (3.9009,-0.39323) -- (3.9066,-0.38485) -- (3.9122,-0.3764) -- (3.9179,-0.36789) -- (3.9236,-0.3593) -- (3.9293,-0.35065) -- (3.935,-0.34193) -- (3.9407,-0.33314) -- (3.9464,-0.32428) -- (3.9521,-0.31536) -- (3.9578,-0.30636) -- (3.9635,-0.29729) -- (3.9692,-0.28816) -- (3.9749,-0.27895) -- (3.9805,-0.26968) -- (3.9862,-0.26033) -- (3.9919,-0.25092) -- (3.9976,-0.24143) -- (4.0033,-0.23188) -- (4.009,-0.22225) -- (4.0147,-0.21255) -- (4.0204,-0.20278) -- (4.0261,-0.19294) -- (4.0318,-0.18303) -- (4.0375,-0.17305) -- (4.0432,-0.163) -- (4.0488,-0.15287) -- (4.0545,-0.14267) -- (4.0602,-0.1324) -- (4.0659,-0.12206) -- (4.0716,-0.11165) -- (4.0773,-0.10116) -- (4.083,-0.090598) -- (4.0887,-0.079965) -- (4.0944,-0.069259) -- (4.1001,-0.058479) -- (4.1058,-0.047626) -- (4.1114,-0.0367) -- (4.1171,-0.025699) -- (4.1228,-0.014625) -- (4.1285,-0.0034763) -- (4.1342,0.0077465) -- (4.1399,0.019044) -- (4.1456,0.030415) -- (4.1513,0.041862) -- (4.157,0.053383) -- (4.1627,0.06498) -- (4.1684,0.076651) -- (4.1741,0.088399) -- (4.1797,0.10022) -- (4.1854,0.11212) -- (4.1911,0.12409) -- (4.1968,0.13614) -- (4.2025,0.14827) -- (4.2082,0.16047) -- (4.2139,0.17275) -- (4.2196,0.18511) -- (4.2253,0.19754) -- (4.231,0.21005) -- (4.2367,0.22264) -- (4.2424,0.23531) -- (4.248,0.24805) -- (4.2537,0.26087) -- (4.2594,0.27376) -- (4.2651,0.28674) -- (4.2708,0.29979) -- (4.2765,0.31293) -- (4.2822,0.32614) -- (4.2879,0.33943) -- (4.2936,0.3528) -- (4.2993,0.36624) -- (4.305,0.37977) -- (4.3107,0.39338) -- (4.3163,0.40706) -- (4.322,0.42083) -- (4.3277,0.43467) -- (4.3334,0.44859) -- (4.3391,0.4626) -- (4.3448,0.47668) -- (4.3505,0.49085) -- (4.3562,0.5051) -- (4.3619,0.51942) -- (4.3676,0.53383) -- (4.3733,0.54832) -- (4.3789,0.56289) -- (4.3846,0.57754) -- (4.3903,0.59228) -- (4.396,0.60709) -- (4.4017,0.62199) -- (4.4074,0.63697) -- (4.4131,0.65203) -- (4.4188,0.66717) -- (4.4245,0.6824) -- (4.4302,0.69771) -- (4.4359,0.7131) -- (4.4416,0.72858) -- (4.4472,0.74413) -- (4.4529,0.75978) -- (4.4586,0.7755) -- (4.4643,0.79131) -- (4.47,0.8072) -- (4.4757,0.82318) -- (4.4814,0.83924) -- (4.4871,0.85539) -- (4.4928,0.87162) -- (4.4985,0.88793) -- (4.5042,0.90433) -- (4.5099,0.92082) -- (4.5155,0.93739) -- (4.5212,0.95404) -- (4.5269,0.97078) -- (4.5326,0.98761) -- (4.5383,1.0045) -- (4.544,1.0215) -- (4.5497,1.0386) -- (4.5554,1.0558) -- (4.5611,1.073) -- (4.5668,1.0904) -- (4.5725,1.1078) -- (4.5782,1.1253) -- (4.5838,1.1429) -- (4.5895,1.1606) -- (4.5952,1.1784) -- (4.6009,1.1963) -- (4.6066,1.2142) -- (4.6123,1.2323) -- (4.618,1.2504) -- (4.6237,1.2686) -- (4.6294,1.2869) -- (4.6351,1.3053) -- (4.6408,1.3238) -- (4.6464,1.3424) -- (4.6521,1.361) -- (4.6578,1.3798) -- (4.6635,1.3986) -- (4.6692,1.4176) -- (4.6749,1.4366) -- (4.6806,1.4557) -- (4.6863,1.4749) -- (4.692,1.4942);

% 13 %
\draw [ultra thin,teal, opacity=0.3] (0.11602,1.1831) -- (0.12171,1.1812) -- (0.1274,1.1792) -- (0.1331,1.1773) -- (0.13879,1.1752) -- (0.14448,1.1732) -- (0.15017,1.1711) -- (0.15586,1.169) -- (0.16155,1.1669) -- (0.16724,1.1647) -- (0.17294,1.1625) -- (0.17863,1.1603) -- (0.18432,1.1581) -- (0.19001,1.1558) -- (0.1957,1.1534) -- (0.20139,1.1511) -- (0.20708,1.1487) -- (0.21278,1.1463) -- (0.21847,1.1438) -- (0.22416,1.1413) -- (0.22985,1.1388) -- (0.23554,1.1363) -- (0.24123,1.1337) -- (0.24693,1.1311) -- (0.25262,1.1285) -- (0.25831,1.1258) -- (0.264,1.1231) -- (0.26969,1.1204) -- (0.27538,1.1176) -- (0.28107,1.1148) -- (0.28677,1.112) -- (0.29246,1.1092) -- (0.29815,1.1063) -- (0.30384,1.1034) -- (0.30953,1.1005) -- (0.31522,1.0975) -- (0.32091,1.0945) -- (0.32661,1.0915) -- (0.3323,1.0885) -- (0.33799,1.0854) -- (0.34368,1.0823) -- (0.34937,1.0792) -- (0.35506,1.076) -- (0.36076,1.0728) -- (0.36645,1.0696) -- (0.37214,1.0664) -- (0.37783,1.0631) -- (0.38352,1.0598) -- (0.38921,1.0565) -- (0.3949,1.0532) -- (0.4006,1.0498) -- (0.40629,1.0464) -- (0.41198,1.043) -- (0.41767,1.0395) -- (0.42336,1.036) -- (0.42905,1.0325) -- (0.43474,1.029) -- (0.44044,1.0255) -- (0.44613,1.0219) -- (0.45182,1.0183) -- (0.45751,1.0146) -- (0.4632,1.011) -- (0.46889,1.0073) -- (0.47458,1.0036) -- (0.48028,0.99987) -- (0.48597,0.99612) -- (0.49166,0.99234) -- (0.49735,0.98854) -- (0.50304,0.98472) -- (0.50873,0.98087) -- (0.51443,0.97699) -- (0.52012,0.9731) -- (0.52581,0.96918) -- (0.5315,0.96523) -- (0.53719,0.96127) -- (0.54288,0.95728) -- (0.54857,0.95326) -- (0.55427,0.94923) -- (0.55996,0.94517) -- (0.56565,0.94109) -- (0.57134,0.93699) -- (0.57703,0.93286) -- (0.58272,0.92872) -- (0.58841,0.92455) -- (0.59411,0.92036) -- (0.5998,0.91615) -- (0.60549,0.91191) -- (0.61118,0.90766) -- (0.61687,0.90338) -- (0.62256,0.89909) -- (0.62826,0.89477) -- (0.63395,0.89043) -- (0.63964,0.88607) -- (0.64533,0.8817) -- (0.65102,0.8773) -- (0.65671,0.87288) -- (0.6624,0.86844) -- (0.6681,0.86398) -- (0.67379,0.8595) -- (0.67948,0.855) -- (0.68517,0.85048) -- (0.69086,0.84595) -- (0.69655,0.84139) -- (0.70224,0.83681) -- (0.70794,0.83222) -- (0.71363,0.82761) -- (0.71932,0.82298) -- (0.72501,0.81833) -- (0.7307,0.81366) -- (0.73639,0.80897) -- (0.74209,0.80427) -- (0.74778,0.79954) -- (0.75347,0.79481) -- (0.75916,0.79005) -- (0.76485,0.78527) -- (0.77054,0.78048) -- (0.77623,0.77567) -- (0.78193,0.77085) -- (0.78762,0.766) -- (0.79331,0.76114) -- (0.799,0.75627) -- (0.80469,0.75137) -- (0.81038,0.74647) -- (0.81607,0.74154) -- (0.82177,0.7366) -- (0.82746,0.73164) -- (0.83315,0.72667) -- (0.83884,0.72168) -- (0.84453,0.71668) -- (0.85022,0.71166) -- (0.85591,0.70662) -- (0.86161,0.70158) -- (0.8673,0.69651) -- (0.87299,0.69143) -- (0.87868,0.68634) -- (0.88437,0.68123) -- (0.89006,0.67611) -- (0.89576,0.67098) -- (0.90145,0.66583) -- (0.90714,0.66066) -- (0.91283,0.65548) -- (0.91852,0.65029) -- (0.92421,0.64509) -- (0.9299,0.63987) -- (0.9356,0.63464) -- (0.94129,0.6294) -- (0.94698,0.62414) -- (0.95267,0.61887) -- (0.95836,0.61359) -- (0.96405,0.60829) -- (0.96974,0.60299) -- (0.97544,0.59767) -- (0.98113,0.59234) -- (0.98682,0.587) -- (0.99251,0.58164) -- (0.9982,0.57628) -- (1.0039,0.5709) -- (1.0096,0.56551) -- (1.0153,0.56011) -- (1.021,0.5547) -- (1.0267,0.54928) -- (1.0324,0.54385) -- (1.038,0.5384) -- (1.0437,0.53295) -- (1.0494,0.52749) -- (1.0551,0.52201) -- (1.0608,0.51653) -- (1.0665,0.51103) -- (1.0722,0.50553) -- (1.0779,0.50002) -- (1.0836,0.4945) -- (1.0893,0.48897) -- (1.095,0.48342) -- (1.1006,0.47788) -- (1.1063,0.47232) -- (1.112,0.46675) -- (1.1177,0.46117) -- (1.1234,0.45559) -- (1.1291,0.45) -- (1.1348,0.4444) -- (1.1405,0.43879) -- (1.1462,0.43317) -- (1.1519,0.42755) -- (1.1576,0.42192) -- (1.1633,0.41628) -- (1.1689,0.41063) -- (1.1746,0.40498) -- (1.1803,0.39932) -- (1.186,0.39365) -- (1.1917,0.38798) -- (1.1974,0.3823) -- (1.2031,0.37661) -- (1.2088,0.37092) -- (1.2145,0.36522) -- (1.2202,0.35951) -- (1.2259,0.3538) -- (1.2316,0.34808) -- (1.2372,0.34236) -- (1.2429,0.33663) -- (1.2486,0.3309) -- (1.2543,0.32516) -- (1.26,0.31942) -- (1.2657,0.31367) -- (1.2714,0.30792) -- (1.2771,0.30216) -- (1.2828,0.2964) -- (1.2885,0.29063) -- (1.2942,0.28486) -- (1.2999,0.27909) -- (1.3055,0.27331) -- (1.3112,0.26753) -- (1.3169,0.26174) -- (1.3226,0.25596) -- (1.3283,0.25016) -- (1.334,0.24437) -- (1.3397,0.23857) -- (1.3454,0.23277) -- (1.3511,0.22697) -- (1.3568,0.22116) -- (1.3625,0.21535) -- (1.3681,0.20954) -- (1.3738,0.20373) -- (1.3795,0.19791) -- (1.3852,0.19209) -- (1.3909,0.18628) -- (1.3966,0.18046) -- (1.4023,0.17463) -- (1.408,0.16881) -- (1.4137,0.16299) -- (1.4194,0.15716) -- (1.4251,0.15134) -- (1.4308,0.14551) -- (1.4364,0.13968) -- (1.4421,0.13386) -- (1.4478,0.12803) -- (1.4535,0.1222) -- (1.4592,0.11637) -- (1.4649,0.11054) -- (1.4706,0.10472) -- (1.4763,0.098891) -- (1.482,0.093064) -- (1.4877,0.087238) -- (1.4934,0.081414) -- (1.4991,0.07559) -- (1.5047,0.069767) -- (1.5104,0.063946) -- (1.5161,0.058126) -- (1.5218,0.052308) -- (1.5275,0.046491) -- (1.5332,0.040676) -- (1.5389,0.034864) -- (1.5446,0.029053) -- (1.5503,0.023245) -- (1.556,0.017439) -- (1.5617,0.011636) -- (1.5674,0.0058351) -- (1.573,3.7447e-05) -- (1.5787,-0.0057572) -- (1.5844,-0.011549) -- (1.5901,-0.017337) -- (1.5958,-0.023122) -- (1.6015,-0.028903) -- (1.6072,-0.03468) -- (1.6129,-0.040454) -- (1.6186,-0.046224) -- (1.6243,-0.051989) -- (1.63,-0.05775) -- (1.6356,-0.063507) -- (1.6413,-0.069259) -- (1.647,-0.075006) -- (1.6527,-0.080749) -- (1.6584,-0.086486) -- (1.6641,-0.092219) -- (1.6698,-0.097946) -- (1.6755,-0.10367) -- (1.6812,-0.10938) -- (1.6869,-0.11509) -- (1.6926,-0.1208) -- (1.6983,-0.1265) -- (1.7039,-0.13219) -- (1.7096,-0.13787) -- (1.7153,-0.14355) -- (1.721,-0.14923) -- (1.7267,-0.15489) -- (1.7324,-0.16055) -- (1.7381,-0.16621) -- (1.7438,-0.17185) -- (1.7495,-0.17749) -- (1.7552,-0.18312) -- (1.7609,-0.18874) -- (1.7666,-0.19436) -- (1.7722,-0.19996) -- (1.7779,-0.20556) -- (1.7836,-0.21116) -- (1.7893,-0.21674) -- (1.795,-0.22231) -- (1.8007,-0.22788) -- (1.8064,-0.23344) -- (1.8121,-0.23898) -- (1.8178,-0.24452) -- (1.8235,-0.25005) -- (1.8292,-0.25557) -- (1.8349,-0.26109) -- (1.8405,-0.26659) -- (1.8462,-0.27208) -- (1.8519,-0.27756) -- (1.8576,-0.28303) -- (1.8633,-0.2885) -- (1.869,-0.29395) -- (1.8747,-0.29939) -- (1.8804,-0.30482) -- (1.8861,-0.31024) -- (1.8918,-0.31565) -- (1.8975,-0.32105) -- (1.9031,-0.32643) -- (1.9088,-0.33181) -- (1.9145,-0.33717) -- (1.9202,-0.34253) -- (1.9259,-0.34787) -- (1.9316,-0.3532) -- (1.9373,-0.35851) -- (1.943,-0.36382) -- (1.9487,-0.36911) -- (1.9544,-0.37439) -- (1.9601,-0.37966) -- (1.9658,-0.38491) -- (1.9714,-0.39015) -- (1.9771,-0.39538) -- (1.9828,-0.4006) -- (1.9885,-0.4058) -- (1.9942,-0.41099) -- (1.9999,-0.41617) -- (2.0056,-0.42133) -- (2.0113,-0.42648) -- (2.017,-0.43161) -- (2.0227,-0.43673) -- (2.0284,-0.44184) -- (2.0341,-0.44693) -- (2.0397,-0.452) -- (2.0454,-0.45706) -- (2.0511,-0.46211) -- (2.0568,-0.46714) -- (2.0625,-0.47216) -- (2.0682,-0.47716) -- (2.0739,-0.48215) -- (2.0796,-0.48712) -- (2.0853,-0.49207) -- (2.091,-0.49701) -- (2.0967,-0.50193) -- (2.1024,-0.50684) -- (2.108,-0.51173) -- (2.1137,-0.51661) -- (2.1194,-0.52146) -- (2.1251,-0.5263) -- (2.1308,-0.53113) -- (2.1365,-0.53593) -- (2.1422,-0.54072) -- (2.1479,-0.5455) -- (2.1536,-0.55025) -- (2.1593,-0.55499) -- (2.165,-0.55971) -- (2.1706,-0.56441) -- (2.1763,-0.56909) -- (2.182,-0.57376) -- (2.1877,-0.5784) -- (2.1934,-0.58303) -- (2.1991,-0.58764) -- (2.2048,-0.59224) -- (2.2105,-0.59681) -- (2.2162,-0.60136) -- (2.2219,-0.6059) -- (2.2276,-0.61041) -- (2.2333,-0.61491) -- (2.2389,-0.61938) -- (2.2446,-0.62384) -- (2.2503,-0.62828) -- (2.256,-0.63269) -- (2.2617,-0.63709) -- (2.2674,-0.64147) -- (2.2731,-0.64582) -- (2.2788,-0.65016) -- (2.2845,-0.65447) -- (2.2902,-0.65876) -- (2.2959,-0.66304) -- (2.3016,-0.66729) -- (2.3072,-0.67152) -- (2.3129,-0.67573) -- (2.3186,-0.67991) -- (2.3243,-0.68408) -- (2.33,-0.68822) -- (2.3357,-0.69234) -- (2.3414,-0.69644) -- (2.3471,-0.70052) -- (2.3528,-0.70457) -- (2.3585,-0.70861) -- (2.3642,-0.71262) -- (2.3699,-0.7166) -- (2.3755,-0.72056) -- (2.3812,-0.7245) -- (2.3869,-0.72842) -- (2.3926,-0.73232) -- (2.3983,-0.73619) -- (2.404,-0.74003) -- (2.4097,-0.74385) -- (2.4154,-0.74765) -- (2.4211,-0.75143) -- (2.4268,-0.75518) -- (2.4325,-0.7589) -- (2.4381,-0.7626) -- (2.4438,-0.76628) -- (2.4495,-0.76993) -- (2.4552,-0.77356) -- (2.4609,-0.77716) -- (2.4666,-0.78073) -- (2.4723,-0.78428) -- (2.478,-0.78781) -- (2.4837,-0.79131) -- (2.4894,-0.79478) -- (2.4951,-0.79823) -- (2.5008,-0.80165) -- (2.5064,-0.80504) -- (2.5121,-0.80841) -- (2.5178,-0.81175) -- (2.5235,-0.81507) -- (2.5292,-0.81836) -- (2.5349,-0.82162) -- (2.5406,-0.82485) -- (2.5463,-0.82806) -- (2.552,-0.83124) -- (2.5577,-0.83439) -- (2.5634,-0.83751) -- (2.5691,-0.84061) -- (2.5747,-0.84368) -- (2.5804,-0.84672) -- (2.5861,-0.84973) -- (2.5918,-0.85271) -- (2.5975,-0.85567) -- (2.6032,-0.85859) -- (2.6089,-0.86149) -- (2.6146,-0.86436) -- (2.6203,-0.8672) -- (2.626,-0.87001) -- (2.6317,-0.87279) -- (2.6374,-0.87554) -- (2.643,-0.87826) -- (2.6487,-0.88095) -- (2.6544,-0.88361) -- (2.6601,-0.88624) -- (2.6658,-0.88884) -- (2.6715,-0.89141) -- (2.6772,-0.89395) -- (2.6829,-0.89646) -- (2.6886,-0.89894) -- (2.6943,-0.90138) -- (2.7,-0.9038) -- (2.7056,-0.90618) -- (2.7113,-0.90854) -- (2.717,-0.91086) -- (2.7227,-0.91315) -- (2.7284,-0.9154) -- (2.7341,-0.91763) -- (2.7398,-0.91982) -- (2.7455,-0.92199) -- (2.7512,-0.92411) -- (2.7569,-0.92621) -- (2.7626,-0.92827) -- (2.7683,-0.93031) -- (2.7739,-0.9323) -- (2.7796,-0.93427) -- (2.7853,-0.9362) -- (2.791,-0.9381) -- (2.7967,-0.93996) -- (2.8024,-0.94179) -- (2.8081,-0.94359) -- (2.8138,-0.94535) -- (2.8195,-0.94708) -- (2.8252,-0.94877) -- (2.8309,-0.95043) -- (2.8366,-0.95206) -- (2.8422,-0.95365) -- (2.8479,-0.95521) -- (2.8536,-0.95673) -- (2.8593,-0.95821) -- (2.865,-0.95966) -- (2.8707,-0.96108) -- (2.8764,-0.96246) -- (2.8821,-0.9638) -- (2.8878,-0.96511) -- (2.8935,-0.96638) -- (2.8992,-0.96761) -- (2.9049,-0.96881) -- (2.9105,-0.96998) -- (2.9162,-0.9711) -- (2.9219,-0.97219) -- (2.9276,-0.97324) -- (2.9333,-0.97426) -- (2.939,-0.97524) -- (2.9447,-0.97618) -- (2.9504,-0.97708) -- (2.9561,-0.97795) -- (2.9618,-0.97878) -- (2.9675,-0.97957) -- (2.9731,-0.98032) -- (2.9788,-0.98103) -- (2.9845,-0.98171) -- (2.9902,-0.98235) -- (2.9959,-0.98295) -- (3.0016,-0.98351) -- (3.0073,-0.98403) -- (3.013,-0.98451) -- (3.0187,-0.98495) -- (3.0244,-0.98536) -- (3.0301,-0.98572) -- (3.0358,-0.98605) -- (3.0414,-0.98633) -- (3.0471,-0.98658) -- (3.0528,-0.98678) -- (3.0585,-0.98695) -- (3.0642,-0.98707) -- (3.0699,-0.98716) -- (3.0756,-0.9872) -- (3.0813,-0.98721) -- (3.087,-0.98717) -- (3.0927,-0.98709) -- (3.0984,-0.98697) -- (3.1041,-0.98681) -- (3.1097,-0.98661) -- (3.1154,-0.98636) -- (3.1211,-0.98608) -- (3.1268,-0.98575) -- (3.1325,-0.98538) -- (3.1382,-0.98497) -- (3.1439,-0.98451) -- (3.1496,-0.98402) -- (3.1553,-0.98348) -- (3.161,-0.98289) -- (3.1667,-0.98227) -- (3.1724,-0.9816) -- (3.178,-0.98089) -- (3.1837,-0.98014) -- (3.1894,-0.97934) -- (3.1951,-0.9785) -- (3.2008,-0.97761) -- (3.2065,-0.97668) -- (3.2122,-0.97571) -- (3.2179,-0.97469) -- (3.2236,-0.97363) -- (3.2293,-0.97253) -- (3.235,-0.97138) -- (3.2406,-0.97018) -- (3.2463,-0.96894) -- (3.252,-0.96766) -- (3.2577,-0.96633) -- (3.2634,-0.96495) -- (3.2691,-0.96353) -- (3.2748,-0.96207) -- (3.2805,-0.96055) -- (3.2862,-0.959) -- (3.2919,-0.95739) -- (3.2976,-0.95574) -- (3.3033,-0.95405) -- (3.3089,-0.9523) -- (3.3146,-0.95051) -- (3.3203,-0.94868) -- (3.326,-0.94679) -- (3.3317,-0.94486) -- (3.3374,-0.94289) -- (3.3431,-0.94086) -- (3.3488,-0.93879) -- (3.3545,-0.93667) -- (3.3602,-0.9345) -- (3.3659,-0.93229) -- (3.3716,-0.93003) -- (3.3772,-0.92771) -- (3.3829,-0.92536) -- (3.3886,-0.92295) -- (3.3943,-0.92049) -- (3.4,-0.91799) -- (3.4057,-0.91543) -- (3.4114,-0.91283) -- (3.4171,-0.91018) -- (3.4228,-0.90747) -- (3.4285,-0.90472) -- (3.4342,-0.90192) -- (3.4399,-0.89907) -- (3.4455,-0.89617) -- (3.4512,-0.89322) -- (3.4569,-0.89022) -- (3.4626,-0.88717) -- (3.4683,-0.88407) -- (3.474,-0.88092) -- (3.4797,-0.87772) -- (3.4854,-0.87446) -- (3.4911,-0.87116) -- (3.4968,-0.8678) -- (3.5025,-0.8644) -- (3.5081,-0.86094) -- (3.5138,-0.85743) -- (3.5195,-0.85387) -- (3.5252,-0.85026) -- (3.5309,-0.84659) -- (3.5366,-0.84287) -- (3.5423,-0.8391) -- (3.548,-0.83528) -- (3.5537,-0.83141) -- (3.5594,-0.82748) -- (3.5651,-0.8235) -- (3.5708,-0.81947) -- (3.5764,-0.81538) -- (3.5821,-0.81124) -- (3.5878,-0.80705) -- (3.5935,-0.8028) -- (3.5992,-0.7985) -- (3.6049,-0.79414) -- (3.6106,-0.78974) -- (3.6163,-0.78527) -- (3.622,-0.78076) -- (3.6277,-0.77619) -- (3.6334,-0.77156) -- (3.6391,-0.76688) -- (3.6447,-0.76214) -- (3.6504,-0.75735) -- (3.6561,-0.75251) -- (3.6618,-0.74761) -- (3.6675,-0.74265) -- (3.6732,-0.73764) -- (3.6789,-0.73257) -- (3.6846,-0.72745) -- (3.6903,-0.72227) -- (3.696,-0.71703) -- (3.7017,-0.71174) -- (3.7074,-0.70639) -- (3.713,-0.70099) -- (3.7187,-0.69553) -- (3.7244,-0.69001) -- (3.7301,-0.68443) -- (3.7358,-0.6788) -- (3.7415,-0.67311) -- (3.7472,-0.66736) -- (3.7529,-0.66156) -- (3.7586,-0.6557) -- (3.7643,-0.64978) -- (3.77,-0.6438) -- (3.7757,-0.63776) -- (3.7813,-0.63167) -- (3.787,-0.62551) -- (3.7927,-0.6193) -- (3.7984,-0.61303) -- (3.8041,-0.6067) -- (3.8098,-0.60031) -- (3.8155,-0.59386) -- (3.8212,-0.58736) -- (3.8269,-0.58079) -- (3.8326,-0.57416) -- (3.8383,-0.56748) -- (3.8439,-0.56073) -- (3.8496,-0.55393) -- (3.8553,-0.54706) -- (3.861,-0.54014) -- (3.8667,-0.53315) -- (3.8724,-0.5261) -- (3.8781,-0.51899) -- (3.8838,-0.51183) -- (3.8895,-0.5046) -- (3.8952,-0.49731) -- (3.9009,-0.48995) -- (3.9066,-0.48254) -- (3.9122,-0.47506) -- (3.9179,-0.46753) -- (3.9236,-0.45993) -- (3.9293,-0.45227) -- (3.935,-0.44455) -- (3.9407,-0.43676) -- (3.9464,-0.42891) -- (3.9521,-0.421) -- (3.9578,-0.41303) -- (3.9635,-0.40499) -- (3.9692,-0.3969) -- (3.9749,-0.38873) -- (3.9805,-0.38051) -- (3.9862,-0.37222) -- (3.9919,-0.36387) -- (3.9976,-0.35545) -- (4.0033,-0.34697) -- (4.009,-0.33843) -- (4.0147,-0.32982) -- (4.0204,-0.32115) -- (4.0261,-0.31241) -- (4.0318,-0.30361) -- (4.0375,-0.29474) -- (4.0432,-0.28581) -- (4.0488,-0.27682) -- (4.0545,-0.26776) -- (4.0602,-0.25863) -- (4.0659,-0.24944) -- (4.0716,-0.24018) -- (4.0773,-0.23086) -- (4.083,-0.22147) -- (4.0887,-0.21202) -- (4.0944,-0.20249) -- (4.1001,-0.19291) -- (4.1058,-0.18325) -- (4.1114,-0.17353) -- (4.1171,-0.16375) -- (4.1228,-0.15389) -- (4.1285,-0.14397) -- (4.1342,-0.13398) -- (4.1399,-0.12393) -- (4.1456,-0.11381) -- (4.1513,-0.10362) -- (4.157,-0.093357) -- (4.1627,-0.083031) -- (4.1684,-0.072637) -- (4.1741,-0.062175) -- (4.1797,-0.051645) -- (4.1854,-0.041046) -- (4.1911,-0.030379) -- (4.1968,-0.019643) -- (4.2025,-0.0088376) -- (4.2082,0.0020364) -- (4.2139,0.012979) -- (4.2196,0.023992) -- (4.2253,0.035074) -- (4.231,0.046225) -- (4.2367,0.057446) -- (4.2424,0.068737) -- (4.248,0.080098) -- (4.2537,0.091529) -- (4.2594,0.10303) -- (4.2651,0.1146) -- (4.2708,0.12625) -- (4.2765,0.13796) -- (4.2822,0.14974) -- (4.2879,0.1616) -- (4.2936,0.17352) -- (4.2993,0.18552) -- (4.305,0.19759) -- (4.3107,0.20973) -- (4.3163,0.22194) -- (4.322,0.23423) -- (4.3277,0.24658) -- (4.3334,0.25901) -- (4.3391,0.27151) -- (4.3448,0.28408) -- (4.3505,0.29673) -- (4.3562,0.30945) -- (4.3619,0.32224) -- (4.3676,0.3351) -- (4.3733,0.34804) -- (4.3789,0.36105) -- (4.3846,0.37414) -- (4.3903,0.38729) -- (4.396,0.40052) -- (4.4017,0.41383) -- (4.4074,0.42721) -- (4.4131,0.44066) -- (4.4188,0.45419) -- (4.4245,0.46779) -- (4.4302,0.48147) -- (4.4359,0.49522) -- (4.4416,0.50905) -- (4.4472,0.52295) -- (4.4529,0.53692) -- (4.4586,0.55097) -- (4.4643,0.5651) -- (4.47,0.5793) -- (4.4757,0.59358) -- (4.4814,0.60794) -- (4.4871,0.62237) -- (4.4928,0.63687) -- (4.4985,0.65146) -- (4.5042,0.66612) -- (4.5099,0.68085) -- (4.5155,0.69566) -- (4.5212,0.71055) -- (4.5269,0.72552) -- (4.5326,0.74056) -- (4.5383,0.75568) -- (4.544,0.77088) -- (4.5497,0.78616) -- (4.5554,0.80151) -- (4.5611,0.81694) -- (4.5668,0.83245) -- (4.5725,0.84804) -- (4.5782,0.8637) -- (4.5838,0.87945) -- (4.5895,0.89527) -- (4.5952,0.91117) -- (4.6009,0.92715) -- (4.6066,0.94321) -- (4.6123,0.95935) -- (4.618,0.97557) -- (4.6237,0.99187) -- (4.6294,1.0082) -- (4.6351,1.0247) -- (4.6408,1.0412) -- (4.6464,1.0579) -- (4.6521,1.0745) -- (4.6578,1.0913) -- (4.6635,1.1082) -- (4.6692,1.1251) -- (4.6749,1.1421) -- (4.6806,1.1592) -- (4.6863,1.1764) -- (4.692,1.1937) -- (4.6977,1.211) -- (4.7034,1.2284) -- (4.7091,1.246) -- (4.7147,1.2635) -- (4.7204,1.2812) -- (4.7261,1.299) -- (4.7318,1.3168) -- (4.7375,1.3347) -- (4.7432,1.3527) -- (4.7489,1.3708) -- (4.7546,1.389) -- (4.7603,1.4072) -- (4.766,1.4255) -- (4.7717,1.4439) -- (4.7774,1.4624) -- (4.783,1.481) -- (4.7887,1.4997);

% 14 % % (1.8349,-0.25922) % (2.6146,-0.86431) % (2.8138,-0.94665)
\draw [thick,red] (0.11602,1.444) -- (0.12171,1.4401) -- (0.1274,1.4362) -- (0.1331,1.4322) -- (0.13879,1.4282) -- (0.14448,1.4242) -- (0.15017,1.4202) -- (0.15586,1.4161) -- (0.16155,1.412) -- (0.16724,1.4079) -- (0.17294,1.4038) -- (0.17863,1.3997) -- (0.18432,1.3955) -- (0.19001,1.3913) -- (0.1957,1.3871) -- (0.20139,1.3829) -- (0.20708,1.3786) -- (0.21278,1.3744) -- (0.21847,1.3701) -- (0.22416,1.3658) -- (0.22985,1.3614) -- (0.23554,1.3571) -- (0.24123,1.3527) -- (0.24693,1.3483) -- (0.25262,1.3439) -- (0.25831,1.3395) -- (0.264,1.335) -- (0.26969,1.3305) -- (0.27538,1.326) -- (0.28107,1.3215) -- (0.28677,1.317) -- (0.29246,1.3124) -- (0.29815,1.3078) -- (0.30384,1.3032) -- (0.30953,1.2986) -- (0.31522,1.294) -- (0.32091,1.2893) -- (0.32661,1.2846) -- (0.3323,1.2799) -- (0.33799,1.2752) -- (0.34368,1.2705) -- (0.34937,1.2658) -- (0.35506,1.261) -- (0.36076,1.2562) -- (0.36645,1.2514) -- (0.37214,1.2466) -- (0.37783,1.2417) -- (0.38352,1.2369) -- (0.38921,1.232) -- (0.3949,1.2271) -- (0.4006,1.2222) -- (0.40629,1.2173) -- (0.41198,1.2123) -- (0.41767,1.2074) -- (0.42336,1.2024) -- (0.42905,1.1974) -- (0.43474,1.1924) -- (0.44044,1.1873) -- (0.44613,1.1823) -- (0.45182,1.1772) -- (0.45751,1.1721) -- (0.4632,1.167) -- (0.46889,1.1619) -- (0.47458,1.1568) -- (0.48028,1.1517) -- (0.48597,1.1465) -- (0.49166,1.1413) -- (0.49735,1.1361) -- (0.50304,1.1309) -- (0.50873,1.1257) -- (0.51443,1.1205) -- (0.52012,1.1152) -- (0.52581,1.1099) -- (0.5315,1.1047) -- (0.53719,1.0994) -- (0.54288,1.0941) -- (0.54857,1.0887) -- (0.55427,1.0834) -- (0.55996,1.078) -- (0.56565,1.0727) -- (0.57134,1.0673) -- (0.57703,1.0619) -- (0.58272,1.0565) -- (0.58841,1.0511) -- (0.59411,1.0456) -- (0.5998,1.0402) -- (0.60549,1.0347) -- (0.61118,1.0292) -- (0.61687,1.0237) -- (0.62256,1.0182) -- (0.62826,1.0127) -- (0.63395,1.0072) -- (0.63964,1.0016) -- (0.64533,0.99609) -- (0.65102,0.99052) -- (0.65671,0.98494) -- (0.6624,0.97935) -- (0.6681,0.97375) -- (0.67379,0.96813) -- (0.67948,0.96251) -- (0.68517,0.95687) -- (0.69086,0.95122) -- (0.69655,0.94556) -- (0.70224,0.93988) -- (0.70794,0.9342) -- (0.71363,0.9285) -- (0.71932,0.9228) -- (0.72501,0.91708) -- (0.7307,0.91135) -- (0.73639,0.90561) -- (0.74209,0.89986) -- (0.74778,0.8941) -- (0.75347,0.88833) -- (0.75916,0.88255) -- (0.76485,0.87676) -- (0.77054,0.87096) -- (0.77623,0.86515) -- (0.78193,0.85933) -- (0.78762,0.85351) -- (0.79331,0.84767) -- (0.799,0.84182) -- (0.80469,0.83596) -- (0.81038,0.8301) -- (0.81607,0.82422) -- (0.82177,0.81834) -- (0.82746,0.81244) -- (0.83315,0.80654) -- (0.83884,0.80063) -- (0.84453,0.79471) -- (0.85022,0.78879) -- (0.85591,0.78285) -- (0.86161,0.77691) -- (0.8673,0.77096) -- (0.87299,0.765) -- (0.87868,0.75903) -- (0.88437,0.75306) -- (0.89006,0.74707) -- (0.89576,0.74108) -- (0.90145,0.73509) -- (0.90714,0.72908) -- (0.91283,0.72307) -- (0.91852,0.71706) -- (0.92421,0.71103) -- (0.9299,0.705) -- (0.9356,0.69896) -- (0.94129,0.69292) -- (0.94698,0.68687) -- (0.95267,0.68081) -- (0.95836,0.67475) -- (0.96405,0.66868) -- (0.96974,0.66261) -- (0.97544,0.65653) -- (0.98113,0.65044) -- (0.98682,0.64435) -- (0.99251,0.63825) -- (0.9982,0.63215) -- (1.0039,0.62604) -- (1.0096,0.61993) -- (1.0153,0.61381) -- (1.021,0.60769) -- (1.0267,0.60156) -- (1.0324,0.59543) -- (1.038,0.5893) -- (1.0437,0.58316) -- (1.0494,0.57701) -- (1.0551,0.57087) -- (1.0608,0.56471) -- (1.0665,0.55856) -- (1.0722,0.5524) -- (1.0779,0.54623) -- (1.0836,0.54007) -- (1.0893,0.5339) -- (1.095,0.52772) -- (1.1006,0.52154) -- (1.1063,0.51536) -- (1.112,0.50918) -- (1.1177,0.503) -- (1.1234,0.49681) -- (1.1291,0.49062) -- (1.1348,0.48442) -- (1.1405,0.47823) -- (1.1462,0.47203) -- (1.1519,0.46583) -- (1.1576,0.45963) -- (1.1633,0.45342) -- (1.1689,0.44721) -- (1.1746,0.44101) -- (1.1803,0.4348) -- (1.186,0.42859) -- (1.1917,0.42238) -- (1.1974,0.41616) -- (1.2031,0.40995) -- (1.2088,0.40373) -- (1.2145,0.39752) -- (1.2202,0.3913) -- (1.2259,0.38508) -- (1.2316,0.37886) -- (1.2372,0.37265) -- (1.2429,0.36643) -- (1.2486,0.36021) -- (1.2543,0.35399) -- (1.26,0.34777) -- (1.2657,0.34155) -- (1.2714,0.33534) -- (1.2771,0.32912) -- (1.2828,0.3229) -- (1.2885,0.31668) -- (1.2942,0.31047) -- (1.2999,0.30425) -- (1.3055,0.29804) -- (1.3112,0.29183) -- (1.3169,0.28562) -- (1.3226,0.27941) -- (1.3283,0.2732) -- (1.334,0.26699) -- (1.3397,0.26079) -- (1.3454,0.25458) -- (1.3511,0.24838) -- (1.3568,0.24218) -- (1.3625,0.23599) -- (1.3681,0.22979) -- (1.3738,0.2236) -- (1.3795,0.21741) -- (1.3852,0.21122) -- (1.3909,0.20504) -- (1.3966,0.19886) -- (1.4023,0.19268) -- (1.408,0.1865) -- (1.4137,0.18033) -- (1.4194,0.17416) -- (1.4251,0.168) -- (1.4308,0.16183) -- (1.4364,0.15568) -- (1.4421,0.14952) -- (1.4478,0.14337) -- (1.4535,0.13723) -- (1.4592,0.13108) -- (1.4649,0.12495) -- (1.4706,0.11881) -- (1.4763,0.11268) -- (1.482,0.10656) -- (1.4877,0.10044) -- (1.4934,0.094326) -- (1.4991,0.088216) -- (1.5047,0.082112) -- (1.5104,0.076013) -- (1.5161,0.069919) -- (1.5218,0.063831) -- (1.5275,0.057748) -- (1.5332,0.051671) -- (1.5389,0.045599) -- (1.5446,0.039534) -- (1.5503,0.033475) -- (1.556,0.027421) -- (1.5617,0.021374) -- (1.5674,0.015334) -- (1.573,0.0092999) -- (1.5787,0.0032725) -- (1.5844,-0.0027481) -- (1.5901,-0.0087619) -- (1.5958,-0.014769) -- (1.6015,-0.020769) -- (1.6072,-0.026761) -- (1.6129,-0.032746) -- (1.6186,-0.038724) -- (1.6243,-0.044694) -- (1.63,-0.050657) -- (1.6356,-0.056612) -- (1.6413,-0.062558) -- (1.647,-0.068497) -- (1.6527,-0.074428) -- (1.6584,-0.08035) -- (1.6641,-0.086265) -- (1.6698,-0.09217) -- (1.6755,-0.098067) -- (1.6812,-0.10396) -- (1.6869,-0.10983) -- (1.6926,-0.11571) -- (1.6983,-0.12157) -- (1.7039,-0.12742) -- (1.7096,-0.13326) -- (1.7153,-0.1391) -- (1.721,-0.14492) -- (1.7267,-0.15073) -- (1.7324,-0.15654) -- (1.7381,-0.16233) -- (1.7438,-0.16812) -- (1.7495,-0.17389) -- (1.7552,-0.17966) -- (1.7609,-0.18541) -- (1.7666,-0.19115) -- (1.7722,-0.19689) -- (1.7779,-0.20261) -- (1.7836,-0.20832) -- (1.7893,-0.21402) -- (1.795,-0.21971) -- (1.8007,-0.22539) -- (1.8064,-0.23105) -- (1.8121,-0.23671) -- (1.8178,-0.24235) -- (1.8235,-0.24799) -- (1.8292,-0.25361) -- (1.8349,-0.25922) -- (1.8405,-0.26481) -- (1.8462,-0.2704) -- (1.8519,-0.27597) -- (1.8576,-0.28153) -- (1.8633,-0.28708) -- (1.869,-0.29261) -- (1.8747,-0.29813) -- (1.8804,-0.30364) -- (1.8861,-0.30914) -- (1.8918,-0.31462) -- (1.8975,-0.32009) -- (1.9031,-0.32555) -- (1.9088,-0.331) -- (1.9145,-0.33643) -- (1.9202,-0.34184) -- (1.9259,-0.34724) -- (1.9316,-0.35263) -- (1.9373,-0.35801) -- (1.943,-0.36337) -- (1.9487,-0.36872) -- (1.9544,-0.37405) -- (1.9601,-0.37937) -- (1.9658,-0.38467) -- (1.9714,-0.38996) -- (1.9771,-0.39523) -- (1.9828,-0.40049) -- (1.9885,-0.40574) -- (1.9942,-0.41097) -- (1.9999,-0.41618) -- (2.0056,-0.42138) -- (2.0113,-0.42656) -- (2.017,-0.43173) -- (2.0227,-0.43688) -- (2.0284,-0.44202) -- (2.0341,-0.44713) -- (2.0397,-0.45224) -- (2.0454,-0.45733) -- (2.0511,-0.4624) -- (2.0568,-0.46745) -- (2.0625,-0.47249) -- (2.0682,-0.47751) -- (2.0739,-0.48252) -- (2.0796,-0.4875) -- (2.0853,-0.49248) -- (2.091,-0.49743) -- (2.0967,-0.50237) -- (2.1024,-0.50728) -- (2.108,-0.51219) -- (2.1137,-0.51707) -- (2.1194,-0.52194) -- (2.1251,-0.52679) -- (2.1308,-0.53162) -- (2.1365,-0.53643) -- (2.1422,-0.54122) -- (2.1479,-0.546) -- (2.1536,-0.55076) -- (2.1593,-0.5555) -- (2.165,-0.56022) -- (2.1706,-0.56492) -- (2.1763,-0.5696) -- (2.182,-0.57427) -- (2.1877,-0.57891) -- (2.1934,-0.58354) -- (2.1991,-0.58814) -- (2.2048,-0.59273) -- (2.2105,-0.5973) -- (2.2162,-0.60185) -- (2.2219,-0.60637) -- (2.2276,-0.61088) -- (2.2333,-0.61537) -- (2.2389,-0.61984) -- (2.2446,-0.62428) -- (2.2503,-0.62871) -- (2.256,-0.63312) -- (2.2617,-0.6375) -- (2.2674,-0.64187) -- (2.2731,-0.64621) -- (2.2788,-0.65054) -- (2.2845,-0.65484) -- (2.2902,-0.65912) -- (2.2959,-0.66338) -- (2.3016,-0.66762) -- (2.3072,-0.67183) -- (2.3129,-0.67603) -- (2.3186,-0.6802) -- (2.3243,-0.68435) -- (2.33,-0.68848) -- (2.3357,-0.69259) -- (2.3414,-0.69668) -- (2.3471,-0.70074) -- (2.3528,-0.70478) -- (2.3585,-0.7088) -- (2.3642,-0.71279) -- (2.3699,-0.71676) -- (2.3755,-0.72071) -- (2.3812,-0.72464) -- (2.3869,-0.72854) -- (2.3926,-0.73242) -- (2.3983,-0.73628) -- (2.404,-0.74011) -- (2.4097,-0.74392) -- (2.4154,-0.7477) -- (2.4211,-0.75147) -- (2.4268,-0.7552) -- (2.4325,-0.75892) -- (2.4381,-0.76261) -- (2.4438,-0.76627) -- (2.4495,-0.76991) -- (2.4552,-0.77353) -- (2.4609,-0.77712) -- (2.4666,-0.78068) -- (2.4723,-0.78422) -- (2.478,-0.78774) -- (2.4837,-0.79123) -- (2.4894,-0.7947) -- (2.4951,-0.79814) -- (2.5008,-0.80155) -- (2.5064,-0.80494) -- (2.5121,-0.8083) -- (2.5178,-0.81164) -- (2.5235,-0.81495) -- (2.5292,-0.81824) -- (2.5349,-0.8215) -- (2.5406,-0.82473) -- (2.5463,-0.82793) -- (2.552,-0.83111) -- (2.5577,-0.83427) -- (2.5634,-0.83739) -- (2.5691,-0.84049) -- (2.5747,-0.84357) -- (2.5804,-0.84661) -- (2.5861,-0.84963) -- (2.5918,-0.85262) -- (2.5975,-0.85558) -- (2.6032,-0.85852) -- (2.6089,-0.86143) -- (2.6146,-0.86431) -- (2.6203,-0.86716) -- (2.626,-0.86998) -- (2.6317,-0.87278) -- (2.6374,-0.87554) -- (2.643,-0.87828) -- (2.6487,-0.88099) -- (2.6544,-0.88367) -- (2.6601,-0.88633) -- (2.6658,-0.88895) -- (2.6715,-0.89155) -- (2.6772,-0.89411) -- (2.6829,-0.89665) -- (2.6886,-0.89916) -- (2.6943,-0.90163) -- (2.7,-0.90408) -- (2.7056,-0.9065) -- (2.7113,-0.90889) -- (2.717,-0.91125) -- (2.7227,-0.91357) -- (2.7284,-0.91587) -- (2.7341,-0.91814) -- (2.7398,-0.92038) -- (2.7455,-0.92259) -- (2.7512,-0.92476) -- (2.7569,-0.92691) -- (2.7626,-0.92902) -- (2.7683,-0.93111) -- (2.7739,-0.93316) -- (2.7796,-0.93518) -- (2.7853,-0.93717) -- (2.791,-0.93913) -- (2.7967,-0.94106) -- (2.8024,-0.94295) -- (2.8081,-0.94481) -- (2.8138,-0.94665) -- (2.8195,-0.94845) -- (2.8252,-0.95021) -- (2.8309,-0.95195) -- (2.8366,-0.95365) -- (2.8422,-0.95532) -- (2.8479,-0.95696) -- (2.8536,-0.95856) -- (2.8593,-0.96013) -- (2.865,-0.96167) -- (2.8707,-0.96318) -- (2.8764,-0.96465) -- (2.8821,-0.96609) -- (2.8878,-0.9675) -- (2.8935,-0.96887) -- (2.8992,-0.97021) -- (2.9049,-0.97151) -- (2.9105,-0.97278) -- (2.9162,-0.97402) -- (2.9219,-0.97522) -- (2.9276,-0.97639) -- (2.9333,-0.97753) -- (2.939,-0.97863) -- (2.9447,-0.97969) -- (2.9504,-0.98072) -- (2.9561,-0.98172) -- (2.9618,-0.98268) -- (2.9675,-0.9836) -- (2.9731,-0.98449) -- (2.9788,-0.98535) -- (2.9845,-0.98617) -- (2.9902,-0.98695) -- (2.9959,-0.9877) -- (3.0016,-0.98841) -- (3.0073,-0.98909) -- (3.013,-0.98973) -- (3.0187,-0.99033) -- (3.0244,-0.9909) -- (3.0301,-0.99143) -- (3.0358,-0.99193) -- (3.0414,-0.99238) -- (3.0471,-0.99281) -- (3.0528,-0.99319) -- (3.0585,-0.99354) -- (3.0642,-0.99385) -- (3.0699,-0.99412) -- (3.0756,-0.99436) -- (3.0813,-0.99456) -- (3.087,-0.99472) -- (3.0927,-0.99485) -- (3.0984,-0.99493) -- (3.1041,-0.99498) -- (3.1097,-0.99499) -- (3.1154,-0.99496) -- (3.1211,-0.9949) -- (3.1268,-0.99479) -- (3.1325,-0.99465) -- (3.1382,-0.99447) -- (3.1439,-0.99425) -- (3.1496,-0.99399) -- (3.1553,-0.99369) -- (3.161,-0.99335) -- (3.1667,-0.99298) -- (3.1724,-0.99256) -- (3.178,-0.99211) -- (3.1837,-0.99161) -- (3.1894,-0.99108) -- (3.1951,-0.99051) -- (3.2008,-0.98989) -- (3.2065,-0.98924) -- (3.2122,-0.98855) -- (3.2179,-0.98781) -- (3.2236,-0.98704) -- (3.2293,-0.98622) -- (3.235,-0.98537) -- (3.2406,-0.98447) -- (3.2463,-0.98354) -- (3.252,-0.98256) -- (3.2577,-0.98154) -- (3.2634,-0.98048) -- (3.2691,-0.97938) -- (3.2748,-0.97824) -- (3.2805,-0.97705) -- (3.2862,-0.97583) -- (3.2919,-0.97456) -- (3.2976,-0.97325) -- (3.3033,-0.9719) -- (3.3089,-0.97051) -- (3.3146,-0.96907) -- (3.3203,-0.96759) -- (3.326,-0.96607) -- (3.3317,-0.96451) -- (3.3374,-0.96291) -- (3.3431,-0.96126) -- (3.3488,-0.95957) -- (3.3545,-0.95783) -- (3.3602,-0.95606) -- (3.3659,-0.95424) -- (3.3716,-0.95237) -- (3.3772,-0.95046) -- (3.3829,-0.94851) -- (3.3886,-0.94652) -- (3.3943,-0.94448) -- (3.4,-0.9424) -- (3.4057,-0.94027) -- (3.4114,-0.9381) -- (3.4171,-0.93589) -- (3.4228,-0.93363) -- (3.4285,-0.93132) -- (3.4342,-0.92898) -- (3.4399,-0.92658) -- (3.4455,-0.92414) -- (3.4512,-0.92166) -- (3.4569,-0.91913) -- (3.4626,-0.91656) -- (3.4683,-0.91394) -- (3.474,-0.91128) -- (3.4797,-0.90857) -- (3.4854,-0.90581) -- (3.4911,-0.90301) -- (3.4968,-0.90016) -- (3.5025,-0.89727) -- (3.5081,-0.89433) -- (3.5138,-0.89135) -- (3.5195,-0.88831) -- (3.5252,-0.88523) -- (3.5309,-0.88211) -- (3.5366,-0.87894) -- (3.5423,-0.87572) -- (3.548,-0.87245) -- (3.5537,-0.86914) -- (3.5594,-0.86578) -- (3.5651,-0.86237) -- (3.5708,-0.85892) -- (3.5764,-0.85542) -- (3.5821,-0.85187) -- (3.5878,-0.84827) -- (3.5935,-0.84462) -- (3.5992,-0.84093) -- (3.6049,-0.83719) -- (3.6106,-0.8334) -- (3.6163,-0.82956) -- (3.622,-0.82567) -- (3.6277,-0.82173) -- (3.6334,-0.81775) -- (3.6391,-0.81372) -- (3.6447,-0.80963) -- (3.6504,-0.8055) -- (3.6561,-0.80132) -- (3.6618,-0.79709) -- (3.6675,-0.79281) -- (3.6732,-0.78848) -- (3.6789,-0.78411) -- (3.6846,-0.77968) -- (3.6903,-0.7752) -- (3.696,-0.77067) -- (3.7017,-0.76609) -- (3.7074,-0.76146) -- (3.713,-0.75678) -- (3.7187,-0.75206) -- (3.7244,-0.74728) -- (3.7301,-0.74244) -- (3.7358,-0.73756) -- (3.7415,-0.73263) -- (3.7472,-0.72765) -- (3.7529,-0.72261) -- (3.7586,-0.71753) -- (3.7643,-0.71239) -- (3.77,-0.7072) -- (3.7757,-0.70196) -- (3.7813,-0.69667) -- (3.787,-0.69132) -- (3.7927,-0.68593) -- (3.7984,-0.68048) -- (3.8041,-0.67498) -- (3.8098,-0.66942) -- (3.8155,-0.66382) -- (3.8212,-0.65816) -- (3.8269,-0.65245) -- (3.8326,-0.64669) -- (3.8383,-0.64087) -- (3.8439,-0.635) -- (3.8496,-0.62908) -- (3.8553,-0.6231) -- (3.861,-0.61707) -- (3.8667,-0.61099) -- (3.8724,-0.60485) -- (3.8781,-0.59866) -- (3.8838,-0.59242) -- (3.8895,-0.58612) -- (3.8952,-0.57977) -- (3.9009,-0.57336) -- (3.9066,-0.5669) -- (3.9122,-0.56039) -- (3.9179,-0.55382) -- (3.9236,-0.54719) -- (3.9293,-0.54051) -- (3.935,-0.53378) -- (3.9407,-0.52699) -- (3.9464,-0.52015) -- (3.9521,-0.51325) -- (3.9578,-0.50629) -- (3.9635,-0.49928) -- (3.9692,-0.49222) -- (3.9749,-0.48509) -- (3.9805,-0.47792) -- (3.9862,-0.47068) -- (3.9919,-0.46339) -- (3.9976,-0.45605) -- (4.0033,-0.44865) -- (4.009,-0.44119) -- (4.0147,-0.43367) -- (4.0204,-0.4261) -- (4.0261,-0.41847) -- (4.0318,-0.41079) -- (4.0375,-0.40305) -- (4.0432,-0.39525) -- (4.0488,-0.38739) -- (4.0545,-0.37947) -- (4.0602,-0.3715) -- (4.0659,-0.36347) -- (4.0716,-0.35539) -- (4.0773,-0.34724) -- (4.083,-0.33904) -- (4.0887,-0.33078) -- (4.0944,-0.32246) -- (4.1001,-0.31408) -- (4.1058,-0.30565) -- (4.1114,-0.29715) -- (4.1171,-0.2886) -- (4.1228,-0.27999) -- (4.1285,-0.27132) -- (4.1342,-0.26259) -- (4.1399,-0.2538) -- (4.1456,-0.24495) -- (4.1513,-0.23605) -- (4.157,-0.22708) -- (4.1627,-0.21805) -- (4.1684,-0.20897) -- (4.1741,-0.19982) -- (4.1797,-0.19062) -- (4.1854,-0.18135) -- (4.1911,-0.17203) -- (4.1968,-0.16264) -- (4.2025,-0.15319) -- (4.2082,-0.14369) -- (4.2139,-0.13412) -- (4.2196,-0.12449) -- (4.2253,-0.1148) -- (4.231,-0.10505) -- (4.2367,-0.095239) -- (4.2424,-0.085367) -- (4.248,-0.075433) -- (4.2537,-0.065438) -- (4.2594,-0.055381) -- (4.2651,-0.045263) -- (4.2708,-0.035083) -- (4.2765,-0.024841) -- (4.2822,-0.014536) -- (4.2879,-0.0041701) -- (4.2936,0.0062585) -- (4.2993,0.016749) -- (4.305,0.027303) -- (4.3107,0.037919) -- (4.3163,0.048598) -- (4.322,0.059339) -- (4.3277,0.070144) -- (4.3334,0.081011) -- (4.3391,0.091942) -- (4.3448,0.10294) -- (4.3505,0.11399) -- (4.3562,0.12512) -- (4.3619,0.1363) -- (4.3676,0.14755) -- (4.3733,0.15886) -- (4.3789,0.17024) -- (4.3846,0.18168) -- (4.3903,0.19318) -- (4.396,0.20475) -- (4.4017,0.21639) -- (4.4074,0.22808) -- (4.4131,0.23985) -- (4.4188,0.25167) -- (4.4245,0.26357) -- (4.4302,0.27552) -- (4.4359,0.28755) -- (4.4416,0.29964) -- (4.4472,0.31179) -- (4.4529,0.32401) -- (4.4586,0.33629) -- (4.4643,0.34864) -- (4.47,0.36106) -- (4.4757,0.37354) -- (4.4814,0.38609) -- (4.4871,0.39871) -- (4.4928,0.41139) -- (4.4985,0.42414) -- (4.5042,0.43695) -- (4.5099,0.44983) -- (4.5155,0.46278) -- (4.5212,0.47579) -- (4.5269,0.48887) -- (4.5326,0.50202) -- (4.5383,0.51524) -- (4.544,0.52852) -- (4.5497,0.54187) -- (4.5554,0.55529) -- (4.5611,0.56878) -- (4.5668,0.58233) -- (4.5725,0.59595) -- (4.5782,0.60964) -- (4.5838,0.6234) -- (4.5895,0.63723) -- (4.5952,0.65112) -- (4.6009,0.66509) -- (4.6066,0.67912) -- (4.6123,0.69322) -- (4.618,0.70739) -- (4.6237,0.72163) -- (4.6294,0.73594) -- (4.6351,0.75032) -- (4.6408,0.76476) -- (4.6464,0.77928) -- (4.6521,0.79387) -- (4.6578,0.80852) -- (4.6635,0.82325) -- (4.6692,0.83804) -- (4.6749,0.85291) -- (4.6806,0.86785) -- (4.6863,0.88285) -- (4.692,0.89793) -- (4.6977,0.91308) -- (4.7034,0.92829) -- (4.7091,0.94358) -- (4.7147,0.95894) -- (4.7204,0.97437) -- (4.7261,0.98987) -- (4.7318,1.0054) -- (4.7375,1.0211) -- (4.7432,1.0368) -- (4.7489,1.0526) -- (4.7546,1.0685) -- (4.7603,1.0844) -- (4.766,1.1004) -- (4.7717,1.1165) -- (4.7774,1.1326) -- (4.783,1.1488) -- (4.7887,1.1651) -- (4.7944,1.1815) -- (4.8001,1.1979) -- (4.8058,1.2144) -- (4.8115,1.231) -- (4.8172,1.2477) -- (4.8229,1.2644) -- (4.8286,1.2812) -- (4.8343,1.2981) -- (4.84,1.315) -- (4.8457,1.332) -- (4.8513,1.3491) -- (4.857,1.3663) -- (4.8627,1.3836) -- (4.8684,1.4009) -- (4.8741,1.4183) -- (4.8798,1.4357) -- (4.8855,1.4533) -- (4.8912,1.4709) -- (4.8969,1.4886);

% 15 %
\draw [ultra thin,teal, opacity=0.3] (0.64533,1.4912) -- (0.65102,1.4813) -- (0.65671,1.4715) -- (0.6624,1.4616) -- (0.6681,1.4517) -- (0.67379,1.4419) -- (0.67948,1.432) -- (0.68517,1.4222) -- (0.69086,1.4124) -- (0.69655,1.4026) -- (0.70224,1.3928) -- (0.70794,1.3831) -- (0.71363,1.3733) -- (0.71932,1.3636) -- (0.72501,1.3538) -- (0.7307,1.3441) -- (0.73639,1.3344) -- (0.74209,1.3247) -- (0.74778,1.315) -- (0.75347,1.3054) -- (0.75916,1.2957) -- (0.76485,1.2861) -- (0.77054,1.2765) -- (0.77623,1.2669) -- (0.78193,1.2573) -- (0.78762,1.2477) -- (0.79331,1.2382) -- (0.799,1.2286) -- (0.80469,1.2191) -- (0.81038,1.2096) -- (0.81607,1.2) -- (0.82177,1.1906) -- (0.82746,1.1811) -- (0.83315,1.1716) -- (0.83884,1.1622) -- (0.84453,1.1527) -- (0.85022,1.1433) -- (0.85591,1.1339) -- (0.86161,1.1245) -- (0.8673,1.1151) -- (0.87299,1.1058) -- (0.87868,1.0964) -- (0.88437,1.0871) -- (0.89006,1.0778) -- (0.89576,1.0685) -- (0.90145,1.0592) -- (0.90714,1.0499) -- (0.91283,1.0407) -- (0.91852,1.0314) -- (0.92421,1.0222) -- (0.9299,1.013) -- (0.9356,1.0038) -- (0.94129,0.9946) -- (0.94698,0.98543) -- (0.95267,0.97628) -- (0.95836,0.96714) -- (0.96405,0.95802) -- (0.96974,0.94892) -- (0.97544,0.93983) -- (0.98113,0.93075) -- (0.98682,0.92169) -- (0.99251,0.91265) -- (0.9982,0.90362) -- (1.0039,0.89461) -- (1.0096,0.88561) -- (1.0153,0.87663) -- (1.021,0.86766) -- (1.0267,0.85871) -- (1.0324,0.84978) -- (1.038,0.84086) -- (1.0437,0.83196) -- (1.0494,0.82307) -- (1.0551,0.8142) -- (1.0608,0.80535) -- (1.0665,0.79651) -- (1.0722,0.78769) -- (1.0779,0.77888) -- (1.0836,0.77009) -- (1.0893,0.76132) -- (1.095,0.75256) -- (1.1006,0.74382) -- (1.1063,0.7351) -- (1.112,0.72639) -- (1.1177,0.7177) -- (1.1234,0.70903) -- (1.1291,0.70037) -- (1.1348,0.69173) -- (1.1405,0.6831) -- (1.1462,0.67449) -- (1.1519,0.6659) -- (1.1576,0.65733) -- (1.1633,0.64877) -- (1.1689,0.64023) -- (1.1746,0.63171) -- (1.1803,0.6232) -- (1.186,0.61471) -- (1.1917,0.60624) -- (1.1974,0.59778) -- (1.2031,0.58934) -- (1.2088,0.58092) -- (1.2145,0.57252) -- (1.2202,0.56413) -- (1.2259,0.55576) -- (1.2316,0.54741) -- (1.2372,0.53907) -- (1.2429,0.53075) -- (1.2486,0.52245) -- (1.2543,0.51417) -- (1.26,0.50591) -- (1.2657,0.49766) -- (1.2714,0.48943) -- (1.2771,0.48122) -- (1.2828,0.47302) -- (1.2885,0.46485) -- (1.2942,0.45669) -- (1.2999,0.44855) -- (1.3055,0.44042) -- (1.3112,0.43232) -- (1.3169,0.42423) -- (1.3226,0.41616) -- (1.3283,0.40811) -- (1.334,0.40008) -- (1.3397,0.39206) -- (1.3454,0.38407) -- (1.3511,0.37609) -- (1.3568,0.36813) -- (1.3625,0.36019) -- (1.3681,0.35227) -- (1.3738,0.34436) -- (1.3795,0.33647) -- (1.3852,0.32861) -- (1.3909,0.32076) -- (1.3966,0.31293) -- (1.4023,0.30511) -- (1.408,0.29732) -- (1.4137,0.28955) -- (1.4194,0.28179) -- (1.4251,0.27405) -- (1.4308,0.26633) -- (1.4364,0.25864) -- (1.4421,0.25095) -- (1.4478,0.24329) -- (1.4535,0.23565) -- (1.4592,0.22803) -- (1.4649,0.22042) -- (1.4706,0.21284) -- (1.4763,0.20527) -- (1.482,0.19773) -- (1.4877,0.1902) -- (1.4934,0.18269) -- (1.4991,0.1752) -- (1.5047,0.16773) -- (1.5104,0.16028) -- (1.5161,0.15285) -- (1.5218,0.14544) -- (1.5275,0.13805) -- (1.5332,0.13068) -- (1.5389,0.12332) -- (1.5446,0.11599) -- (1.5503,0.10868) -- (1.556,0.10139) -- (1.5617,0.094113) -- (1.5674,0.08686) -- (1.573,0.079627) -- (1.5787,0.072414) -- (1.5844,0.06522) -- (1.5901,0.058047) -- (1.5958,0.050894) -- (1.6015,0.043761) -- (1.6072,0.036648) -- (1.6129,0.029555) -- (1.6186,0.022483) -- (1.6243,0.015431) -- (1.63,0.0083988) -- (1.6356,0.0013874) -- (1.6413,-0.0056036) -- (1.647,-0.012574) -- (1.6527,-0.019524) -- (1.6584,-0.026453) -- (1.6641,-0.033362) -- (1.6698,-0.040251) -- (1.6755,-0.047118) -- (1.6812,-0.053965) -- (1.6869,-0.060791) -- (1.6926,-0.067596) -- (1.6983,-0.07438) -- (1.7039,-0.081144) -- (1.7096,-0.087886) -- (1.7153,-0.094608) -- (1.721,-0.10131) -- (1.7267,-0.10799) -- (1.7324,-0.11465) -- (1.7381,-0.12128) -- (1.7438,-0.1279) -- (1.7495,-0.13449) -- (1.7552,-0.14107) -- (1.7609,-0.14762) -- (1.7666,-0.15415) -- (1.7722,-0.16066) -- (1.7779,-0.16715) -- (1.7836,-0.17361) -- (1.7893,-0.18006) -- (1.795,-0.18648) -- (1.8007,-0.19288) -- (1.8064,-0.19926) -- (1.8121,-0.20562) -- (1.8178,-0.21196) -- (1.8235,-0.21827) -- (1.8292,-0.22457) -- (1.8349,-0.23084) -- (1.8405,-0.23709) -- (1.8462,-0.24331) -- (1.8519,-0.24952) -- (1.8576,-0.2557) -- (1.8633,-0.26186) -- (1.869,-0.268) -- (1.8747,-0.27412) -- (1.8804,-0.28021) -- (1.8861,-0.28628) -- (1.8918,-0.29233) -- (1.8975,-0.29836) -- (1.9031,-0.30437) -- (1.9088,-0.31035) -- (1.9145,-0.31631) -- (1.9202,-0.32225) -- (1.9259,-0.32816) -- (1.9316,-0.33405) -- (1.9373,-0.33992) -- (1.943,-0.34577) -- (1.9487,-0.35159) -- (1.9544,-0.3574) -- (1.9601,-0.36317) -- (1.9658,-0.36893) -- (1.9714,-0.37466) -- (1.9771,-0.38037) -- (1.9828,-0.38606) -- (1.9885,-0.39172) -- (1.9942,-0.39737) -- (1.9999,-0.40298) -- (2.0056,-0.40858) -- (2.0113,-0.41415) -- (2.017,-0.4197) -- (2.0227,-0.42522) -- (2.0284,-0.43072) -- (2.0341,-0.4362) -- (2.0397,-0.44166) -- (2.0454,-0.44709) -- (2.0511,-0.45249) -- (2.0568,-0.45788) -- (2.0625,-0.46324) -- (2.0682,-0.46858) -- (2.0739,-0.47389) -- (2.0796,-0.47918) -- (2.0853,-0.48444) -- (2.091,-0.48969) -- (2.0967,-0.4949) -- (2.1024,-0.5001) -- (2.108,-0.50527) -- (2.1137,-0.51041) -- (2.1194,-0.51554) -- (2.1251,-0.52064) -- (2.1308,-0.52571) -- (2.1365,-0.53076) -- (2.1422,-0.53578) -- (2.1479,-0.54079) -- (2.1536,-0.54576) -- (2.1593,-0.55072) -- (2.165,-0.55564) -- (2.1706,-0.56055) -- (2.1763,-0.56543) -- (2.182,-0.57028) -- (2.1877,-0.57511) -- (2.1934,-0.57992) -- (2.1991,-0.5847) -- (2.2048,-0.58946) -- (2.2105,-0.59419) -- (2.2162,-0.5989) -- (2.2219,-0.60358) -- (2.2276,-0.60824) -- (2.2333,-0.61287) -- (2.2389,-0.61748) -- (2.2446,-0.62206) -- (2.2503,-0.62662) -- (2.256,-0.63115) -- (2.2617,-0.63566) -- (2.2674,-0.64014) -- (2.2731,-0.6446) -- (2.2788,-0.64903) -- (2.2845,-0.65344) -- (2.2902,-0.65782) -- (2.2959,-0.66218) -- (2.3016,-0.66651) -- (2.3072,-0.67081) -- (2.3129,-0.67509) -- (2.3186,-0.67935) -- (2.3243,-0.68358) -- (2.33,-0.68778) -- (2.3357,-0.69196) -- (2.3414,-0.69611) -- (2.3471,-0.70023) -- (2.3528,-0.70433) -- (2.3585,-0.70841) -- (2.3642,-0.71246) -- (2.3699,-0.71648) -- (2.3755,-0.72048) -- (2.3812,-0.72445) -- (2.3869,-0.72839) -- (2.3926,-0.73231) -- (2.3983,-0.7362) -- (2.404,-0.74007) -- (2.4097,-0.74391) -- (2.4154,-0.74772) -- (2.4211,-0.75151) -- (2.4268,-0.75527) -- (2.4325,-0.75901) -- (2.4381,-0.76272) -- (2.4438,-0.7664) -- (2.4495,-0.77005) -- (2.4552,-0.77368) -- (2.4609,-0.77729) -- (2.4666,-0.78086) -- (2.4723,-0.78441) -- (2.478,-0.78793) -- (2.4837,-0.79143) -- (2.4894,-0.7949) -- (2.4951,-0.79834) -- (2.5008,-0.80175) -- (2.5064,-0.80514) -- (2.5121,-0.8085) -- (2.5178,-0.81184) -- (2.5235,-0.81515) -- (2.5292,-0.81843) -- (2.5349,-0.82168) -- (2.5406,-0.8249) -- (2.5463,-0.8281) -- (2.552,-0.83127) -- (2.5577,-0.83442) -- (2.5634,-0.83753) -- (2.5691,-0.84062) -- (2.5747,-0.84368) -- (2.5804,-0.84672) -- (2.5861,-0.84972) -- (2.5918,-0.8527) -- (2.5975,-0.85565) -- (2.6032,-0.85858) -- (2.6089,-0.86147) -- (2.6146,-0.86434) -- (2.6203,-0.86718) -- (2.626,-0.87) -- (2.6317,-0.87278) -- (2.6374,-0.87554) -- (2.643,-0.87827) -- (2.6487,-0.88097) -- (2.6544,-0.88364) -- (2.6601,-0.88628) -- (2.6658,-0.8889) -- (2.6715,-0.89149) -- (2.6772,-0.89405) -- (2.6829,-0.89658) -- (2.6886,-0.89908) -- (2.6943,-0.90156) -- (2.7,-0.90401) -- (2.7056,-0.90642) -- (2.7113,-0.90881) -- (2.717,-0.91118) -- (2.7227,-0.91351) -- (2.7284,-0.91581) -- (2.7341,-0.91809) -- (2.7398,-0.92034) -- (2.7455,-0.92255) -- (2.7512,-0.92474) -- (2.7569,-0.9269) -- (2.7626,-0.92904) -- (2.7683,-0.93114) -- (2.7739,-0.93321) -- (2.7796,-0.93526) -- (2.7853,-0.93727) -- (2.791,-0.93926) -- (2.7967,-0.94122) -- (2.8024,-0.94315) -- (2.8081,-0.94505) -- (2.8138,-0.94692) -- (2.8195,-0.94876) -- (2.8252,-0.95057) -- (2.8309,-0.95235) -- (2.8366,-0.9541) -- (2.8422,-0.95583) -- (2.8479,-0.95752) -- (2.8536,-0.95918) -- (2.8593,-0.96082) -- (2.865,-0.96242) -- (2.8707,-0.964) -- (2.8764,-0.96554) -- (2.8821,-0.96706) -- (2.8878,-0.96854) -- (2.8935,-0.97) -- (2.8992,-0.97143) -- (2.9049,-0.97282) -- (2.9105,-0.97419) -- (2.9162,-0.97553) -- (2.9219,-0.97683) -- (2.9276,-0.97811) -- (2.9333,-0.97935) -- (2.939,-0.98057) -- (2.9447,-0.98176) -- (2.9504,-0.98291) -- (2.9561,-0.98404) -- (2.9618,-0.98513) -- (2.9675,-0.98619) -- (2.9731,-0.98723) -- (2.9788,-0.98823) -- (2.9845,-0.9892) -- (2.9902,-0.99015) -- (2.9959,-0.99106) -- (3.0016,-0.99194) -- (3.0073,-0.99279) -- (3.013,-0.99361) -- (3.0187,-0.9944) -- (3.0244,-0.99515) -- (3.0301,-0.99588) -- (3.0358,-0.99658) -- (3.0414,-0.99724) -- (3.0471,-0.99788) -- (3.0528,-0.99848) -- (3.0585,-0.99905) -- (3.0642,-0.99959) -- (3.0699,-1.0001) -- (3.0756,-1.0006) -- (3.0813,-1.001) -- (3.087,-1.0014) -- (3.0927,-1.0018) -- (3.0984,-1.0022) -- (3.1041,-1.0025) -- (3.1097,-1.0028) -- (3.1154,-1.0031) -- (3.1211,-1.0033) -- (3.1268,-1.0035) -- (3.1325,-1.0036) -- (3.1382,-1.0038) -- (3.1439,-1.0039) -- (3.1496,-1.0039) -- (3.1553,-1.004) -- (3.161,-1.004) -- (3.1667,-1.004) -- (3.1724,-1.0039) -- (3.178,-1.0038) -- (3.1837,-1.0037) -- (3.1894,-1.0035) -- (3.1951,-1.0033) -- (3.2008,-1.0031) -- (3.2065,-1.0029) -- (3.2122,-1.0026) -- (3.2179,-1.0023) -- (3.2236,-1.0019) -- (3.2293,-1.0015) -- (3.235,-1.0011) -- (3.2406,-1.0007) -- (3.2463,-1.0002) -- (3.252,-0.99969) -- (3.2577,-0.99915) -- (3.2634,-0.99857) -- (3.2691,-0.99796) -- (3.2748,-0.99732) -- (3.2805,-0.99665) -- (3.2862,-0.99594) -- (3.2919,-0.9952) -- (3.2976,-0.99443) -- (3.3033,-0.99362) -- (3.3089,-0.99279) -- (3.3146,-0.99191) -- (3.3203,-0.99101) -- (3.326,-0.99007) -- (3.3317,-0.9891) -- (3.3374,-0.9881) -- (3.3431,-0.98706) -- (3.3488,-0.98599) -- (3.3545,-0.98489) -- (3.3602,-0.98375) -- (3.3659,-0.98258) -- (3.3716,-0.98138) -- (3.3772,-0.98014) -- (3.3829,-0.97887) -- (3.3886,-0.97756) -- (3.3943,-0.97622) -- (3.4,-0.97485) -- (3.4057,-0.97345) -- (3.4114,-0.97201) -- (3.4171,-0.97054) -- (3.4228,-0.96903) -- (3.4285,-0.96749) -- (3.4342,-0.96591) -- (3.4399,-0.9643) -- (3.4455,-0.96266) -- (3.4512,-0.96099) -- (3.4569,-0.95927) -- (3.4626,-0.95753) -- (3.4683,-0.95575) -- (3.474,-0.95394) -- (3.4797,-0.95209) -- (3.4854,-0.95021) -- (3.4911,-0.94829) -- (3.4968,-0.94634) -- (3.5025,-0.94436) -- (3.5081,-0.94234) -- (3.5138,-0.94028) -- (3.5195,-0.93819) -- (3.5252,-0.93607) -- (3.5309,-0.93391) -- (3.5366,-0.93172) -- (3.5423,-0.92949) -- (3.548,-0.92723) -- (3.5537,-0.92494) -- (3.5594,-0.9226) -- (3.5651,-0.92024) -- (3.5708,-0.91784) -- (3.5764,-0.9154) -- (3.5821,-0.91293) -- (3.5878,-0.91042) -- (3.5935,-0.90788) -- (3.5992,-0.9053) -- (3.6049,-0.90269) -- (3.6106,-0.90004) -- (3.6163,-0.89736) -- (3.622,-0.89464) -- (3.6277,-0.89189) -- (3.6334,-0.8891) -- (3.6391,-0.88628) -- (3.6447,-0.88342) -- (3.6504,-0.88052) -- (3.6561,-0.87759) -- (3.6618,-0.87463) -- (3.6675,-0.87163) -- (3.6732,-0.86859) -- (3.6789,-0.86551) -- (3.6846,-0.8624) -- (3.6903,-0.85926) -- (3.696,-0.85608) -- (3.7017,-0.85286) -- (3.7074,-0.84961) -- (3.713,-0.84632) -- (3.7187,-0.843) -- (3.7244,-0.83963) -- (3.7301,-0.83624) -- (3.7358,-0.8328) -- (3.7415,-0.82933) -- (3.7472,-0.82583) -- (3.7529,-0.82229) -- (3.7586,-0.81871) -- (3.7643,-0.81509) -- (3.77,-0.81144) -- (3.7757,-0.80775) -- (3.7813,-0.80403) -- (3.787,-0.80027) -- (3.7927,-0.79647) -- (3.7984,-0.79264) -- (3.8041,-0.78877) -- (3.8098,-0.78486) -- (3.8155,-0.78091) -- (3.8212,-0.77693) -- (3.8269,-0.77291) -- (3.8326,-0.76886) -- (3.8383,-0.76477) -- (3.8439,-0.76064) -- (3.8496,-0.75647) -- (3.8553,-0.75227) -- (3.861,-0.74803) -- (3.8667,-0.74375) -- (3.8724,-0.73944) -- (3.8781,-0.73509) -- (3.8838,-0.7307) -- (3.8895,-0.72627) -- (3.8952,-0.72181) -- (3.9009,-0.7173) -- (3.9066,-0.71277) -- (3.9122,-0.70819) -- (3.9179,-0.70358) -- (3.9236,-0.69892) -- (3.9293,-0.69424) -- (3.935,-0.68951) -- (3.9407,-0.68474) -- (3.9464,-0.67994) -- (3.9521,-0.6751) -- (3.9578,-0.67022) -- (3.9635,-0.66531) -- (3.9692,-0.66035) -- (3.9749,-0.65536) -- (3.9805,-0.65033) -- (3.9862,-0.64527) -- (3.9919,-0.64016) -- (3.9976,-0.63502) -- (4.0033,-0.62983) -- (4.009,-0.62461) -- (4.0147,-0.61935) -- (4.0204,-0.61406) -- (4.0261,-0.60872) -- (4.0318,-0.60335) -- (4.0375,-0.59794) -- (4.0432,-0.59248) -- (4.0488,-0.587) -- (4.0545,-0.58147) -- (4.0602,-0.5759) -- (4.0659,-0.5703) -- (4.0716,-0.56465) -- (4.0773,-0.55897) -- (4.083,-0.55325) -- (4.0887,-0.54749) -- (4.0944,-0.54169) -- (4.1001,-0.53585) -- (4.1058,-0.52997) -- (4.1114,-0.52406) -- (4.1171,-0.5181) -- (4.1228,-0.51211) -- (4.1285,-0.50607) -- (4.1342,-0.5) -- (4.1399,-0.49389) -- (4.1456,-0.48774) -- (4.1513,-0.48155) -- (4.157,-0.47532) -- (4.1627,-0.46905) -- (4.1684,-0.46274) -- (4.1741,-0.45639) -- (4.1797,-0.45001) -- (4.1854,-0.44358) -- (4.1911,-0.43711) -- (4.1968,-0.4306) -- (4.2025,-0.42406) -- (4.2082,-0.41747) -- (4.2139,-0.41085) -- (4.2196,-0.40418) -- (4.2253,-0.39748) -- (4.231,-0.39073) -- (4.2367,-0.38395) -- (4.2424,-0.37712) -- (4.248,-0.37026) -- (4.2537,-0.36335) -- (4.2594,-0.35641) -- (4.2651,-0.34942) -- (4.2708,-0.34239) -- (4.2765,-0.33533) -- (4.2822,-0.32822) -- (4.2879,-0.32108) -- (4.2936,-0.31389) -- (4.2993,-0.30666) -- (4.305,-0.29939) -- (4.3107,-0.29208) -- (4.3163,-0.28474) -- (4.322,-0.27735) -- (4.3277,-0.26992) -- (4.3334,-0.26245) -- (4.3391,-0.25493) -- (4.3448,-0.24738) -- (4.3505,-0.23979) -- (4.3562,-0.23215) -- (4.3619,-0.22448) -- (4.3676,-0.21676) -- (4.3733,-0.20901) -- (4.3789,-0.20121) -- (4.3846,-0.19337) -- (4.3903,-0.18549) -- (4.396,-0.17757) -- (4.4017,-0.16961) -- (4.4074,-0.1616) -- (4.4131,-0.15356) -- (4.4188,-0.14547) -- (4.4245,-0.13734) -- (4.4302,-0.12918) -- (4.4359,-0.12096) -- (4.4416,-0.11271) -- (4.4472,-0.10442) -- (4.4529,-0.096085) -- (4.4586,-0.087708) -- (4.4643,-0.07929) -- (4.47,-0.07083) -- (4.4757,-0.062328) -- (4.4814,-0.053785) -- (4.4871,-0.045199) -- (4.4928,-0.036572) -- (4.4985,-0.027903) -- (4.5042,-0.019192) -- (4.5099,-0.010439) -- (4.5155,-0.0016433) -- (4.5212,0.0071939) -- (4.5269,0.016073) -- (4.5326,0.024995) -- (4.5383,0.033959) -- (4.544,0.042965) -- (4.5497,0.052013) -- (4.5554,0.061104) -- (4.5611,0.070237) -- (4.5668,0.079413) -- (4.5725,0.088631) -- (4.5782,0.097891) -- (4.5838,0.10719) -- (4.5895,0.11654) -- (4.5952,0.12593) -- (4.6009,0.13536) -- (4.6066,0.14483) -- (4.6123,0.15435) -- (4.618,0.16391) -- (4.6237,0.17351) -- (4.6294,0.18316) -- (4.6351,0.19284) -- (4.6408,0.20258) -- (4.6464,0.21235) -- (4.6521,0.22217) -- (4.6578,0.23203) -- (4.6635,0.24193) -- (4.6692,0.25188) -- (4.6749,0.26187) -- (4.6806,0.2719) -- (4.6863,0.28198) -- (4.692,0.2921) -- (4.6977,0.30226) -- (4.7034,0.31247) -- (4.7091,0.32272) -- (4.7147,0.33301) -- (4.7204,0.34335) -- (4.7261,0.35373) -- (4.7318,0.36415) -- (4.7375,0.37462) -- (4.7432,0.38514) -- (4.7489,0.39569) -- (4.7546,0.40629) -- (4.7603,0.41694) -- (4.766,0.42762) -- (4.7717,0.43835) -- (4.7774,0.44913) -- (4.783,0.45995) -- (4.7887,0.47081) -- (4.7944,0.48172) -- (4.8001,0.49267) -- (4.8058,0.50367) -- (4.8115,0.51471) -- (4.8172,0.5258) -- (4.8229,0.53693) -- (4.8286,0.5481) -- (4.8343,0.55932) -- (4.84,0.57058) -- (4.8457,0.58189) -- (4.8513,0.59324) -- (4.857,0.60464) -- (4.8627,0.61608) -- (4.8684,0.62756) -- (4.8741,0.63909) -- (4.8798,0.65067) -- (4.8855,0.66229) -- (4.8912,0.67395) -- (4.8969,0.68566) -- (4.9026,0.69742) -- (4.9083,0.70922) -- (4.9139,0.72106) -- (4.9196,0.73295) -- (4.9253,0.74489) -- (4.931,0.75687) -- (4.9367,0.7689) -- (4.9424,0.78097) -- (4.9481,0.79308) -- (4.9538,0.80524) -- (4.9595,0.81745) -- (4.9652,0.8297) -- (4.9709,0.842) -- (4.9766,0.85434) -- (4.9822,0.86673) -- (4.9879,0.87917) -- (4.9936,0.89165) -- (4.9993,0.90417) -- (5.005,0.91675) -- (5.0107,0.92936) -- (5.0164,0.94203) -- (5.0221,0.95473) -- (5.0278,0.96749) -- (5.0335,0.98029) -- (5.0392,0.99314) -- (5.0449,1.006) -- (5.0505,1.019) -- (5.0562,1.032) -- (5.0619,1.045) -- (5.0676,1.0581) -- (5.0733,1.0712) -- (5.079,1.0844) -- (5.0847,1.0976) -- (5.0904,1.1108) -- (5.0961,1.1241) -- (5.1018,1.1375) -- (5.1075,1.1509) -- (5.1132,1.1644) -- (5.1188,1.1778) -- (5.1245,1.1914) -- (5.1302,1.205) -- (5.1359,1.2186) -- (5.1416,1.2323) -- (5.1473,1.246) -- (5.153,1.2598) -- (5.1587,1.2736) -- (5.1644,1.2875) -- (5.1701,1.3014) -- (5.1758,1.3154) -- (5.1814,1.3294) -- (5.1871,1.3434) -- (5.1928,1.3575) -- (5.1985,1.3717) -- (5.2042,1.3859) -- (5.2099,1.4001) -- (5.2156,1.4144) -- (5.2213,1.4288) -- (5.227,1.4432) -- (5.2327,1.4576) -- (5.2384,1.4721) -- (5.2441,1.4866);


% 16 %
\draw [ultra thin,teal, opacity=0.3] (0.95836,1.49) -- (0.96405,1.4764) -- (0.96974,1.4628) -- (0.97544,1.4493) -- (0.98113,1.4358) -- (0.98682,1.4223) -- (0.99251,1.4089) -- (0.9982,1.3955) -- (1.0039,1.3822) -- (1.0096,1.3689) -- (1.0153,1.3557) -- (1.021,1.3425) -- (1.0267,1.3293) -- (1.0324,1.3162) -- (1.038,1.3031) -- (1.0437,1.2901) -- (1.0494,1.2771) -- (1.0551,1.2641) -- (1.0608,1.2512) -- (1.0665,1.2383) -- (1.0722,1.2255) -- (1.0779,1.2127) -- (1.0836,1.1999) -- (1.0893,1.1872) -- (1.095,1.1745) -- (1.1006,1.1618) -- (1.1063,1.1492) -- (1.112,1.1367) -- (1.1177,1.1242) -- (1.1234,1.1117) -- (1.1291,1.0992) -- (1.1348,1.0868) -- (1.1405,1.0745) -- (1.1462,1.0621) -- (1.1519,1.0499) -- (1.1576,1.0376) -- (1.1633,1.0254) -- (1.1689,1.0132) -- (1.1746,1.0011) -- (1.1803,0.98903) -- (1.186,0.97698) -- (1.1917,0.96498) -- (1.1974,0.95301) -- (1.2031,0.94108) -- (1.2088,0.92919) -- (1.2145,0.91735) -- (1.2202,0.90554) -- (1.2259,0.89377) -- (1.2316,0.88204) -- (1.2372,0.87035) -- (1.2429,0.85869) -- (1.2486,0.84708) -- (1.2543,0.83551) -- (1.26,0.82397) -- (1.2657,0.81248) -- (1.2714,0.80102) -- (1.2771,0.78961) -- (1.2828,0.77823) -- (1.2885,0.76689) -- (1.2942,0.75559) -- (1.2999,0.74433) -- (1.3055,0.73311) -- (1.3112,0.72193) -- (1.3169,0.71079) -- (1.3226,0.69969) -- (1.3283,0.68862) -- (1.334,0.6776) -- (1.3397,0.66661) -- (1.3454,0.65566) -- (1.3511,0.64475) -- (1.3568,0.63388) -- (1.3625,0.62305) -- (1.3681,0.61225) -- (1.3738,0.6015) -- (1.3795,0.59078) -- (1.3852,0.58011) -- (1.3909,0.56947) -- (1.3966,0.55887) -- (1.4023,0.54831) -- (1.408,0.53779) -- (1.4137,0.5273) -- (1.4194,0.51686) -- (1.4251,0.50645) -- (1.4308,0.49608) -- (1.4364,0.48575) -- (1.4421,0.47546) -- (1.4478,0.46521) -- (1.4535,0.45499) -- (1.4592,0.44481) -- (1.4649,0.43468) -- (1.4706,0.42458) -- (1.4763,0.41451) -- (1.482,0.40449) -- (1.4877,0.39451) -- (1.4934,0.38456) -- (1.4991,0.37465) -- (1.5047,0.36478) -- (1.5104,0.35495) -- (1.5161,0.34515) -- (1.5218,0.3354) -- (1.5275,0.32568) -- (1.5332,0.316) -- (1.5389,0.30635) -- (1.5446,0.29675) -- (1.5503,0.28718) -- (1.556,0.27765) -- (1.5617,0.26816) -- (1.5674,0.25871) -- (1.573,0.24929) -- (1.5787,0.23992) -- (1.5844,0.23058) -- (1.5901,0.22127) -- (1.5958,0.21201) -- (1.6015,0.20278) -- (1.6072,0.19359) -- (1.6129,0.18444) -- (1.6186,0.17533) -- (1.6243,0.16625) -- (1.63,0.15721) -- (1.6356,0.14821) -- (1.6413,0.13925) -- (1.647,0.13032) -- (1.6527,0.12143) -- (1.6584,0.11258) -- (1.6641,0.10377) -- (1.6698,0.094993) -- (1.6755,0.086254) -- (1.6812,0.077552) -- (1.6869,0.068887) -- (1.6926,0.06026) -- (1.6983,0.05167) -- (1.7039,0.043117) -- (1.7096,0.034602) -- (1.7153,0.026123) -- (1.721,0.017682) -- (1.7267,0.0092774) -- (1.7324,0.00091026) -- (1.7381,-0.0074198) -- (1.7438,-0.015713) -- (1.7495,-0.023969) -- (1.7552,-0.032188) -- (1.7609,-0.04037) -- (1.7666,-0.048515) -- (1.7722,-0.056624) -- (1.7779,-0.064695) -- (1.7836,-0.07273) -- (1.7893,-0.080728) -- (1.795,-0.088688) -- (1.8007,-0.096613) -- (1.8064,-0.1045) -- (1.8121,-0.11235) -- (1.8178,-0.12016) -- (1.8235,-0.12794) -- (1.8292,-0.13568) -- (1.8349,-0.14339) -- (1.8405,-0.15105) -- (1.8462,-0.15869) -- (1.8519,-0.16628) -- (1.8576,-0.17384) -- (1.8633,-0.18136) -- (1.869,-0.18884) -- (1.8747,-0.19629) -- (1.8804,-0.20371) -- (1.8861,-0.21108) -- (1.8918,-0.21842) -- (1.8975,-0.22572) -- (1.9031,-0.23299) -- (1.9088,-0.24022) -- (1.9145,-0.24741) -- (1.9202,-0.25457) -- (1.9259,-0.26169) -- (1.9316,-0.26878) -- (1.9373,-0.27583) -- (1.943,-0.28284) -- (1.9487,-0.28982) -- (1.9544,-0.29676) -- (1.9601,-0.30367) -- (1.9658,-0.31054) -- (1.9714,-0.31737) -- (1.9771,-0.32417) -- (1.9828,-0.33093) -- (1.9885,-0.33765) -- (1.9942,-0.34434) -- (1.9999,-0.351) -- (2.0056,-0.35761) -- (2.0113,-0.3642) -- (2.017,-0.37074) -- (2.0227,-0.37725) -- (2.0284,-0.38373) -- (2.0341,-0.39017) -- (2.0397,-0.39657) -- (2.0454,-0.40294) -- (2.0511,-0.40927) -- (2.0568,-0.41557) -- (2.0625,-0.42183) -- (2.0682,-0.42805) -- (2.0739,-0.43424) -- (2.0796,-0.4404) -- (2.0853,-0.44652) -- (2.091,-0.4526) -- (2.0967,-0.45865) -- (2.1024,-0.46466) -- (2.108,-0.47064) -- (2.1137,-0.47658) -- (2.1194,-0.48249) -- (2.1251,-0.48836) -- (2.1308,-0.49419) -- (2.1365,-0.5) -- (2.1422,-0.50576) -- (2.1479,-0.51149) -- (2.1536,-0.51719) -- (2.1593,-0.52285) -- (2.165,-0.52847) -- (2.1706,-0.53406) -- (2.1763,-0.53962) -- (2.182,-0.54514) -- (2.1877,-0.55062) -- (2.1934,-0.55607) -- (2.1991,-0.56149) -- (2.2048,-0.56687) -- (2.2105,-0.57221) -- (2.2162,-0.57752) -- (2.2219,-0.5828) -- (2.2276,-0.58804) -- (2.2333,-0.59325) -- (2.2389,-0.59842) -- (2.2446,-0.60355) -- (2.2503,-0.60865) -- (2.256,-0.61372) -- (2.2617,-0.61875) -- (2.2674,-0.62375) -- (2.2731,-0.62872) -- (2.2788,-0.63364) -- (2.2845,-0.63854) -- (2.2902,-0.6434) -- (2.2959,-0.64822) -- (2.3016,-0.65301) -- (2.3072,-0.65777) -- (2.3129,-0.66249) -- (2.3186,-0.66718) -- (2.3243,-0.67183) -- (2.33,-0.67645) -- (2.3357,-0.68103) -- (2.3414,-0.68558) -- (2.3471,-0.6901) -- (2.3528,-0.69458) -- (2.3585,-0.69903) -- (2.3642,-0.70344) -- (2.3699,-0.70782) -- (2.3755,-0.71216) -- (2.3812,-0.71647) -- (2.3869,-0.72075) -- (2.3926,-0.72499) -- (2.3983,-0.7292) -- (2.404,-0.73338) -- (2.4097,-0.73752) -- (2.4154,-0.74162) -- (2.4211,-0.7457) -- (2.4268,-0.74973) -- (2.4325,-0.75374) -- (2.4381,-0.75771) -- (2.4438,-0.76165) -- (2.4495,-0.76555) -- (2.4552,-0.76942) -- (2.4609,-0.77326) -- (2.4666,-0.77706) -- (2.4723,-0.78083) -- (2.478,-0.78456) -- (2.4837,-0.78826) -- (2.4894,-0.79193) -- (2.4951,-0.79556) -- (2.5008,-0.79916) -- (2.5064,-0.80273) -- (2.5121,-0.80626) -- (2.5178,-0.80976) -- (2.5235,-0.81323) -- (2.5292,-0.81666) -- (2.5349,-0.82006) -- (2.5406,-0.82343) -- (2.5463,-0.82676) -- (2.552,-0.83006) -- (2.5577,-0.83333) -- (2.5634,-0.83656) -- (2.5691,-0.83976) -- (2.5747,-0.84293) -- (2.5804,-0.84606) -- (2.5861,-0.84916) -- (2.5918,-0.85223) -- (2.5975,-0.85526) -- (2.6032,-0.85826) -- (2.6089,-0.86123) -- (2.6146,-0.86416) -- (2.6203,-0.86706) -- (2.626,-0.86993) -- (2.6317,-0.87277) -- (2.6374,-0.87557) -- (2.643,-0.87834) -- (2.6487,-0.88108) -- (2.6544,-0.88378) -- (2.6601,-0.88645) -- (2.6658,-0.88909) -- (2.6715,-0.8917) -- (2.6772,-0.89427) -- (2.6829,-0.89681) -- (2.6886,-0.89932) -- (2.6943,-0.90179) -- (2.7,-0.90423) -- (2.7056,-0.90664) -- (2.7113,-0.90902) -- (2.717,-0.91136) -- (2.7227,-0.91367) -- (2.7284,-0.91595) -- (2.7341,-0.9182) -- (2.7398,-0.92041) -- (2.7455,-0.9226) -- (2.7512,-0.92475) -- (2.7569,-0.92686) -- (2.7626,-0.92895) -- (2.7683,-0.931) -- (2.7739,-0.93302) -- (2.7796,-0.93501) -- (2.7853,-0.93696) -- (2.791,-0.93889) -- (2.7967,-0.94078) -- (2.8024,-0.94264) -- (2.8081,-0.94446) -- (2.8138,-0.94626) -- (2.8195,-0.94802) -- (2.8252,-0.94975) -- (2.8309,-0.95145) -- (2.8366,-0.95311) -- (2.8422,-0.95475) -- (2.8479,-0.95635) -- (2.8536,-0.95792) -- (2.8593,-0.95946) -- (2.865,-0.96097) -- (2.8707,-0.96244) -- (2.8764,-0.96388) -- (2.8821,-0.96529) -- (2.8878,-0.96667) -- (2.8935,-0.96802) -- (2.8992,-0.96934) -- (2.9049,-0.97062) -- (2.9105,-0.97187) -- (2.9162,-0.97309) -- (2.9219,-0.97428) -- (2.9276,-0.97544) -- (2.9333,-0.97657) -- (2.939,-0.97766) -- (2.9447,-0.97872) -- (2.9504,-0.97975) -- (2.9561,-0.98075) -- (2.9618,-0.98172) -- (2.9675,-0.98266) -- (2.9731,-0.98356) -- (2.9788,-0.98444) -- (2.9845,-0.98528) -- (2.9902,-0.98609) -- (2.9959,-0.98687) -- (3.0016,-0.98762) -- (3.0073,-0.98834) -- (3.013,-0.98903) -- (3.0187,-0.98968) -- (3.0244,-0.9903) -- (3.0301,-0.9909) -- (3.0358,-0.99146) -- (3.0414,-0.99199) -- (3.0471,-0.99249) -- (3.0528,-0.99296) -- (3.0585,-0.9934) -- (3.0642,-0.9938) -- (3.0699,-0.99418) -- (3.0756,-0.99452) -- (3.0813,-0.99484) -- (3.087,-0.99512) -- (3.0927,-0.99537) -- (3.0984,-0.99559) -- (3.1041,-0.99578) -- (3.1097,-0.99594) -- (3.1154,-0.99607) -- (3.1211,-0.99617) -- (3.1268,-0.99624) -- (3.1325,-0.99628) -- (3.1382,-0.99628) -- (3.1439,-0.99626) -- (3.1496,-0.9962) -- (3.1553,-0.99612) -- (3.161,-0.996) -- (3.1667,-0.99585) -- (3.1724,-0.99568) -- (3.178,-0.99547) -- (3.1837,-0.99523) -- (3.1894,-0.99496) -- (3.1951,-0.99466) -- (3.2008,-0.99434) -- (3.2065,-0.99398) -- (3.2122,-0.99359) -- (3.2179,-0.99317) -- (3.2236,-0.99272) -- (3.2293,-0.99224) -- (3.235,-0.99173) -- (3.2406,-0.99118) -- (3.2463,-0.99061) -- (3.252,-0.99001) -- (3.2577,-0.98938) -- (3.2634,-0.98872) -- (3.2691,-0.98803) -- (3.2748,-0.98731) -- (3.2805,-0.98656) -- (3.2862,-0.98577) -- (3.2919,-0.98496) -- (3.2976,-0.98412) -- (3.3033,-0.98325) -- (3.3089,-0.98235) -- (3.3146,-0.98142) -- (3.3203,-0.98046) -- (3.326,-0.97947) -- (3.3317,-0.97845) -- (3.3374,-0.9774) -- (3.3431,-0.97632) -- (3.3488,-0.97521) -- (3.3545,-0.97407) -- (3.3602,-0.9729) -- (3.3659,-0.97171) -- (3.3716,-0.97048) -- (3.3772,-0.96922) -- (3.3829,-0.96793) -- (3.3886,-0.96662) -- (3.3943,-0.96527) -- (3.4,-0.9639) -- (3.4057,-0.96249) -- (3.4114,-0.96106) -- (3.4171,-0.9596) -- (3.4228,-0.9581) -- (3.4285,-0.95658) -- (3.4342,-0.95503) -- (3.4399,-0.95345) -- (3.4455,-0.95184) -- (3.4512,-0.9502) -- (3.4569,-0.94853) -- (3.4626,-0.94683) -- (3.4683,-0.94511) -- (3.474,-0.94335) -- (3.4797,-0.94157) -- (3.4854,-0.93975) -- (3.4911,-0.93791) -- (3.4968,-0.93604) -- (3.5025,-0.93414) -- (3.5081,-0.93221) -- (3.5138,-0.93025) -- (3.5195,-0.92826) -- (3.5252,-0.92625) -- (3.5309,-0.9242) -- (3.5366,-0.92213) -- (3.5423,-0.92003) -- (3.548,-0.9179) -- (3.5537,-0.91574) -- (3.5594,-0.91355) -- (3.5651,-0.91133) -- (3.5708,-0.90908) -- (3.5764,-0.90681) -- (3.5821,-0.9045) -- (3.5878,-0.90217) -- (3.5935,-0.89981) -- (3.5992,-0.89742) -- (3.6049,-0.895) -- (3.6106,-0.89256) -- (3.6163,-0.89008) -- (3.622,-0.88758) -- (3.6277,-0.88505) -- (3.6334,-0.88249) -- (3.6391,-0.8799) -- (3.6447,-0.87728) -- (3.6504,-0.87464) -- (3.6561,-0.87197) -- (3.6618,-0.86927) -- (3.6675,-0.86654) -- (3.6732,-0.86378) -- (3.6789,-0.86099) -- (3.6846,-0.85818) -- (3.6903,-0.85534) -- (3.696,-0.85247) -- (3.7017,-0.84957) -- (3.7074,-0.84664) -- (3.713,-0.84369) -- (3.7187,-0.84071) -- (3.7244,-0.8377) -- (3.7301,-0.83466) -- (3.7358,-0.83159) -- (3.7415,-0.8285) -- (3.7472,-0.82538) -- (3.7529,-0.82223) -- (3.7586,-0.81905) -- (3.7643,-0.81584) -- (3.77,-0.81261) -- (3.7757,-0.80935) -- (3.7813,-0.80606) -- (3.787,-0.80274) -- (3.7927,-0.7994) -- (3.7984,-0.79603) -- (3.8041,-0.79263) -- (3.8098,-0.7892) -- (3.8155,-0.78575) -- (3.8212,-0.78227) -- (3.8269,-0.77876) -- (3.8326,-0.77522) -- (3.8383,-0.77166) -- (3.8439,-0.76807) -- (3.8496,-0.76445) -- (3.8553,-0.7608) -- (3.861,-0.75713) -- (3.8667,-0.75343) -- (3.8724,-0.7497) -- (3.8781,-0.74595) -- (3.8838,-0.74216) -- (3.8895,-0.73835) -- (3.8952,-0.73452) -- (3.9009,-0.73065) -- (3.9066,-0.72676) -- (3.9122,-0.72284) -- (3.9179,-0.7189) -- (3.9236,-0.71493) -- (3.9293,-0.71093) -- (3.935,-0.7069) -- (3.9407,-0.70285) -- (3.9464,-0.69877) -- (3.9521,-0.69466) -- (3.9578,-0.69053) -- (3.9635,-0.68637) -- (3.9692,-0.68218) -- (3.9749,-0.67796) -- (3.9805,-0.67372) -- (3.9862,-0.66945) -- (3.9919,-0.66516) -- (3.9976,-0.66084) -- (4.0033,-0.65649) -- (4.009,-0.65212) -- (4.0147,-0.64771) -- (4.0204,-0.64329) -- (4.0261,-0.63883) -- (4.0318,-0.63435) -- (4.0375,-0.62984) -- (4.0432,-0.62531) -- (4.0488,-0.62075) -- (4.0545,-0.61616) -- (4.0602,-0.61155) -- (4.0659,-0.60691) -- (4.0716,-0.60224) -- (4.0773,-0.59755) -- (4.083,-0.59283) -- (4.0887,-0.58808) -- (4.0944,-0.58331) -- (4.1001,-0.57852) -- (4.1058,-0.57369) -- (4.1114,-0.56884) -- (4.1171,-0.56396) -- (4.1228,-0.55906) -- (4.1285,-0.55413) -- (4.1342,-0.54918) -- (4.1399,-0.5442) -- (4.1456,-0.53919) -- (4.1513,-0.53416) -- (4.157,-0.5291) -- (4.1627,-0.52402) -- (4.1684,-0.51891) -- (4.1741,-0.51377) -- (4.1797,-0.50861) -- (4.1854,-0.50342) -- (4.1911,-0.49821) -- (4.1968,-0.49297) -- (4.2025,-0.4877) -- (4.2082,-0.48241) -- (4.2139,-0.47709) -- (4.2196,-0.47175) -- (4.2253,-0.46638) -- (4.231,-0.46099) -- (4.2367,-0.45557) -- (4.2424,-0.45012) -- (4.248,-0.44465) -- (4.2537,-0.43916) -- (4.2594,-0.43363) -- (4.2651,-0.42809) -- (4.2708,-0.42251) -- (4.2765,-0.41692) -- (4.2822,-0.41129) -- (4.2879,-0.40564) -- (4.2936,-0.39997) -- (4.2993,-0.39427) -- (4.305,-0.38855) -- (4.3107,-0.3828) -- (4.3163,-0.37702) -- (4.322,-0.37122) -- (4.3277,-0.36539) -- (4.3334,-0.35954) -- (4.3391,-0.35367) -- (4.3448,-0.34777) -- (4.3505,-0.34184) -- (4.3562,-0.33589) -- (4.3619,-0.32991) -- (4.3676,-0.32391) -- (4.3733,-0.31788) -- (4.3789,-0.31183) -- (4.3846,-0.30576) -- (4.3903,-0.29966) -- (4.396,-0.29353) -- (4.4017,-0.28738) -- (4.4074,-0.2812) -- (4.4131,-0.275) -- (4.4188,-0.26878) -- (4.4245,-0.26253) -- (4.4302,-0.25625) -- (4.4359,-0.24995) -- (4.4416,-0.24363) -- (4.4472,-0.23728) -- (4.4529,-0.23091) -- (4.4586,-0.22451) -- (4.4643,-0.21809) -- (4.47,-0.21164) -- (4.4757,-0.20517) -- (4.4814,-0.19867) -- (4.4871,-0.19215) -- (4.4928,-0.18561) -- (4.4985,-0.17904) -- (4.5042,-0.17244) -- (4.5099,-0.16582) -- (4.5155,-0.15918) -- (4.5212,-0.15252) -- (4.5269,-0.14582) -- (4.5326,-0.13911) -- (4.5383,-0.13237) -- (4.544,-0.12561) -- (4.5497,-0.11882) -- (4.5554,-0.11201) -- (4.5611,-0.10517) -- (4.5668,-0.098309) -- (4.5725,-0.091425) -- (4.5782,-0.084517) -- (4.5838,-0.077584) -- (4.5895,-0.070628) -- (4.5952,-0.063647) -- (4.6009,-0.056643) -- (4.6066,-0.049615) -- (4.6123,-0.042563) -- (4.618,-0.035487) -- (4.6237,-0.028387) -- (4.6294,-0.021263) -- (4.6351,-0.014116) -- (4.6408,-0.0069449) -- (4.6464,0.00024995) -- (4.6521,0.0074685) -- (4.6578,0.014711) -- (4.6635,0.021977) -- (4.6692,0.029266) -- (4.6749,0.036579) -- (4.6806,0.043916) -- (4.6863,0.051276) -- (4.692,0.05866) -- (4.6977,0.066068) -- (4.7034,0.073498) -- (4.7091,0.080953) -- (4.7147,0.08843) -- (4.7204,0.095931) -- (4.7261,0.10346) -- (4.7318,0.111) -- (4.7375,0.11857) -- (4.7432,0.12617) -- (4.7489,0.13379) -- (4.7546,0.14143) -- (4.7603,0.14909) -- (4.766,0.15678) -- (4.7717,0.16449) -- (4.7774,0.17222) -- (4.783,0.17998) -- (4.7887,0.18776) -- (4.7944,0.19556) -- (4.8001,0.20339) -- (4.8058,0.21124) -- (4.8115,0.21911) -- (4.8172,0.227) -- (4.8229,0.23492) -- (4.8286,0.24286) -- (4.8343,0.25082) -- (4.84,0.25881) -- (4.8457,0.26682) -- (4.8513,0.27485) -- (4.857,0.28291) -- (4.8627,0.29098) -- (4.8684,0.29908) -- (4.8741,0.30721) -- (4.8798,0.31535) -- (4.8855,0.32352) -- (4.8912,0.33171) -- (4.8969,0.33992) -- (4.9026,0.34816) -- (4.9083,0.35642) -- (4.9139,0.3647) -- (4.9196,0.373) -- (4.9253,0.38133) -- (4.931,0.38968) -- (4.9367,0.39805) -- (4.9424,0.40644) -- (4.9481,0.41486) -- (4.9538,0.42329) -- (4.9595,0.43175) -- (4.9652,0.44024) -- (4.9709,0.44874) -- (4.9766,0.45727) -- (4.9822,0.46582) -- (4.9879,0.47439) -- (4.9936,0.48298) -- (4.9993,0.4916) -- (5.005,0.50023) -- (5.0107,0.50889) -- (5.0164,0.51757) -- (5.0221,0.52628) -- (5.0278,0.535) -- (5.0335,0.54375) -- (5.0392,0.55252) -- (5.0449,0.56131) -- (5.0505,0.57012) -- (5.0562,0.57896) -- (5.0619,0.58782) -- (5.0676,0.59669) -- (5.0733,0.6056) -- (5.079,0.61452) -- (5.0847,0.62346) -- (5.0904,0.63243) -- (5.0961,0.64141) -- (5.1018,0.65042) -- (5.1075,0.65945) -- (5.1132,0.66851) -- (5.1188,0.67758) -- (5.1245,0.68668) -- (5.1302,0.69579) -- (5.1359,0.70493) -- (5.1416,0.71409) -- (5.1473,0.72327) -- (5.153,0.73247) -- (5.1587,0.7417) -- (5.1644,0.75094) -- (5.1701,0.76021) -- (5.1758,0.7695) -- (5.1814,0.77881) -- (5.1871,0.78814) -- (5.1928,0.79749) -- (5.1985,0.80686) -- (5.2042,0.81626) -- (5.2099,0.82567) -- (5.2156,0.83511) -- (5.2213,0.84457) -- (5.227,0.85404) -- (5.2327,0.86354) -- (5.2384,0.87306) -- (5.2441,0.88261) -- (5.2497,0.89217) -- (5.2554,0.90175) -- (5.2611,0.91136) -- (5.2668,0.92098) -- (5.2725,0.93063) -- (5.2782,0.9403) -- (5.2839,0.94998) -- (5.2896,0.95969) -- (5.2953,0.96942) -- (5.301,0.97917) -- (5.3067,0.98894) -- (5.3124,0.99873) -- (5.318,1.0085) -- (5.3237,1.0184) -- (5.3294,1.0282) -- (5.3351,1.0381) -- (5.3408,1.048) -- (5.3465,1.0579) -- (5.3522,1.0679) -- (5.3579,1.0778) -- (5.3636,1.0878) -- (5.3693,1.0978) -- (5.375,1.1078) -- (5.3807,1.1178) -- (5.3863,1.1279) -- (5.392,1.138) -- (5.3977,1.1481) -- (5.4034,1.1582) -- (5.4091,1.1683) -- (5.4148,1.1785) -- (5.4205,1.1887) -- (5.4262,1.1989) -- (5.4319,1.2091) -- (5.4376,1.2193) -- (5.4433,1.2296) -- (5.4489,1.2399) -- (5.4546,1.2502) -- (5.4603,1.2605) -- (5.466,1.2708) -- (5.4717,1.2812) -- (5.4774,1.2916) -- (5.4831,1.302) -- (5.4888,1.3124) -- (5.4945,1.3228) -- (5.5002,1.3333) -- (5.5059,1.3438) -- (5.5116,1.3543) -- (5.5172,1.3648) -- (5.5229,1.3753) -- (5.5286,1.3859) -- (5.5343,1.3965) -- (5.54,1.4071) -- (5.5457,1.4177) -- (5.5514,1.4283) -- (5.5571,1.439) -- (5.5628,1.4496) -- (5.5685,1.4603) -- (5.5742,1.471) -- (5.5799,1.4818) -- (5.5855,1.4925);

% 17 %
\draw [ultra thin,teal, opacity=0.3] (1.2486,1.4946) -- (1.2543,1.4776) -- (1.26,1.4607) -- (1.2657,1.4439) -- (1.2714,1.4271) -- (1.2771,1.4104) -- (1.2828,1.3938) -- (1.2885,1.3772) -- (1.2942,1.3607) -- (1.2999,1.3443) -- (1.3055,1.328) -- (1.3112,1.3117) -- (1.3169,1.2954) -- (1.3226,1.2793) -- (1.3283,1.2632) -- (1.334,1.2472) -- (1.3397,1.2312) -- (1.3454,1.2153) -- (1.3511,1.1995) -- (1.3568,1.1837) -- (1.3625,1.168) -- (1.3681,1.1524) -- (1.3738,1.1368) -- (1.3795,1.1213) -- (1.3852,1.1059) -- (1.3909,1.0906) -- (1.3966,1.0753) -- (1.4023,1.06) -- (1.408,1.0449) -- (1.4137,1.0298) -- (1.4194,1.0147) -- (1.4251,0.99975) -- (1.4308,0.98485) -- (1.4364,0.97001) -- (1.4421,0.95523) -- (1.4478,0.94052) -- (1.4535,0.92587) -- (1.4592,0.91129) -- (1.4649,0.89677) -- (1.4706,0.88232) -- (1.4763,0.86793) -- (1.482,0.85361) -- (1.4877,0.83935) -- (1.4934,0.82515) -- (1.4991,0.81102) -- (1.5047,0.79695) -- (1.5104,0.78294) -- (1.5161,0.769) -- (1.5218,0.75512) -- (1.5275,0.74131) -- (1.5332,0.72756) -- (1.5389,0.71387) -- (1.5446,0.70024) -- (1.5503,0.68668) -- (1.556,0.67318) -- (1.5617,0.65975) -- (1.5674,0.64637) -- (1.573,0.63306) -- (1.5787,0.61981) -- (1.5844,0.60662) -- (1.5901,0.5935) -- (1.5958,0.58044) -- (1.6015,0.56744) -- (1.6072,0.5545) -- (1.6129,0.54162) -- (1.6186,0.52881) -- (1.6243,0.51605) -- (1.63,0.50336) -- (1.6356,0.49073) -- (1.6413,0.47816) -- (1.647,0.46566) -- (1.6527,0.45321) -- (1.6584,0.44082) -- (1.6641,0.4285) -- (1.6698,0.41624) -- (1.6755,0.40403) -- (1.6812,0.39189) -- (1.6869,0.37981) -- (1.6926,0.36779) -- (1.6983,0.35583) -- (1.7039,0.34393) -- (1.7096,0.33209) -- (1.7153,0.32031) -- (1.721,0.30859) -- (1.7267,0.29693) -- (1.7324,0.28533) -- (1.7381,0.27378) -- (1.7438,0.2623) -- (1.7495,0.25088) -- (1.7552,0.23952) -- (1.7609,0.22821) -- (1.7666,0.21697) -- (1.7722,0.20578) -- (1.7779,0.19466) -- (1.7836,0.18359) -- (1.7893,0.17258) -- (1.795,0.16163) -- (1.8007,0.15074) -- (1.8064,0.13991) -- (1.8121,0.12913) -- (1.8178,0.11841) -- (1.8235,0.10776) -- (1.8292,0.097155) -- (1.8349,0.086613) -- (1.8405,0.076128) -- (1.8462,0.065701) -- (1.8519,0.055332) -- (1.8576,0.04502) -- (1.8633,0.034766) -- (1.869,0.024568) -- (1.8747,0.014429) -- (1.8804,0.0043459) -- (1.8861,-0.0056798) -- (1.8918,-0.015649) -- (1.8975,-0.02556) -- (1.9031,-0.035416) -- (1.9088,-0.045214) -- (1.9145,-0.054956) -- (1.9202,-0.064642) -- (1.9259,-0.074271) -- (1.9316,-0.083844) -- (1.9373,-0.093361) -- (1.943,-0.10282) -- (1.9487,-0.11223) -- (1.9544,-0.12158) -- (1.9601,-0.13087) -- (1.9658,-0.14011) -- (1.9714,-0.14929) -- (1.9771,-0.15842) -- (1.9828,-0.16749) -- (1.9885,-0.1765) -- (1.9942,-0.18547) -- (1.9999,-0.19437) -- (2.0056,-0.20322) -- (2.0113,-0.21202) -- (2.017,-0.22076) -- (2.0227,-0.22945) -- (2.0284,-0.23808) -- (2.0341,-0.24666) -- (2.0397,-0.25518) -- (2.0454,-0.26365) -- (2.0511,-0.27207) -- (2.0568,-0.28043) -- (2.0625,-0.28874) -- (2.0682,-0.29699) -- (2.0739,-0.30519) -- (2.0796,-0.31334) -- (2.0853,-0.32143) -- (2.091,-0.32947) -- (2.0967,-0.33746) -- (2.1024,-0.34539) -- (2.108,-0.35327) -- (2.1137,-0.36109) -- (2.1194,-0.36887) -- (2.1251,-0.37659) -- (2.1308,-0.38426) -- (2.1365,-0.39187) -- (2.1422,-0.39944) -- (2.1479,-0.40695) -- (2.1536,-0.41441) -- (2.1593,-0.42181) -- (2.165,-0.42917) -- (2.1706,-0.43647) -- (2.1763,-0.44372) -- (2.182,-0.45092) -- (2.1877,-0.45807) -- (2.1934,-0.46516) -- (2.1991,-0.4722) -- (2.2048,-0.4792) -- (2.2105,-0.48614) -- (2.2162,-0.49303) -- (2.2219,-0.49987) -- (2.2276,-0.50665) -- (2.2333,-0.51339) -- (2.2389,-0.52008) -- (2.2446,-0.52671) -- (2.2503,-0.5333) -- (2.256,-0.53983) -- (2.2617,-0.54631) -- (2.2674,-0.55275) -- (2.2731,-0.55913) -- (2.2788,-0.56546) -- (2.2845,-0.57175) -- (2.2902,-0.57798) -- (2.2959,-0.58416) -- (2.3016,-0.5903) -- (2.3072,-0.59638) -- (2.3129,-0.60242) -- (2.3186,-0.6084) -- (2.3243,-0.61434) -- (2.33,-0.62023) -- (2.3357,-0.62606) -- (2.3414,-0.63185) -- (2.3471,-0.63759) -- (2.3528,-0.64328) -- (2.3585,-0.64893) -- (2.3642,-0.65452) -- (2.3699,-0.66006) -- (2.3755,-0.66556) -- (2.3812,-0.67101) -- (2.3869,-0.67641) -- (2.3926,-0.68176) -- (2.3983,-0.68707) -- (2.404,-0.69232) -- (2.4097,-0.69753) -- (2.4154,-0.70269) -- (2.4211,-0.70781) -- (2.4268,-0.71287) -- (2.4325,-0.71789) -- (2.4381,-0.72286) -- (2.4438,-0.72779) -- (2.4495,-0.73266) -- (2.4552,-0.73749) -- (2.4609,-0.74228) -- (2.4666,-0.74701) -- (2.4723,-0.7517) -- (2.478,-0.75635) -- (2.4837,-0.76094) -- (2.4894,-0.76549) -- (2.4951,-0.77) -- (2.5008,-0.77445) -- (2.5064,-0.77887) -- (2.5121,-0.78323) -- (2.5178,-0.78755) -- (2.5235,-0.79183) -- (2.5292,-0.79605) -- (2.5349,-0.80024) -- (2.5406,-0.80437) -- (2.5463,-0.80847) -- (2.552,-0.81251) -- (2.5577,-0.81651) -- (2.5634,-0.82047) -- (2.5691,-0.82438) -- (2.5747,-0.82825) -- (2.5804,-0.83207) -- (2.5861,-0.83585) -- (2.5918,-0.83958) -- (2.5975,-0.84327) -- (2.6032,-0.84691) -- (2.6089,-0.85051) -- (2.6146,-0.85407) -- (2.6203,-0.85758) -- (2.626,-0.86105) -- (2.6317,-0.86447) -- (2.6374,-0.86785) -- (2.643,-0.87118) -- (2.6487,-0.87448) -- (2.6544,-0.87773) -- (2.6601,-0.88093) -- (2.6658,-0.88409) -- (2.6715,-0.88721) -- (2.6772,-0.89029) -- (2.6829,-0.89332) -- (2.6886,-0.89631) -- (2.6943,-0.89926) -- (2.7,-0.90216) -- (2.7056,-0.90503) -- (2.7113,-0.90785) -- (2.717,-0.91062) -- (2.7227,-0.91336) -- (2.7284,-0.91605) -- (2.7341,-0.9187) -- (2.7398,-0.92131) -- (2.7455,-0.92388) -- (2.7512,-0.9264) -- (2.7569,-0.92889) -- (2.7626,-0.93133) -- (2.7683,-0.93373) -- (2.7739,-0.93609) -- (2.7796,-0.93841) -- (2.7853,-0.94069) -- (2.791,-0.94292) -- (2.7967,-0.94512) -- (2.8024,-0.94727) -- (2.8081,-0.94938) -- (2.8138,-0.95146) -- (2.8195,-0.95349) -- (2.8252,-0.95548) -- (2.8309,-0.95743) -- (2.8366,-0.95934) -- (2.8422,-0.96121) -- (2.8479,-0.96304) -- (2.8536,-0.96483) -- (2.8593,-0.96659) -- (2.865,-0.9683) -- (2.8707,-0.96997) -- (2.8764,-0.9716) -- (2.8821,-0.97319) -- (2.8878,-0.97475) -- (2.8935,-0.97626) -- (2.8992,-0.97774) -- (2.9049,-0.97917) -- (2.9105,-0.98057) -- (2.9162,-0.98193) -- (2.9219,-0.98325) -- (2.9276,-0.98453) -- (2.9333,-0.98577) -- (2.939,-0.98697) -- (2.9447,-0.98814) -- (2.9504,-0.98927) -- (2.9561,-0.99035) -- (2.9618,-0.99141) -- (2.9675,-0.99242) -- (2.9731,-0.99339) -- (2.9788,-0.99433) -- (2.9845,-0.99523) -- (2.9902,-0.99609) -- (2.9959,-0.99692) -- (3.0016,-0.99771) -- (3.0073,-0.99846) -- (3.013,-0.99917) -- (3.0187,-0.99984) -- (3.0244,-1.0005) -- (3.0301,-1.0011) -- (3.0358,-1.0017) -- (3.0414,-1.0022) -- (3.0471,-1.0027) -- (3.0528,-1.0031) -- (3.0585,-1.0035) -- (3.0642,-1.0039) -- (3.0699,-1.0043) -- (3.0756,-1.0046) -- (3.0813,-1.0049) -- (3.087,-1.0051) -- (3.0927,-1.0053) -- (3.0984,-1.0055) -- (3.1041,-1.0056) -- (3.1097,-1.0057) -- (3.1154,-1.0058) -- (3.1211,-1.0058) -- (3.1268,-1.0058) -- (3.1325,-1.0057) -- (3.1382,-1.0057) -- (3.1439,-1.0056) -- (3.1496,-1.0054) -- (3.1553,-1.0052) -- (3.161,-1.005) -- (3.1667,-1.0048) -- (3.1724,-1.0045) -- (3.178,-1.0041) -- (3.1837,-1.0038) -- (3.1894,-1.0034) -- (3.1951,-1.003) -- (3.2008,-1.0025) -- (3.2065,-1.002) -- (3.2122,-1.0015) -- (3.2179,-1.001) -- (3.2236,-1.0004) -- (3.2293,-0.99974) -- (3.235,-0.99909) -- (3.2406,-0.9984) -- (3.2463,-0.99767) -- (3.252,-0.99692) -- (3.2577,-0.99613) -- (3.2634,-0.99531) -- (3.2691,-0.99445) -- (3.2748,-0.99357) -- (3.2805,-0.99265) -- (3.2862,-0.9917) -- (3.2919,-0.99071) -- (3.2976,-0.9897) -- (3.3033,-0.98865) -- (3.3089,-0.98757) -- (3.3146,-0.98646) -- (3.3203,-0.98532) -- (3.326,-0.98414) -- (3.3317,-0.98294) -- (3.3374,-0.9817) -- (3.3431,-0.98043) -- (3.3488,-0.97913) -- (3.3545,-0.9778) -- (3.3602,-0.97644) -- (3.3659,-0.97504) -- (3.3716,-0.97362) -- (3.3772,-0.97216) -- (3.3829,-0.97068) -- (3.3886,-0.96916) -- (3.3943,-0.96762) -- (3.4,-0.96604) -- (3.4057,-0.96443) -- (3.4114,-0.9628) -- (3.4171,-0.96113) -- (3.4228,-0.95943) -- (3.4285,-0.95771) -- (3.4342,-0.95595) -- (3.4399,-0.95417) -- (3.4455,-0.95235) -- (3.4512,-0.95051) -- (3.4569,-0.94863) -- (3.4626,-0.94673) -- (3.4683,-0.9448) -- (3.474,-0.94284) -- (3.4797,-0.94085) -- (3.4854,-0.93883) -- (3.4911,-0.93678) -- (3.4968,-0.9347) -- (3.5025,-0.9326) -- (3.5081,-0.93047) -- (3.5138,-0.9283) -- (3.5195,-0.92611) -- (3.5252,-0.9239) -- (3.5309,-0.92165) -- (3.5366,-0.91938) -- (3.5423,-0.91708) -- (3.548,-0.91475) -- (3.5537,-0.91239) -- (3.5594,-0.91001) -- (3.5651,-0.9076) -- (3.5708,-0.90516) -- (3.5764,-0.90269) -- (3.5821,-0.9002) -- (3.5878,-0.89768) -- (3.5935,-0.89513) -- (3.5992,-0.89256) -- (3.6049,-0.88996) -- (3.6106,-0.88733) -- (3.6163,-0.88468) -- (3.622,-0.882) -- (3.6277,-0.87929) -- (3.6334,-0.87656) -- (3.6391,-0.8738) -- (3.6447,-0.87101) -- (3.6504,-0.8682) -- (3.6561,-0.86537) -- (3.6618,-0.86251) -- (3.6675,-0.85962) -- (3.6732,-0.85671) -- (3.6789,-0.85377) -- (3.6846,-0.85081) -- (3.6903,-0.84782) -- (3.696,-0.8448) -- (3.7017,-0.84176) -- (3.7074,-0.8387) -- (3.713,-0.83561) -- (3.7187,-0.8325) -- (3.7244,-0.82936) -- (3.7301,-0.8262) -- (3.7358,-0.82301) -- (3.7415,-0.8198) -- (3.7472,-0.81657) -- (3.7529,-0.81331) -- (3.7586,-0.81003) -- (3.7643,-0.80672) -- (3.77,-0.80339) -- (3.7757,-0.80003) -- (3.7813,-0.79666) -- (3.787,-0.79326) -- (3.7927,-0.78983) -- (3.7984,-0.78638) -- (3.8041,-0.78291) -- (3.8098,-0.77942) -- (3.8155,-0.7759) -- (3.8212,-0.77236) -- (3.8269,-0.7688) -- (3.8326,-0.76521) -- (3.8383,-0.7616) -- (3.8439,-0.75797) -- (3.8496,-0.75432) -- (3.8553,-0.75065) -- (3.861,-0.74695) -- (3.8667,-0.74323) -- (3.8724,-0.73949) -- (3.8781,-0.73572) -- (3.8838,-0.73194) -- (3.8895,-0.72813) -- (3.8952,-0.72431) -- (3.9009,-0.72046) -- (3.9066,-0.71658) -- (3.9122,-0.71269) -- (3.9179,-0.70878) -- (3.9236,-0.70484) -- (3.9293,-0.70089) -- (3.935,-0.69691) -- (3.9407,-0.69292) -- (3.9464,-0.6889) -- (3.9521,-0.68486) -- (3.9578,-0.6808) -- (3.9635,-0.67672) -- (3.9692,-0.67262) -- (3.9749,-0.6685) -- (3.9805,-0.66436) -- (3.9862,-0.6602) -- (3.9919,-0.65603) -- (3.9976,-0.65183) -- (4.0033,-0.64761) -- (4.009,-0.64337) -- (4.0147,-0.63911) -- (4.0204,-0.63483) -- (4.0261,-0.63054) -- (4.0318,-0.62622) -- (4.0375,-0.62189) -- (4.0432,-0.61754) -- (4.0488,-0.61316) -- (4.0545,-0.60877) -- (4.0602,-0.60436) -- (4.0659,-0.59993) -- (4.0716,-0.59549) -- (4.0773,-0.59102) -- (4.083,-0.58654) -- (4.0887,-0.58204) -- (4.0944,-0.57752) -- (4.1001,-0.57298) -- (4.1058,-0.56843) -- (4.1114,-0.56385) -- (4.1171,-0.55926) -- (4.1228,-0.55465) -- (4.1285,-0.55003) -- (4.1342,-0.54538) -- (4.1399,-0.54072) -- (4.1456,-0.53605) -- (4.1513,-0.53135) -- (4.157,-0.52664) -- (4.1627,-0.52191) -- (4.1684,-0.51717) -- (4.1741,-0.51241) -- (4.1797,-0.50763) -- (4.1854,-0.50283) -- (4.1911,-0.49802) -- (4.1968,-0.4932) -- (4.2025,-0.48835) -- (4.2082,-0.48349) -- (4.2139,-0.47862) -- (4.2196,-0.47373) -- (4.2253,-0.46882) -- (4.231,-0.4639) -- (4.2367,-0.45896) -- (4.2424,-0.45401) -- (4.248,-0.44904) -- (4.2537,-0.44405) -- (4.2594,-0.43906) -- (4.2651,-0.43404) -- (4.2708,-0.42901) -- (4.2765,-0.42397) -- (4.2822,-0.41891) -- (4.2879,-0.41384) -- (4.2936,-0.40875) -- (4.2993,-0.40365) -- (4.305,-0.39853) -- (4.3107,-0.3934) -- (4.3163,-0.38825) -- (4.322,-0.3831) -- (4.3277,-0.37792) -- (4.3334,-0.37274) -- (4.3391,-0.36754) -- (4.3448,-0.36232) -- (4.3505,-0.35709) -- (4.3562,-0.35185) -- (4.3619,-0.3466) -- (4.3676,-0.34133) -- (4.3733,-0.33605) -- (4.3789,-0.33076) -- (4.3846,-0.32545) -- (4.3903,-0.32013) -- (4.396,-0.3148) -- (4.4017,-0.30946) -- (4.4074,-0.3041) -- (4.4131,-0.29873) -- (4.4188,-0.29335) -- (4.4245,-0.28795) -- (4.4302,-0.28255) -- (4.4359,-0.27713) -- (4.4416,-0.2717) -- (4.4472,-0.26626) -- (4.4529,-0.2608) -- (4.4586,-0.25534) -- (4.4643,-0.24986) -- (4.47,-0.24437) -- (4.4757,-0.23887) -- (4.4814,-0.23336) -- (4.4871,-0.22784) -- (4.4928,-0.22231) -- (4.4985,-0.21676) -- (4.5042,-0.21121) -- (4.5099,-0.20564) -- (4.5155,-0.20007) -- (4.5212,-0.19448) -- (4.5269,-0.18888) -- (4.5326,-0.18328) -- (4.5383,-0.17766) -- (4.544,-0.17203) -- (4.5497,-0.16639) -- (4.5554,-0.16075) -- (4.5611,-0.15509) -- (4.5668,-0.14942) -- (4.5725,-0.14375) -- (4.5782,-0.13806) -- (4.5838,-0.13236) -- (4.5895,-0.12666) -- (4.5952,-0.12095) -- (4.6009,-0.11522) -- (4.6066,-0.10949) -- (4.6123,-0.10375) -- (4.618,-0.098) -- (4.6237,-0.092242) -- (4.6294,-0.086475) -- (4.6351,-0.080699) -- (4.6408,-0.074915) -- (4.6464,-0.069123) -- (4.6521,-0.063323) -- (4.6578,-0.057514) -- (4.6635,-0.051698) -- (4.6692,-0.045873) -- (4.6749,-0.040041) -- (4.6806,-0.034201) -- (4.6863,-0.028354) -- (4.692,-0.022499) -- (4.6977,-0.016637) -- (4.7034,-0.010767) -- (4.7091,-0.00489) -- (4.7147,0.00099399) -- (4.7204,0.0068849) -- (4.7261,0.012783) -- (4.7318,0.018687) -- (4.7375,0.024599) -- (4.7432,0.030517) -- (4.7489,0.036441) -- (4.7546,0.042372) -- (4.7603,0.048309) -- (4.766,0.054252) -- (4.7717,0.060202) -- (4.7774,0.066157) -- (4.783,0.072118) -- (4.7887,0.078085) -- (4.7944,0.084058) -- (4.8001,0.090036) -- (4.8058,0.09602) -- (4.8115,0.10201) -- (4.8172,0.108) -- (4.8229,0.114) -- (4.8286,0.12001) -- (4.8343,0.12602) -- (4.84,0.13203) -- (4.8457,0.13805) -- (4.8513,0.14408) -- (4.857,0.1501) -- (4.8627,0.15614) -- (4.8684,0.16217) -- (4.8741,0.16822) -- (4.8798,0.17426) -- (4.8855,0.18031) -- (4.8912,0.18637) -- (4.8969,0.19242) -- (4.9026,0.19849) -- (4.9083,0.20455) -- (4.9139,0.21062) -- (4.9196,0.21669) -- (4.9253,0.22277) -- (4.931,0.22885) -- (4.9367,0.23493) -- (4.9424,0.24101) -- (4.9481,0.2471) -- (4.9538,0.25319) -- (4.9595,0.25929) -- (4.9652,0.26538) -- (4.9709,0.27148) -- (4.9766,0.27758) -- (4.9822,0.28369) -- (4.9879,0.28979) -- (4.9936,0.2959) -- (4.9993,0.30201) -- (5.005,0.30813) -- (5.0107,0.31424) -- (5.0164,0.32036) -- (5.0221,0.32647) -- (5.0278,0.33259) -- (5.0335,0.33871) -- (5.0392,0.34484) -- (5.0449,0.35096) -- (5.0505,0.35708) -- (5.0562,0.36321) -- (5.0619,0.36934) -- (5.0676,0.37546) -- (5.0733,0.38159) -- (5.079,0.38772) -- (5.0847,0.39385) -- (5.0904,0.39998) -- (5.0961,0.40611) -- (5.1018,0.41224) -- (5.1075,0.41837) -- (5.1132,0.4245) -- (5.1188,0.43063) -- (5.1245,0.43676) -- (5.1302,0.44289) -- (5.1359,0.44902) -- (5.1416,0.45515) -- (5.1473,0.46128) -- (5.153,0.46741) -- (5.1587,0.47354) -- (5.1644,0.47967) -- (5.1701,0.48579) -- (5.1758,0.49192) -- (5.1814,0.49804) -- (5.1871,0.50416) -- (5.1928,0.51028) -- (5.1985,0.5164) -- (5.2042,0.52252) -- (5.2099,0.52864) -- (5.2156,0.53475) -- (5.2213,0.54086) -- (5.227,0.54697) -- (5.2327,0.55308) -- (5.2384,0.55919) -- (5.2441,0.56529) -- (5.2497,0.5714) -- (5.2554,0.5775) -- (5.2611,0.58359) -- (5.2668,0.58969) -- (5.2725,0.59578) -- (5.2782,0.60187) -- (5.2839,0.60795) -- (5.2896,0.61404) -- (5.2953,0.62012) -- (5.301,0.62619) -- (5.3067,0.63226) -- (5.3124,0.63833) -- (5.318,0.6444) -- (5.3237,0.65046) -- (5.3294,0.65652) -- (5.3351,0.66258) -- (5.3408,0.66863) -- (5.3465,0.67467) -- (5.3522,0.68071) -- (5.3579,0.68675) -- (5.3636,0.69279) -- (5.3693,0.69882) -- (5.375,0.70484) -- (5.3807,0.71086) -- (5.3863,0.71688) -- (5.392,0.72289) -- (5.3977,0.72889) -- (5.4034,0.73489) -- (5.4091,0.74089) -- (5.4148,0.74688) -- (5.4205,0.75286) -- (5.4262,0.75884) -- (5.4319,0.76482) -- (5.4376,0.77078) -- (5.4433,0.77675) -- (5.4489,0.7827) -- (5.4546,0.78865) -- (5.4603,0.7946) -- (5.466,0.80054) -- (5.4717,0.80647) -- (5.4774,0.81239) -- (5.4831,0.81831) -- (5.4888,0.82422) -- (5.4945,0.83013) -- (5.5002,0.83603) -- (5.5059,0.84192) -- (5.5116,0.84781) -- (5.5172,0.85368) -- (5.5229,0.85955) -- (5.5286,0.86542) -- (5.5343,0.87127) -- (5.54,0.87712) -- (5.5457,0.88296) -- (5.5514,0.8888) -- (5.5571,0.89462) -- (5.5628,0.90044) -- (5.5685,0.90625) -- (5.5742,0.91205) -- (5.5799,0.91785) -- (5.5855,0.92363) -- (5.5912,0.92941) -- (5.5969,0.93518) -- (5.6026,0.94094) -- (5.6083,0.94669) -- (5.614,0.95243) -- (5.6197,0.95816) -- (5.6254,0.96389) -- (5.6311,0.9696) -- (5.6368,0.97531) -- (5.6425,0.98101) -- (5.6482,0.9867) -- (5.6538,0.99237) -- (5.6595,0.99804) -- (5.6652,1.0037) -- (5.6709,1.0093) -- (5.6766,1.015) -- (5.6823,1.0206) -- (5.688,1.0262) -- (5.6937,1.0318) -- (5.6994,1.0374) -- (5.7051,1.043) -- (5.7108,1.0486) -- (5.7164,1.0542) -- (5.7221,1.0597) -- (5.7278,1.0653) -- (5.7335,1.0708) -- (5.7392,1.0763) -- (5.7449,1.0819) -- (5.7506,1.0874) -- (5.7563,1.0928) -- (5.762,1.0983) -- (5.7677,1.1038) -- (5.7734,1.1092) -- (5.7791,1.1147) -- (5.7847,1.1201) -- (5.7904,1.1255) -- (5.7961,1.1309) -- (5.8018,1.1363) -- (5.8075,1.1417) -- (5.8132,1.1471) -- (5.8189,1.1525) -- (5.8246,1.1578) -- (5.8303,1.1631) -- (5.836,1.1685) -- (5.8417,1.1738) -- (5.8474,1.1791) -- (5.853,1.1843) -- (5.8587,1.1896) -- (5.8644,1.1949) -- (5.8701,1.2001) -- (5.8758,1.2053) -- (5.8815,1.2106) -- (5.8872,1.2158) -- (5.8929,1.221) -- (5.8986,1.2261) -- (5.9043,1.2313) -- (5.91,1.2364) -- (5.9157,1.2416) -- (5.9213,1.2467) -- (5.927,1.2518) -- (5.9327,1.2569) -- (5.9384,1.262) -- (5.9441,1.267) -- (5.9498,1.2721) -- (5.9555,1.2771) -- (5.9612,1.2821) -- (5.9669,1.2871) -- (5.9726,1.2921) -- (5.9783,1.2971) -- (5.9839,1.302) -- (5.9896,1.307) -- (5.9953,1.3119) -- (6.001,1.3168) -- (6.0067,1.3217) -- (6.0124,1.3266) -- (6.0181,1.3314) -- (6.0238,1.3363) -- (6.0295,1.3411) -- (6.0352,1.3459) -- (6.0409,1.3507) -- (6.0466,1.3555) -- (6.0522,1.3603) -- (6.0579,1.365) -- (6.0636,1.3698) -- (6.0693,1.3745) -- (6.075,1.3792) -- (6.0807,1.3838) -- (6.0864,1.3885);

% 18 %
\draw [ultra thin,teal, opacity=0.3] (1.5161,1.4876) -- (1.5218,1.4685) -- (1.5275,1.4495) -- (1.5332,1.4305) -- (1.5389,1.4117) -- (1.5446,1.3929) -- (1.5503,1.3743) -- (1.556,1.3557) -- (1.5617,1.3372) -- (1.5674,1.3188) -- (1.573,1.3005) -- (1.5787,1.2823) -- (1.5844,1.2641) -- (1.5901,1.2461) -- (1.5958,1.2281) -- (1.6015,1.2102) -- (1.6072,1.1924) -- (1.6129,1.1747) -- (1.6186,1.1571) -- (1.6243,1.1395) -- (1.63,1.1221) -- (1.6356,1.1047) -- (1.6413,1.0874) -- (1.647,1.0702) -- (1.6527,1.0531) -- (1.6584,1.036) -- (1.6641,1.0191) -- (1.6698,1.0022) -- (1.6755,0.98542) -- (1.6812,0.96871) -- (1.6869,0.95209) -- (1.6926,0.93556) -- (1.6983,0.9191) -- (1.7039,0.90273) -- (1.7096,0.88644) -- (1.7153,0.87024) -- (1.721,0.85412) -- (1.7267,0.83807) -- (1.7324,0.82212) -- (1.7381,0.80624) -- (1.7438,0.79044) -- (1.7495,0.77473) -- (1.7552,0.7591) -- (1.7609,0.74355) -- (1.7666,0.72808) -- (1.7722,0.71269) -- (1.7779,0.69738) -- (1.7836,0.68216) -- (1.7893,0.66701) -- (1.795,0.65194) -- (1.8007,0.63696) -- (1.8064,0.62205) -- (1.8121,0.60723) -- (1.8178,0.59248) -- (1.8235,0.57781) -- (1.8292,0.56323) -- (1.8349,0.54872) -- (1.8405,0.53429) -- (1.8462,0.51994) -- (1.8519,0.50567) -- (1.8576,0.49148) -- (1.8633,0.47736) -- (1.869,0.46333) -- (1.8747,0.44937) -- (1.8804,0.43549) -- (1.8861,0.42169) -- (1.8918,0.40797) -- (1.8975,0.39432) -- (1.9031,0.38075) -- (1.9088,0.36726) -- (1.9145,0.35385) -- (1.9202,0.34051) -- (1.9259,0.32725) -- (1.9316,0.31407) -- (1.9373,0.30096) -- (1.943,0.28793) -- (1.9487,0.27497) -- (1.9544,0.26209) -- (1.9601,0.24929) -- (1.9658,0.23656) -- (1.9714,0.22391) -- (1.9771,0.21134) -- (1.9828,0.19883) -- (1.9885,0.18641) -- (1.9942,0.17406) -- (1.9999,0.16178) -- (2.0056,0.14958) -- (2.0113,0.13745) -- (2.017,0.1254) -- (2.0227,0.11342) -- (2.0284,0.10152) -- (2.0341,0.089686) -- (2.0397,0.077929) -- (2.0454,0.066246) -- (2.0511,0.054636) -- (2.0568,0.043099) -- (2.0625,0.031635) -- (2.0682,0.020244) -- (2.0739,0.0089258) -- (2.0796,-0.0023198) -- (2.0853,-0.013493) -- (2.091,-0.024594) -- (2.0967,-0.035623) -- (2.1024,-0.046579) -- (2.108,-0.057464) -- (2.1137,-0.068278) -- (2.1194,-0.079019) -- (2.1251,-0.08969) -- (2.1308,-0.10029) -- (2.1365,-0.11082) -- (2.1422,-0.12127) -- (2.1479,-0.13166) -- (2.1536,-0.14198) -- (2.1593,-0.15222) -- (2.165,-0.1624) -- (2.1706,-0.1725) -- (2.1763,-0.18254) -- (2.182,-0.1925) -- (2.1877,-0.2024) -- (2.1934,-0.21222) -- (2.1991,-0.22198) -- (2.2048,-0.23167) -- (2.2105,-0.24129) -- (2.2162,-0.25084) -- (2.2219,-0.26032) -- (2.2276,-0.26973) -- (2.2333,-0.27908) -- (2.2389,-0.28835) -- (2.2446,-0.29756) -- (2.2503,-0.3067) -- (2.256,-0.31577) -- (2.2617,-0.32478) -- (2.2674,-0.33371) -- (2.2731,-0.34258) -- (2.2788,-0.35138) -- (2.2845,-0.36012) -- (2.2902,-0.36879) -- (2.2959,-0.37739) -- (2.3016,-0.38593) -- (2.3072,-0.39439) -- (2.3129,-0.4028) -- (2.3186,-0.41113) -- (2.3243,-0.4194) -- (2.33,-0.42761) -- (2.3357,-0.43575) -- (2.3414,-0.44382) -- (2.3471,-0.45183) -- (2.3528,-0.45978) -- (2.3585,-0.46765) -- (2.3642,-0.47547) -- (2.3699,-0.48322) -- (2.3755,-0.4909) -- (2.3812,-0.49852) -- (2.3869,-0.50608) -- (2.3926,-0.51357) -- (2.3983,-0.521) -- (2.404,-0.52836) -- (2.4097,-0.53566) -- (2.4154,-0.5429) -- (2.4211,-0.55007) -- (2.4268,-0.55718) -- (2.4325,-0.56423) -- (2.4381,-0.57122) -- (2.4438,-0.57814) -- (2.4495,-0.585) -- (2.4552,-0.5918) -- (2.4609,-0.59853) -- (2.4666,-0.6052) -- (2.4723,-0.61182) -- (2.478,-0.61837) -- (2.4837,-0.62485) -- (2.4894,-0.63128) -- (2.4951,-0.63765) -- (2.5008,-0.64395) -- (2.5064,-0.65019) -- (2.5121,-0.65638) -- (2.5178,-0.6625) -- (2.5235,-0.66856) -- (2.5292,-0.67456) -- (2.5349,-0.6805) -- (2.5406,-0.68638) -- (2.5463,-0.6922) -- (2.552,-0.69797) -- (2.5577,-0.70367) -- (2.5634,-0.70931) -- (2.5691,-0.71489) -- (2.5747,-0.72042) -- (2.5804,-0.72588) -- (2.5861,-0.73129) -- (2.5918,-0.73664) -- (2.5975,-0.74193) -- (2.6032,-0.74716) -- (2.6089,-0.75233) -- (2.6146,-0.75745) -- (2.6203,-0.7625) -- (2.626,-0.7675) -- (2.6317,-0.77244) -- (2.6374,-0.77733) -- (2.643,-0.78216) -- (2.6487,-0.78693) -- (2.6544,-0.79164) -- (2.6601,-0.7963) -- (2.6658,-0.8009) -- (2.6715,-0.80544) -- (2.6772,-0.80993) -- (2.6829,-0.81436) -- (2.6886,-0.81873) -- (2.6943,-0.82305) -- (2.7,-0.82732) -- (2.7056,-0.83152) -- (2.7113,-0.83568) -- (2.717,-0.83978) -- (2.7227,-0.84382) -- (2.7284,-0.84781) -- (2.7341,-0.85174) -- (2.7398,-0.85562) -- (2.7455,-0.85944) -- (2.7512,-0.86321) -- (2.7569,-0.86693) -- (2.7626,-0.87059) -- (2.7683,-0.8742) -- (2.7739,-0.87775) -- (2.7796,-0.88125) -- (2.7853,-0.8847) -- (2.791,-0.88809) -- (2.7967,-0.89143) -- (2.8024,-0.89472) -- (2.8081,-0.89796) -- (2.8138,-0.90114) -- (2.8195,-0.90427) -- (2.8252,-0.90735) -- (2.8309,-0.91038) -- (2.8366,-0.91335) -- (2.8422,-0.91627) -- (2.8479,-0.91915) -- (2.8536,-0.92197) -- (2.8593,-0.92473) -- (2.865,-0.92745) -- (2.8707,-0.93012) -- (2.8764,-0.93273) -- (2.8821,-0.9353) -- (2.8878,-0.93781) -- (2.8935,-0.94027) -- (2.8992,-0.94269) -- (2.9049,-0.94505) -- (2.9105,-0.94736) -- (2.9162,-0.94963) -- (2.9219,-0.95184) -- (2.9276,-0.95401) -- (2.9333,-0.95612) -- (2.939,-0.95819) -- (2.9447,-0.96021) -- (2.9504,-0.96218) -- (2.9561,-0.96409) -- (2.9618,-0.96597) -- (2.9675,-0.96779) -- (2.9731,-0.96956) -- (2.9788,-0.97129) -- (2.9845,-0.97297) -- (2.9902,-0.9746) -- (2.9959,-0.97618) -- (3.0016,-0.97772) -- (3.0073,-0.97921) -- (3.013,-0.98065) -- (3.0187,-0.98205) -- (3.0244,-0.98339) -- (3.0301,-0.98469) -- (3.0358,-0.98595) -- (3.0414,-0.98716) -- (3.0471,-0.98832) -- (3.0528,-0.98944) -- (3.0585,-0.99051) -- (3.0642,-0.99153) -- (3.0699,-0.99251) -- (3.0756,-0.99344) -- (3.0813,-0.99433) -- (3.087,-0.99518) -- (3.0927,-0.99597) -- (3.0984,-0.99673) -- (3.1041,-0.99744) -- (3.1097,-0.9981) -- (3.1154,-0.99872) -- (3.1211,-0.9993) -- (3.1268,-0.99983) -- (3.1325,-1.0003) -- (3.1382,-1.0008) -- (3.1439,-1.0012) -- (3.1496,-1.0015) -- (3.1553,-1.0018) -- (3.161,-1.0021) -- (3.1667,-1.0023) -- (3.1724,-1.0025) -- (3.178,-1.0027) -- (3.1837,-1.0028) -- (3.1894,-1.0028) -- (3.1951,-1.0028) -- (3.2008,-1.0028) -- (3.2065,-1.0027) -- (3.2122,-1.0026) -- (3.2179,-1.0025) -- (3.2236,-1.0023) -- (3.2293,-1.0021) -- (3.235,-1.0018) -- (3.2406,-1.0015) -- (3.2463,-1.0011) -- (3.252,-1.0007) -- (3.2577,-1.0003) -- (3.2634,-0.9998) -- (3.2691,-0.99928) -- (3.2748,-0.99873) -- (3.2805,-0.99813) -- (3.2862,-0.99749) -- (3.2919,-0.99682) -- (3.2976,-0.9961) -- (3.3033,-0.99535) -- (3.3089,-0.99455) -- (3.3146,-0.99372) -- (3.3203,-0.99285) -- (3.326,-0.99194) -- (3.3317,-0.99099) -- (3.3374,-0.99) -- (3.3431,-0.98898) -- (3.3488,-0.98791) -- (3.3545,-0.98681) -- (3.3602,-0.98567) -- (3.3659,-0.9845) -- (3.3716,-0.98328) -- (3.3772,-0.98203) -- (3.3829,-0.98075) -- (3.3886,-0.97942) -- (3.3943,-0.97806) -- (3.4,-0.97666) -- (3.4057,-0.97523) -- (3.4114,-0.97376) -- (3.4171,-0.97225) -- (3.4228,-0.97071) -- (3.4285,-0.96913) -- (3.4342,-0.96752) -- (3.4399,-0.96587) -- (3.4455,-0.96419) -- (3.4512,-0.96247) -- (3.4569,-0.96071) -- (3.4626,-0.95893) -- (3.4683,-0.9571) -- (3.474,-0.95524) -- (3.4797,-0.95335) -- (3.4854,-0.95142) -- (3.4911,-0.94946) -- (3.4968,-0.94747) -- (3.5025,-0.94544) -- (3.5081,-0.94338) -- (3.5138,-0.94128) -- (3.5195,-0.93915) -- (3.5252,-0.93699) -- (3.5309,-0.93479) -- (3.5366,-0.93257) -- (3.5423,-0.93031) -- (3.548,-0.92801) -- (3.5537,-0.92569) -- (3.5594,-0.92333) -- (3.5651,-0.92094) -- (3.5708,-0.91852) -- (3.5764,-0.91607) -- (3.5821,-0.91358) -- (3.5878,-0.91106) -- (3.5935,-0.90852) -- (3.5992,-0.90594) -- (3.6049,-0.90333) -- (3.6106,-0.90069) -- (3.6163,-0.89802) -- (3.622,-0.89532) -- (3.6277,-0.89258) -- (3.6334,-0.88982) -- (3.6391,-0.88703) -- (3.6447,-0.88421) -- (3.6504,-0.88136) -- (3.6561,-0.87848) -- (3.6618,-0.87557) -- (3.6675,-0.87263) -- (3.6732,-0.86966) -- (3.6789,-0.86666) -- (3.6846,-0.86363) -- (3.6903,-0.86058) -- (3.696,-0.85749) -- (3.7017,-0.85438) -- (3.7074,-0.85124) -- (3.713,-0.84807) -- (3.7187,-0.84488) -- (3.7244,-0.84165) -- (3.7301,-0.8384) -- (3.7358,-0.83512) -- (3.7415,-0.83182) -- (3.7472,-0.82849) -- (3.7529,-0.82513) -- (3.7586,-0.82174) -- (3.7643,-0.81833) -- (3.77,-0.81489) -- (3.7757,-0.81142) -- (3.7813,-0.80793) -- (3.787,-0.80441) -- (3.7927,-0.80087) -- (3.7984,-0.7973) -- (3.8041,-0.7937) -- (3.8098,-0.79008) -- (3.8155,-0.78644) -- (3.8212,-0.78277) -- (3.8269,-0.77907) -- (3.8326,-0.77535) -- (3.8383,-0.77161) -- (3.8439,-0.76784) -- (3.8496,-0.76404) -- (3.8553,-0.76023) -- (3.861,-0.75639) -- (3.8667,-0.75252) -- (3.8724,-0.74863) -- (3.8781,-0.74472) -- (3.8838,-0.74078) -- (3.8895,-0.73682) -- (3.8952,-0.73284) -- (3.9009,-0.72884) -- (3.9066,-0.72481) -- (3.9122,-0.72076) -- (3.9179,-0.71669) -- (3.9236,-0.71259) -- (3.9293,-0.70848) -- (3.935,-0.70434) -- (3.9407,-0.70018) -- (3.9464,-0.69599) -- (3.9521,-0.69179) -- (3.9578,-0.68757) -- (3.9635,-0.68332) -- (3.9692,-0.67905) -- (3.9749,-0.67477) -- (3.9805,-0.67046) -- (3.9862,-0.66613) -- (3.9919,-0.66178) -- (3.9976,-0.65741) -- (4.0033,-0.65302) -- (4.009,-0.64861) -- (4.0147,-0.64418) -- (4.0204,-0.63973) -- (4.0261,-0.63526) -- (4.0318,-0.63077) -- (4.0375,-0.62627) -- (4.0432,-0.62174) -- (4.0488,-0.6172) -- (4.0545,-0.61263) -- (4.0602,-0.60805) -- (4.0659,-0.60345) -- (4.0716,-0.59883) -- (4.0773,-0.59419) -- (4.083,-0.58954) -- (4.0887,-0.58487) -- (4.0944,-0.58018) -- (4.1001,-0.57547) -- (4.1058,-0.57075) -- (4.1114,-0.566) -- (4.1171,-0.56125) -- (4.1228,-0.55647) -- (4.1285,-0.55168) -- (4.1342,-0.54687) -- (4.1399,-0.54204) -- (4.1456,-0.5372) -- (4.1513,-0.53235) -- (4.157,-0.52747) -- (4.1627,-0.52258) -- (4.1684,-0.51768) -- (4.1741,-0.51276) -- (4.1797,-0.50782) -- (4.1854,-0.50287) -- (4.1911,-0.49791) -- (4.1968,-0.49293) -- (4.2025,-0.48794) -- (4.2082,-0.48293) -- (4.2139,-0.4779) -- (4.2196,-0.47287) -- (4.2253,-0.46781) -- (4.231,-0.46275) -- (4.2367,-0.45767) -- (4.2424,-0.45258) -- (4.248,-0.44747) -- (4.2537,-0.44235) -- (4.2594,-0.43722) -- (4.2651,-0.43208) -- (4.2708,-0.42692) -- (4.2765,-0.42175) -- (4.2822,-0.41656) -- (4.2879,-0.41137) -- (4.2936,-0.40616) -- (4.2993,-0.40094) -- (4.305,-0.39571) -- (4.3107,-0.39047) -- (4.3163,-0.38521) -- (4.322,-0.37995) -- (4.3277,-0.37467) -- (4.3334,-0.36938) -- (4.3391,-0.36408) -- (4.3448,-0.35877) -- (4.3505,-0.35345) -- (4.3562,-0.34812) -- (4.3619,-0.34278) -- (4.3676,-0.33743) -- (4.3733,-0.33207) -- (4.3789,-0.3267) -- (4.3846,-0.32132) -- (4.3903,-0.31593) -- (4.396,-0.31053) -- (4.4017,-0.30512) -- (4.4074,-0.2997) -- (4.4131,-0.29427) -- (4.4188,-0.28884) -- (4.4245,-0.2834) -- (4.4302,-0.27794) -- (4.4359,-0.27248) -- (4.4416,-0.26701) -- (4.4472,-0.26154) -- (4.4529,-0.25605) -- (4.4586,-0.25056) -- (4.4643,-0.24506) -- (4.47,-0.23955) -- (4.4757,-0.23404) -- (4.4814,-0.22852) -- (4.4871,-0.22299) -- (4.4928,-0.21746) -- (4.4985,-0.21192) -- (4.5042,-0.20637) -- (4.5099,-0.20081) -- (4.5155,-0.19526) -- (4.5212,-0.18969) -- (4.5269,-0.18412) -- (4.5326,-0.17854) -- (4.5383,-0.17296) -- (4.544,-0.16737) -- (4.5497,-0.16178) -- (4.5554,-0.15618) -- (4.5611,-0.15058) -- (4.5668,-0.14497) -- (4.5725,-0.13936) -- (4.5782,-0.13374) -- (4.5838,-0.12812) -- (4.5895,-0.12249) -- (4.5952,-0.11687) -- (4.6009,-0.11123) -- (4.6066,-0.1056) -- (4.6123,-0.099957) -- (4.618,-0.094314) -- (4.6237,-0.088669) -- (4.6294,-0.08302) -- (4.6351,-0.077368) -- (4.6408,-0.071714) -- (4.6464,-0.066057) -- (4.6521,-0.060397) -- (4.6578,-0.054736) -- (4.6635,-0.049072) -- (4.6692,-0.043407) -- (4.6749,-0.03774) -- (4.6806,-0.032071) -- (4.6863,-0.026401) -- (4.692,-0.02073) -- (4.6977,-0.015057) -- (4.7034,-0.0093839) -- (4.7091,-0.0037097) -- (4.7147,0.0019652) -- (4.7204,0.0076406) -- (4.7261,0.013316) -- (4.7318,0.018992) -- (4.7375,0.024668) -- (4.7432,0.030344) -- (4.7489,0.036019) -- (4.7546,0.041694) -- (4.7603,0.047369) -- (4.766,0.053043) -- (4.7717,0.058715) -- (4.7774,0.064387) -- (4.783,0.070058) -- (4.7887,0.075727) -- (4.7944,0.081394) -- (4.8001,0.08706) -- (4.8058,0.092724) -- (4.8115,0.098386) -- (4.8172,0.10405) -- (4.8229,0.1097) -- (4.8286,0.11536) -- (4.8343,0.12101) -- (4.84,0.12666) -- (4.8457,0.13231) -- (4.8513,0.13795) -- (4.857,0.14359) -- (4.8627,0.14923) -- (4.8684,0.15486) -- (4.8741,0.16049) -- (4.8798,0.16612) -- (4.8855,0.17174) -- (4.8912,0.17736) -- (4.8969,0.18297) -- (4.9026,0.18858) -- (4.9083,0.19419) -- (4.9139,0.19978) -- (4.9196,0.20538) -- (4.9253,0.21097) -- (4.931,0.21655) -- (4.9367,0.22213) -- (4.9424,0.2277) -- (4.9481,0.23327) -- (4.9538,0.23883) -- (4.9595,0.24439) -- (4.9652,0.24994) -- (4.9709,0.25548) -- (4.9766,0.26102) -- (4.9822,0.26655) -- (4.9879,0.27207) -- (4.9936,0.27759) -- (4.9993,0.2831) -- (5.005,0.2886) -- (5.0107,0.29409) -- (5.0164,0.29958) -- (5.0221,0.30506) -- (5.0278,0.31053) -- (5.0335,0.31599) -- (5.0392,0.32145) -- (5.0449,0.32689) -- (5.0505,0.33233) -- (5.0562,0.33776) -- (5.0619,0.34318) -- (5.0676,0.34859) -- (5.0733,0.35399) -- (5.079,0.35939) -- (5.0847,0.36477) -- (5.0904,0.37014) -- (5.0961,0.37551) -- (5.1018,0.38086) -- (5.1075,0.38621) -- (5.1132,0.39154) -- (5.1188,0.39686) -- (5.1245,0.40218) -- (5.1302,0.40748) -- (5.1359,0.41277) -- (5.1416,0.41805) -- (5.1473,0.42332) -- (5.153,0.42858) -- (5.1587,0.43382) -- (5.1644,0.43906) -- (5.1701,0.44428) -- (5.1758,0.44949) -- (5.1814,0.45469) -- (5.1871,0.45988) -- (5.1928,0.46505) -- (5.1985,0.47021) -- (5.2042,0.47536) -- (5.2099,0.4805) -- (5.2156,0.48562) -- (5.2213,0.49073) -- (5.227,0.49583) -- (5.2327,0.50091) -- (5.2384,0.50598) -- (5.2441,0.51103) -- (5.2497,0.51608) -- (5.2554,0.5211) -- (5.2611,0.52612) -- (5.2668,0.53111) -- (5.2725,0.5361) -- (5.2782,0.54107) -- (5.2839,0.54602) -- (5.2896,0.55096) -- (5.2953,0.55589) -- (5.301,0.5608) -- (5.3067,0.56569) -- (5.3124,0.57057) -- (5.318,0.57543) -- (5.3237,0.58027) -- (5.3294,0.5851) -- (5.3351,0.58992) -- (5.3408,0.59471) -- (5.3465,0.59949) -- (5.3522,0.60426) -- (5.3579,0.609) -- (5.3636,0.61373) -- (5.3693,0.61845) -- (5.375,0.62314) -- (5.3807,0.62782) -- (5.3863,0.63248) -- (5.392,0.63712) -- (5.3977,0.64174) -- (5.4034,0.64635) -- (5.4091,0.65094) -- (5.4148,0.65551) -- (5.4205,0.66006) -- (5.4262,0.66459) -- (5.4319,0.6691) -- (5.4376,0.67359) -- (5.4433,0.67807) -- (5.4489,0.68252) -- (5.4546,0.68696) -- (5.4603,0.69137) -- (5.466,0.69577) -- (5.4717,0.70015) -- (5.4774,0.7045) -- (5.4831,0.70884) -- (5.4888,0.71315) -- (5.4945,0.71745) -- (5.5002,0.72172) -- (5.5059,0.72597) -- (5.5116,0.7302) -- (5.5172,0.73441) -- (5.5229,0.7386) -- (5.5286,0.74277) -- (5.5343,0.74691) -- (5.54,0.75104) -- (5.5457,0.75514) -- (5.5514,0.75922) -- (5.5571,0.76327) -- (5.5628,0.76731) -- (5.5685,0.77132) -- (5.5742,0.77531) -- (5.5799,0.77927) -- (5.5855,0.78321) -- (5.5912,0.78713) -- (5.5969,0.79103) -- (5.6026,0.7949) -- (5.6083,0.79875) -- (5.614,0.80258) -- (5.6197,0.80638) -- (5.6254,0.81015) -- (5.6311,0.8139) -- (5.6368,0.81763) -- (5.6425,0.82133) -- (5.6482,0.82501) -- (5.6538,0.82866) -- (5.6595,0.83229) -- (5.6652,0.83589) -- (5.6709,0.83947) -- (5.6766,0.84302) -- (5.6823,0.84655) -- (5.688,0.85005) -- (5.6937,0.85352) -- (5.6994,0.85697) -- (5.7051,0.86039) -- (5.7108,0.86378) -- (5.7164,0.86715) -- (5.7221,0.87049) -- (5.7278,0.8738) -- (5.7335,0.87709) -- (5.7392,0.88035) -- (5.7449,0.88358) -- (5.7506,0.88679) -- (5.7563,0.88996) -- (5.762,0.89311) -- (5.7677,0.89623) -- (5.7734,0.89932) -- (5.7791,0.90239) -- (5.7847,0.90542) -- (5.7904,0.90843) -- (5.7961,0.9114) -- (5.8018,0.91435) -- (5.8075,0.91727) -- (5.8132,0.92016) -- (5.8189,0.92302) -- (5.8246,0.92585) -- (5.8303,0.92865) -- (5.836,0.93142) -- (5.8417,0.93416) -- (5.8474,0.93687) -- (5.853,0.93955) -- (5.8587,0.9422) -- (5.8644,0.94482) -- (5.8701,0.94741) -- (5.8758,0.94997) -- (5.8815,0.95249) -- (5.8872,0.95499) -- (5.8929,0.95745) -- (5.8986,0.95988) -- (5.9043,0.96228) -- (5.91,0.96465) -- (5.9157,0.96698) -- (5.9213,0.96928) -- (5.927,0.97155) -- (5.9327,0.97379) -- (5.9384,0.976) -- (5.9441,0.97817) -- (5.9498,0.98031) -- (5.9555,0.98241) -- (5.9612,0.98448) -- (5.9669,0.98652) -- (5.9726,0.98853) -- (5.9783,0.9905) -- (5.9839,0.99243) -- (5.9896,0.99434) -- (5.9953,0.99621) -- (6.001,0.99804) -- (6.0067,0.99984) -- (6.0124,1.0016) -- (6.0181,1.0033) -- (6.0238,1.005) -- (6.0295,1.0067) -- (6.0352,1.0083) -- (6.0409,1.0099) -- (6.0466,1.0115) -- (6.0522,1.013) -- (6.0579,1.0144) -- (6.0636,1.0159) -- (6.0693,1.0173) -- (6.075,1.0187) -- (6.0807,1.02) -- (6.0864,1.0213);

% 19 %
\draw [ultra thin,teal, opacity=0.3] (1.6983,1.4836) -- (1.7039,1.4639) -- (1.7096,1.4442) -- (1.7153,1.4247) -- (1.721,1.4052) -- (1.7267,1.3859) -- (1.7324,1.3666) -- (1.7381,1.3474) -- (1.7438,1.3283) -- (1.7495,1.3094) -- (1.7552,1.2905) -- (1.7609,1.2717) -- (1.7666,1.253) -- (1.7722,1.2344) -- (1.7779,1.2159) -- (1.7836,1.1975) -- (1.7893,1.1791) -- (1.795,1.1609) -- (1.8007,1.1428) -- (1.8064,1.1247) -- (1.8121,1.1068) -- (1.8178,1.0889) -- (1.8235,1.0712) -- (1.8292,1.0535) -- (1.8349,1.0359) -- (1.8405,1.0184) -- (1.8462,1.001) -- (1.8519,0.98373) -- (1.8576,0.96652) -- (1.8633,0.94939) -- (1.869,0.93236) -- (1.8747,0.91542) -- (1.8804,0.89857) -- (1.8861,0.88181) -- (1.8918,0.86514) -- (1.8975,0.84857) -- (1.9031,0.83208) -- (1.9088,0.81568) -- (1.9145,0.79937) -- (1.9202,0.78315) -- (1.9259,0.76702) -- (1.9316,0.75097) -- (1.9373,0.73502) -- (1.943,0.71916) -- (1.9487,0.70338) -- (1.9544,0.68769) -- (1.9601,0.67209) -- (1.9658,0.65658) -- (1.9714,0.64115) -- (1.9771,0.62582) -- (1.9828,0.61057) -- (1.9885,0.59541) -- (1.9942,0.58033) -- (1.9999,0.56534) -- (2.0056,0.55044) -- (2.0113,0.53562) -- (2.017,0.52089) -- (2.0227,0.50625) -- (2.0284,0.49169) -- (2.0341,0.47722) -- (2.0397,0.46284) -- (2.0454,0.44854) -- (2.0511,0.43432) -- (2.0568,0.42019) -- (2.0625,0.40614) -- (2.0682,0.39218) -- (2.0739,0.37831) -- (2.0796,0.36451) -- (2.0853,0.3508) -- (2.091,0.33718) -- (2.0967,0.32364) -- (2.1024,0.31018) -- (2.108,0.29681) -- (2.1137,0.28352) -- (2.1194,0.27031) -- (2.1251,0.25719) -- (2.1308,0.24414) -- (2.1365,0.23118) -- (2.1422,0.21831) -- (2.1479,0.20551) -- (2.1536,0.1928) -- (2.1593,0.18016) -- (2.165,0.16761) -- (2.1706,0.15514) -- (2.1763,0.14276) -- (2.182,0.13045) -- (2.1877,0.11822) -- (2.1934,0.10608) -- (2.1991,0.094013) -- (2.2048,0.082028) -- (2.2105,0.070124) -- (2.2162,0.058299) -- (2.2219,0.046554) -- (2.2276,0.034888) -- (2.2333,0.023302) -- (2.2389,0.011795) -- (2.2446,0.00036693) -- (2.2503,-0.010982) -- (2.256,-0.022253) -- (2.2617,-0.033445) -- (2.2674,-0.044559) -- (2.2731,-0.055595) -- (2.2788,-0.066553) -- (2.2845,-0.077433) -- (2.2902,-0.088236) -- (2.2959,-0.098961) -- (2.3016,-0.10961) -- (2.3072,-0.12018) -- (2.3129,-0.13068) -- (2.3186,-0.14109) -- (2.3243,-0.15143) -- (2.33,-0.1617) -- (2.3357,-0.17189) -- (2.3414,-0.182) -- (2.3471,-0.19204) -- (2.3528,-0.202) -- (2.3585,-0.21189) -- (2.3642,-0.2217) -- (2.3699,-0.23144) -- (2.3755,-0.2411) -- (2.3812,-0.25068) -- (2.3869,-0.2602) -- (2.3926,-0.26963) -- (2.3983,-0.279) -- (2.404,-0.28829) -- (2.4097,-0.29751) -- (2.4154,-0.30665) -- (2.4211,-0.31572) -- (2.4268,-0.32472) -- (2.4325,-0.33364) -- (2.4381,-0.34249) -- (2.4438,-0.35127) -- (2.4495,-0.35997) -- (2.4552,-0.36861) -- (2.4609,-0.37717) -- (2.4666,-0.38566) -- (2.4723,-0.39408) -- (2.478,-0.40242) -- (2.4837,-0.4107) -- (2.4894,-0.4189) -- (2.4951,-0.42703) -- (2.5008,-0.43509) -- (2.5064,-0.44309) -- (2.5121,-0.45101) -- (2.5178,-0.45886) -- (2.5235,-0.46664) -- (2.5292,-0.47435) -- (2.5349,-0.48199) -- (2.5406,-0.48956) -- (2.5463,-0.49706) -- (2.552,-0.5045) -- (2.5577,-0.51186) -- (2.5634,-0.51915) -- (2.5691,-0.52638) -- (2.5747,-0.53354) -- (2.5804,-0.54063) -- (2.5861,-0.54765) -- (2.5918,-0.5546) -- (2.5975,-0.56149) -- (2.6032,-0.56831) -- (2.6089,-0.57506) -- (2.6146,-0.58174) -- (2.6203,-0.58836) -- (2.626,-0.59491) -- (2.6317,-0.60139) -- (2.6374,-0.60781) -- (2.643,-0.61416) -- (2.6487,-0.62045) -- (2.6544,-0.62667) -- (2.6601,-0.63282) -- (2.6658,-0.63891) -- (2.6715,-0.64493) -- (2.6772,-0.65089) -- (2.6829,-0.65678) -- (2.6886,-0.66261) -- (2.6943,-0.66837) -- (2.7,-0.67407) -- (2.7056,-0.6797) -- (2.7113,-0.68527) -- (2.717,-0.69078) -- (2.7227,-0.69622) -- (2.7284,-0.7016) -- (2.7341,-0.70691) -- (2.7398,-0.71217) -- (2.7455,-0.71736) -- (2.7512,-0.72248) -- (2.7569,-0.72755) -- (2.7626,-0.73255) -- (2.7683,-0.73749) -- (2.7739,-0.74236) -- (2.7796,-0.74718) -- (2.7853,-0.75193) -- (2.791,-0.75662) -- (2.7967,-0.76125) -- (2.8024,-0.76582) -- (2.8081,-0.77033) -- (2.8138,-0.77478) -- (2.8195,-0.77917) -- (2.8252,-0.78349) -- (2.8309,-0.78776) -- (2.8366,-0.79197) -- (2.8422,-0.79611) -- (2.8479,-0.8002) -- (2.8536,-0.80423) -- (2.8593,-0.80819) -- (2.865,-0.8121) -- (2.8707,-0.81595) -- (2.8764,-0.81974) -- (2.8821,-0.82347) -- (2.8878,-0.82715) -- (2.8935,-0.83076) -- (2.8992,-0.83432) -- (2.9049,-0.83782) -- (2.9105,-0.84126) -- (2.9162,-0.84465) -- (2.9219,-0.84797) -- (2.9276,-0.85124) -- (2.9333,-0.85446) -- (2.939,-0.85761) -- (2.9447,-0.86071) -- (2.9504,-0.86375) -- (2.9561,-0.86674) -- (2.9618,-0.86967) -- (2.9675,-0.87255) -- (2.9731,-0.87536) -- (2.9788,-0.87813) -- (2.9845,-0.88084) -- (2.9902,-0.88349) -- (2.9959,-0.88609) -- (3.0016,-0.88863) -- (3.0073,-0.89112) -- (3.013,-0.89355) -- (3.0187,-0.89593) -- (3.0244,-0.89826) -- (3.0301,-0.90053) -- (3.0358,-0.90275) -- (3.0414,-0.90491) -- (3.0471,-0.90702) -- (3.0528,-0.90908) -- (3.0585,-0.91109) -- (3.0642,-0.91304) -- (3.0699,-0.91494) -- (3.0756,-0.91678) -- (3.0813,-0.91858) -- (3.087,-0.92032) -- (3.0927,-0.92201) -- (3.0984,-0.92365) -- (3.1041,-0.92524) -- (3.1097,-0.92678) -- (3.1154,-0.92826) -- (3.1211,-0.92969) -- (3.1268,-0.93108) -- (3.1325,-0.93241) -- (3.1382,-0.93369) -- (3.1439,-0.93492) -- (3.1496,-0.93611) -- (3.1553,-0.93724) -- (3.161,-0.93832) -- (3.1667,-0.93935) -- (3.1724,-0.94034) -- (3.178,-0.94127) -- (3.1837,-0.94216) -- (3.1894,-0.94299) -- (3.1951,-0.94378) -- (3.2008,-0.94452) -- (3.2065,-0.94521) -- (3.2122,-0.94585) -- (3.2179,-0.94645) -- (3.2236,-0.947) -- (3.2293,-0.9475) -- (3.235,-0.94795) -- (3.2406,-0.94835) -- (3.2463,-0.94871) -- (3.252,-0.94902) -- (3.2577,-0.94929) -- (3.2634,-0.94951) -- (3.2691,-0.94968) -- (3.2748,-0.94981) -- (3.2805,-0.94989) -- (3.2862,-0.94992) -- (3.2919,-0.94991) -- (3.2976,-0.94985) -- (3.3033,-0.94975) -- (3.3089,-0.9496) -- (3.3146,-0.94941) -- (3.3203,-0.94918) -- (3.326,-0.9489) -- (3.3317,-0.94857) -- (3.3374,-0.9482) -- (3.3431,-0.94779) -- (3.3488,-0.94733) -- (3.3545,-0.94683) -- (3.3602,-0.94629) -- (3.3659,-0.94571) -- (3.3716,-0.94508) -- (3.3772,-0.9444) -- (3.3829,-0.94369) -- (3.3886,-0.94293) -- (3.3943,-0.94213) -- (3.4,-0.94129) -- (3.4057,-0.94041) -- (3.4114,-0.93948) -- (3.4171,-0.93851) -- (3.4228,-0.93751) -- (3.4285,-0.93646) -- (3.4342,-0.93537) -- (3.4399,-0.93424) -- (3.4455,-0.93306) -- (3.4512,-0.93185) -- (3.4569,-0.9306) -- (3.4626,-0.92931) -- (3.4683,-0.92797) -- (3.474,-0.9266) -- (3.4797,-0.92519) -- (3.4854,-0.92374) -- (3.4911,-0.92225) -- (3.4968,-0.92072) -- (3.5025,-0.91915) -- (3.5081,-0.91755) -- (3.5138,-0.9159) -- (3.5195,-0.91422) -- (3.5252,-0.9125) -- (3.5309,-0.91074) -- (3.5366,-0.90894) -- (3.5423,-0.9071) -- (3.548,-0.90523) -- (3.5537,-0.90332) -- (3.5594,-0.90138) -- (3.5651,-0.89939) -- (3.5708,-0.89737) -- (3.5764,-0.89532) -- (3.5821,-0.89323) -- (3.5878,-0.8911) -- (3.5935,-0.88893) -- (3.5992,-0.88673) -- (3.6049,-0.8845) -- (3.6106,-0.88223) -- (3.6163,-0.87992) -- (3.622,-0.87758) -- (3.6277,-0.87521) -- (3.6334,-0.87279) -- (3.6391,-0.87035) -- (3.6447,-0.86787) -- (3.6504,-0.86536) -- (3.6561,-0.86281) -- (3.6618,-0.86023) -- (3.6675,-0.85762) -- (3.6732,-0.85497) -- (3.6789,-0.85229) -- (3.6846,-0.84957) -- (3.6903,-0.84683) -- (3.696,-0.84405) -- (3.7017,-0.84123) -- (3.7074,-0.83839) -- (3.713,-0.83551) -- (3.7187,-0.83261) -- (3.7244,-0.82967) -- (3.7301,-0.8267) -- (3.7358,-0.82369) -- (3.7415,-0.82066) -- (3.7472,-0.81759) -- (3.7529,-0.8145) -- (3.7586,-0.81137) -- (3.7643,-0.80822) -- (3.77,-0.80503) -- (3.7757,-0.80181) -- (3.7813,-0.79857) -- (3.787,-0.79529) -- (3.7927,-0.79198) -- (3.7984,-0.78865) -- (3.8041,-0.78528) -- (3.8098,-0.78189) -- (3.8155,-0.77847) -- (3.8212,-0.77501) -- (3.8269,-0.77154) -- (3.8326,-0.76803) -- (3.8383,-0.76449) -- (3.8439,-0.76093) -- (3.8496,-0.75734) -- (3.8553,-0.75372) -- (3.861,-0.75007) -- (3.8667,-0.7464) -- (3.8724,-0.7427) -- (3.8781,-0.73897) -- (3.8838,-0.73521) -- (3.8895,-0.73143) -- (3.8952,-0.72763) -- (3.9009,-0.72379) -- (3.9066,-0.71994) -- (3.9122,-0.71605) -- (3.9179,-0.71214) -- (3.9236,-0.70821) -- (3.9293,-0.70425) -- (3.935,-0.70026) -- (3.9407,-0.69625) -- (3.9464,-0.69222) -- (3.9521,-0.68816) -- (3.9578,-0.68407) -- (3.9635,-0.67996) -- (3.9692,-0.67583) -- (3.9749,-0.67168) -- (3.9805,-0.6675) -- (3.9862,-0.6633) -- (3.9919,-0.65907) -- (3.9976,-0.65482) -- (4.0033,-0.65055) -- (4.009,-0.64626) -- (4.0147,-0.64194) -- (4.0204,-0.6376) -- (4.0261,-0.63324) -- (4.0318,-0.62886) -- (4.0375,-0.62445) -- (4.0432,-0.62003) -- (4.0488,-0.61558) -- (4.0545,-0.61111) -- (4.0602,-0.60662) -- (4.0659,-0.60211) -- (4.0716,-0.59758) -- (4.0773,-0.59303) -- (4.083,-0.58846) -- (4.0887,-0.58387) -- (4.0944,-0.57926) -- (4.1001,-0.57463) -- (4.1058,-0.56998) -- (4.1114,-0.56531) -- (4.1171,-0.56062) -- (4.1228,-0.55591) -- (4.1285,-0.55118) -- (4.1342,-0.54644) -- (4.1399,-0.54167) -- (4.1456,-0.53689) -- (4.1513,-0.53209) -- (4.157,-0.52727) -- (4.1627,-0.52243) -- (4.1684,-0.51758) -- (4.1741,-0.51271) -- (4.1797,-0.50782) -- (4.1854,-0.50292) -- (4.1911,-0.49799) -- (4.1968,-0.49306) -- (4.2025,-0.4881) -- (4.2082,-0.48313) -- (4.2139,-0.47814) -- (4.2196,-0.47314) -- (4.2253,-0.46812) -- (4.231,-0.46308) -- (4.2367,-0.45803) -- (4.2424,-0.45297) -- (4.248,-0.44789) -- (4.2537,-0.44279) -- (4.2594,-0.43769) -- (4.2651,-0.43256) -- (4.2708,-0.42742) -- (4.2765,-0.42227) -- (4.2822,-0.4171) -- (4.2879,-0.41192) -- (4.2936,-0.40673) -- (4.2993,-0.40152) -- (4.305,-0.3963) -- (4.3107,-0.39107) -- (4.3163,-0.38583) -- (4.322,-0.38057) -- (4.3277,-0.3753) -- (4.3334,-0.37001) -- (4.3391,-0.36472) -- (4.3448,-0.35941) -- (4.3505,-0.35409) -- (4.3562,-0.34876) -- (4.3619,-0.34342) -- (4.3676,-0.33807) -- (4.3733,-0.3327) -- (4.3789,-0.32733) -- (4.3846,-0.32194) -- (4.3903,-0.31655) -- (4.396,-0.31114) -- (4.4017,-0.30572) -- (4.4074,-0.3003) -- (4.4131,-0.29486) -- (4.4188,-0.28942) -- (4.4245,-0.28396) -- (4.4302,-0.2785) -- (4.4359,-0.27303) -- (4.4416,-0.26754) -- (4.4472,-0.26205) -- (4.4529,-0.25655) -- (4.4586,-0.25105) -- (4.4643,-0.24553) -- (4.47,-0.24001) -- (4.4757,-0.23448) -- (4.4814,-0.22894) -- (4.4871,-0.2234) -- (4.4928,-0.21784) -- (4.4985,-0.21228) -- (4.5042,-0.20672) -- (4.5099,-0.20114) -- (4.5155,-0.19556) -- (4.5212,-0.18998) -- (4.5269,-0.18438) -- (4.5326,-0.17879) -- (4.5383,-0.17318) -- (4.544,-0.16757) -- (4.5497,-0.16196) -- (4.5554,-0.15634) -- (4.5611,-0.15072) -- (4.5668,-0.14509) -- (4.5725,-0.13945) -- (4.5782,-0.13381) -- (4.5838,-0.12817) -- (4.5895,-0.12252) -- (4.5952,-0.11687) -- (4.6009,-0.11122) -- (4.6066,-0.10556) -- (4.6123,-0.099898) -- (4.618,-0.094233) -- (4.6237,-0.088565) -- (4.6294,-0.082895) -- (4.6351,-0.077222) -- (4.6408,-0.071546) -- (4.6464,-0.065868) -- (4.6521,-0.060188) -- (4.6578,-0.054507) -- (4.6635,-0.048823) -- (4.6692,-0.043138) -- (4.6749,-0.037452) -- (4.6806,-0.031764) -- (4.6863,-0.026075) -- (4.692,-0.020386) -- (4.6977,-0.014696) -- (4.7034,-0.0090054) -- (4.7091,-0.0033146) -- (4.7147,0.0023762) -- (4.7204,0.008067) -- (4.7261,0.013757) -- (4.7318,0.019448) -- (4.7375,0.025137) -- (4.7432,0.030825) -- (4.7489,0.036513) -- (4.7546,0.042199) -- (4.7603,0.047884) -- (4.766,0.053568) -- (4.7717,0.05925) -- (4.7774,0.064929) -- (4.783,0.070607) -- (4.7887,0.076282) -- (4.7944,0.081955) -- (4.8001,0.087626) -- (4.8058,0.093293) -- (4.8115,0.098958) -- (4.8172,0.10462) -- (4.8229,0.11028) -- (4.8286,0.11593) -- (4.8343,0.12158) -- (4.84,0.12723) -- (4.8457,0.13287) -- (4.8513,0.13851) -- (4.857,0.14414) -- (4.8627,0.14977) -- (4.8684,0.1554) -- (4.8741,0.16102) -- (4.8798,0.16663) -- (4.8855,0.17224) -- (4.8912,0.17784) -- (4.8969,0.18344) -- (4.9026,0.18903) -- (4.9083,0.19462) -- (4.9139,0.2002) -- (4.9196,0.20577) -- (4.9253,0.21134) -- (4.931,0.2169) -- (4.9367,0.22245) -- (4.9424,0.22799) -- (4.9481,0.23353) -- (4.9538,0.23906) -- (4.9595,0.24458) -- (4.9652,0.2501) -- (4.9709,0.25561) -- (4.9766,0.2611) -- (4.9822,0.26659) -- (4.9879,0.27208) -- (4.9936,0.27755) -- (4.9993,0.28301) -- (5.005,0.28846) -- (5.0107,0.29391) -- (5.0164,0.29935) -- (5.0221,0.30477) -- (5.0278,0.31019) -- (5.0335,0.31559) -- (5.0392,0.32099) -- (5.0449,0.32637) -- (5.0505,0.33175) -- (5.0562,0.33711) -- (5.0619,0.34246) -- (5.0676,0.3478) -- (5.0733,0.35313) -- (5.079,0.35845) -- (5.0847,0.36376) -- (5.0904,0.36905) -- (5.0961,0.37433) -- (5.1018,0.3796) -- (5.1075,0.38486) -- (5.1132,0.39011) -- (5.1188,0.39534) -- (5.1245,0.40056) -- (5.1302,0.40576) -- (5.1359,0.41096) -- (5.1416,0.41614) -- (5.1473,0.4213) -- (5.153,0.42645) -- (5.1587,0.43159) -- (5.1644,0.43671) -- (5.1701,0.44182) -- (5.1758,0.44692) -- (5.1814,0.452) -- (5.1871,0.45706) -- (5.1928,0.46211) -- (5.1985,0.46714) -- (5.2042,0.47216) -- (5.2099,0.47716) -- (5.2156,0.48215) -- (5.2213,0.48712) -- (5.227,0.49207) -- (5.2327,0.49701) -- (5.2384,0.50193) -- (5.2441,0.50684) -- (5.2497,0.51172) -- (5.2554,0.51659) -- (5.2611,0.52145) -- (5.2668,0.52628) -- (5.2725,0.5311) -- (5.2782,0.5359) -- (5.2839,0.54068) -- (5.2896,0.54544) -- (5.2953,0.55019) -- (5.301,0.55491) -- (5.3067,0.55962) -- (5.3124,0.56431) -- (5.318,0.56898) -- (5.3237,0.57363) -- (5.3294,0.57826) -- (5.3351,0.58287) -- (5.3408,0.58746) -- (5.3465,0.59203) -- (5.3522,0.59658) -- (5.3579,0.60111) -- (5.3636,0.60562) -- (5.3693,0.61011) -- (5.375,0.61457) -- (5.3807,0.61902) -- (5.3863,0.62344) -- (5.392,0.62785) -- (5.3977,0.63223) -- (5.4034,0.63659) -- (5.4091,0.64092) -- (5.4148,0.64524) -- (5.4205,0.64953) -- (5.4262,0.6538) -- (5.4319,0.65805) -- (5.4376,0.66227) -- (5.4433,0.66647) -- (5.4489,0.67065) -- (5.4546,0.67481) -- (5.4603,0.67894) -- (5.466,0.68304) -- (5.4717,0.68713) -- (5.4774,0.69118) -- (5.4831,0.69522) -- (5.4888,0.69923) -- (5.4945,0.70321) -- (5.5002,0.70717) -- (5.5059,0.7111) -- (5.5116,0.71501) -- (5.5172,0.71889) -- (5.5229,0.72275) -- (5.5286,0.72658) -- (5.5343,0.73039) -- (5.54,0.73417) -- (5.5457,0.73792) -- (5.5514,0.74165) -- (5.5571,0.74534) -- (5.5628,0.74902) -- (5.5685,0.75266) -- (5.5742,0.75628) -- (5.5799,0.75987) -- (5.5855,0.76343) -- (5.5912,0.76697) -- (5.5969,0.77047) -- (5.6026,0.77395) -- (5.6083,0.7774) -- (5.614,0.78082) -- (5.6197,0.78421) -- (5.6254,0.78757) -- (5.6311,0.79091) -- (5.6368,0.79421) -- (5.6425,0.79749) -- (5.6482,0.80073) -- (5.6538,0.80395) -- (5.6595,0.80713) -- (5.6652,0.81029) -- (5.6709,0.81341) -- (5.6766,0.81651) -- (5.6823,0.81957) -- (5.688,0.8226) -- (5.6937,0.8256) -- (5.6994,0.82857) -- (5.7051,0.83151) -- (5.7108,0.83442) -- (5.7164,0.83729) -- (5.7221,0.84013) -- (5.7278,0.84294) -- (5.7335,0.84572) -- (5.7392,0.84847) -- (5.7449,0.85118) -- (5.7506,0.85386) -- (5.7563,0.8565) -- (5.762,0.85911) -- (5.7677,0.86169) -- (5.7734,0.86424) -- (5.7791,0.86675) -- (5.7847,0.86923) -- (5.7904,0.87167) -- (5.7961,0.87408) -- (5.8018,0.87645) -- (5.8075,0.87879) -- (5.8132,0.8811) -- (5.8189,0.88336) -- (5.8246,0.8856) -- (5.8303,0.8878) -- (5.836,0.88996) -- (5.8417,0.89208) -- (5.8474,0.89417) -- (5.853,0.89623) -- (5.8587,0.89825) -- (5.8644,0.90023) -- (5.8701,0.90217) -- (5.8758,0.90408) -- (5.8815,0.90595) -- (5.8872,0.90778) -- (5.8929,0.90957) -- (5.8986,0.91133) -- (5.9043,0.91305) -- (5.91,0.91473) -- (5.9157,0.91638) -- (5.9213,0.91798) -- (5.927,0.91955) -- (5.9327,0.92107) -- (5.9384,0.92256) -- (5.9441,0.92401) -- (5.9498,0.92542) -- (5.9555,0.92679) -- (5.9612,0.92812) -- (5.9669,0.92941) -- (5.9726,0.93066) -- (5.9783,0.93187) -- (5.9839,0.93304) -- (5.9896,0.93417) -- (5.9953,0.93526) -- (6.001,0.9363) -- (6.0067,0.93731) -- (6.0124,0.93827) -- (6.0181,0.9392) -- (6.0238,0.94008) -- (6.0295,0.94092) -- (6.0352,0.94171) -- (6.0409,0.94247) -- (6.0466,0.94318) -- (6.0522,0.94385) -- (6.0579,0.94448) -- (6.0636,0.94506) -- (6.0693,0.9456) -- (6.075,0.9461) -- (6.0807,0.94655) -- (6.0864,0.94696);

% 20 %
\draw [ultra thin,teal, opacity=0.3] (1.6755,1.496) -- (1.6812,1.4763) -- (1.6869,1.4566) -- (1.6926,1.437) -- (1.6983,1.4176) -- (1.7039,1.3982) -- (1.7096,1.3789) -- (1.7153,1.3597) -- (1.721,1.3406) -- (1.7267,1.3216) -- (1.7324,1.3027) -- (1.7381,1.2839) -- (1.7438,1.2652) -- (1.7495,1.2465) -- (1.7552,1.228) -- (1.7609,1.2096) -- (1.7666,1.1912) -- (1.7722,1.173) -- (1.7779,1.1548) -- (1.7836,1.1367) -- (1.7893,1.1188) -- (1.795,1.1009) -- (1.8007,1.0831) -- (1.8064,1.0654) -- (1.8121,1.0478) -- (1.8178,1.0303) -- (1.8235,1.0128) -- (1.8292,0.99549) -- (1.8349,0.97824) -- (1.8405,0.96109) -- (1.8462,0.94402) -- (1.8519,0.92705) -- (1.8576,0.91016) -- (1.8633,0.89337) -- (1.869,0.87666) -- (1.8747,0.86005) -- (1.8804,0.84352) -- (1.8861,0.82708) -- (1.8918,0.81074) -- (1.8975,0.79448) -- (1.9031,0.77831) -- (1.9088,0.76223) -- (1.9145,0.74623) -- (1.9202,0.73033) -- (1.9259,0.71451) -- (1.9316,0.69878) -- (1.9373,0.68314) -- (1.943,0.66758) -- (1.9487,0.65211) -- (1.9544,0.63673) -- (1.9601,0.62144) -- (1.9658,0.60623) -- (1.9714,0.59111) -- (1.9771,0.57608) -- (1.9828,0.56113) -- (1.9885,0.54627) -- (1.9942,0.53149) -- (1.9999,0.5168) -- (2.0056,0.5022) -- (2.0113,0.48768) -- (2.017,0.47324) -- (2.0227,0.45889) -- (2.0284,0.44462) -- (2.0341,0.43044) -- (2.0397,0.41635) -- (2.0454,0.40233) -- (2.0511,0.38841) -- (2.0568,0.37456) -- (2.0625,0.3608) -- (2.0682,0.34712) -- (2.0739,0.33353) -- (2.0796,0.32002) -- (2.0853,0.30659) -- (2.091,0.29324) -- (2.0967,0.27998) -- (2.1024,0.2668) -- (2.108,0.2537) -- (2.1137,0.24068) -- (2.1194,0.22775) -- (2.1251,0.2149) -- (2.1308,0.20212) -- (2.1365,0.18943) -- (2.1422,0.17682) -- (2.1479,0.1643) -- (2.1536,0.15185) -- (2.1593,0.13948) -- (2.165,0.12719) -- (2.1706,0.11499) -- (2.1763,0.10286) -- (2.182,0.090815) -- (2.1877,0.078848) -- (2.1934,0.066961) -- (2.1991,0.055153) -- (2.2048,0.043424) -- (2.2105,0.031774) -- (2.2162,0.020202) -- (2.2219,0.0087098) -- (2.2276,-0.0027043) -- (2.2333,-0.01404) -- (2.2389,-0.025298) -- (2.2446,-0.036478) -- (2.2503,-0.04758) -- (2.256,-0.058605) -- (2.2617,-0.069553) -- (2.2674,-0.080423) -- (2.2731,-0.091216) -- (2.2788,-0.10193) -- (2.2845,-0.11257) -- (2.2902,-0.12314) -- (2.2959,-0.13362) -- (2.3016,-0.14403) -- (2.3072,-0.15437) -- (2.3129,-0.16463) -- (2.3186,-0.17481) -- (2.3243,-0.18492) -- (2.33,-0.19495) -- (2.3357,-0.20491) -- (2.3414,-0.2148) -- (2.3471,-0.2246) -- (2.3528,-0.23434) -- (2.3585,-0.244) -- (2.3642,-0.25359) -- (2.3699,-0.2631) -- (2.3755,-0.27254) -- (2.3812,-0.2819) -- (2.3869,-0.29119) -- (2.3926,-0.30041) -- (2.3983,-0.30955) -- (2.404,-0.31863) -- (2.4097,-0.32763) -- (2.4154,-0.33655) -- (2.4211,-0.34541) -- (2.4268,-0.35419) -- (2.4325,-0.3629) -- (2.4381,-0.37154) -- (2.4438,-0.38011) -- (2.4495,-0.3886) -- (2.4552,-0.39703) -- (2.4609,-0.40538) -- (2.4666,-0.41366) -- (2.4723,-0.42187) -- (2.478,-0.43002) -- (2.4837,-0.43809) -- (2.4894,-0.44609) -- (2.4951,-0.45402) -- (2.5008,-0.46188) -- (2.5064,-0.46967) -- (2.5121,-0.47739) -- (2.5178,-0.48505) -- (2.5235,-0.49263) -- (2.5292,-0.50014) -- (2.5349,-0.50759) -- (2.5406,-0.51497) -- (2.5463,-0.52228) -- (2.552,-0.52952) -- (2.5577,-0.53669) -- (2.5634,-0.54379) -- (2.5691,-0.55083) -- (2.5747,-0.5578) -- (2.5804,-0.5647) -- (2.5861,-0.57154) -- (2.5918,-0.57831) -- (2.5975,-0.58501) -- (2.6032,-0.59164) -- (2.6089,-0.59821) -- (2.6146,-0.60472) -- (2.6203,-0.61115) -- (2.626,-0.61752) -- (2.6317,-0.62383) -- (2.6374,-0.63007) -- (2.643,-0.63624) -- (2.6487,-0.64235) -- (2.6544,-0.64839) -- (2.6601,-0.65437) -- (2.6658,-0.66029) -- (2.6715,-0.66614) -- (2.6772,-0.67192) -- (2.6829,-0.67765) -- (2.6886,-0.6833) -- (2.6943,-0.6889) -- (2.7,-0.69443) -- (2.7056,-0.6999) -- (2.7113,-0.7053) -- (2.717,-0.71064) -- (2.7227,-0.71592) -- (2.7284,-0.72114) -- (2.7341,-0.72629) -- (2.7398,-0.73138) -- (2.7455,-0.73641) -- (2.7512,-0.74138) -- (2.7569,-0.74628) -- (2.7626,-0.75112) -- (2.7683,-0.75591) -- (2.7739,-0.76063) -- (2.7796,-0.76529) -- (2.7853,-0.76989) -- (2.791,-0.77443) -- (2.7967,-0.7789) -- (2.8024,-0.78332) -- (2.8081,-0.78768) -- (2.8138,-0.79198) -- (2.8195,-0.79621) -- (2.8252,-0.80039) -- (2.8309,-0.80451) -- (2.8366,-0.80857) -- (2.8422,-0.81257) -- (2.8479,-0.81651) -- (2.8536,-0.8204) -- (2.8593,-0.82422) -- (2.865,-0.82799) -- (2.8707,-0.8317) -- (2.8764,-0.83535) -- (2.8821,-0.83894) -- (2.8878,-0.84247) -- (2.8935,-0.84595) -- (2.8992,-0.84937) -- (2.9049,-0.85273) -- (2.9105,-0.85604) -- (2.9162,-0.85929) -- (2.9219,-0.86248) -- (2.9276,-0.86562) -- (2.9333,-0.8687) -- (2.939,-0.87172) -- (2.9447,-0.87469) -- (2.9504,-0.8776) -- (2.9561,-0.88046) -- (2.9618,-0.88326) -- (2.9675,-0.88601) -- (2.9731,-0.8887) -- (2.9788,-0.89134) -- (2.9845,-0.89392) -- (2.9902,-0.89645) -- (2.9959,-0.89892) -- (3.0016,-0.90134) -- (3.0073,-0.90371) -- (3.013,-0.90602) -- (3.0187,-0.90828) -- (3.0244,-0.91049) -- (3.0301,-0.91264) -- (3.0358,-0.91474) -- (3.0414,-0.91679) -- (3.0471,-0.91878) -- (3.0528,-0.92072) -- (3.0585,-0.92261) -- (3.0642,-0.92445) -- (3.0699,-0.92624) -- (3.0756,-0.92797) -- (3.0813,-0.92965) -- (3.087,-0.93129) -- (3.0927,-0.93287) -- (3.0984,-0.93439) -- (3.1041,-0.93587) -- (3.1097,-0.9373) -- (3.1154,-0.93868) -- (3.1211,-0.94) -- (3.1268,-0.94128) -- (3.1325,-0.94251) -- (3.1382,-0.94369) -- (3.1439,-0.94481) -- (3.1496,-0.94589) -- (3.1553,-0.94692) -- (3.161,-0.9479) -- (3.1667,-0.94883) -- (3.1724,-0.94972) -- (3.178,-0.95055) -- (3.1837,-0.95134) -- (3.1894,-0.95207) -- (3.1951,-0.95276) -- (3.2008,-0.95341) -- (3.2065,-0.954) -- (3.2122,-0.95455) -- (3.2179,-0.95505) -- (3.2236,-0.9555) -- (3.2293,-0.95591) -- (3.235,-0.95627) -- (3.2406,-0.95658) -- (3.2463,-0.95685) -- (3.252,-0.95707) -- (3.2577,-0.95724) -- (3.2634,-0.95737) -- (3.2691,-0.95745) -- (3.2748,-0.95749) -- (3.2805,-0.95748) -- (3.2862,-0.95743) -- (3.2919,-0.95733) -- (3.2976,-0.95719) -- (3.3033,-0.957) -- (3.3089,-0.95677) -- (3.3146,-0.9565) -- (3.3203,-0.95618) -- (3.326,-0.95582) -- (3.3317,-0.95541) -- (3.3374,-0.95496) -- (3.3431,-0.95447) -- (3.3488,-0.95393) -- (3.3545,-0.95335) -- (3.3602,-0.95273) -- (3.3659,-0.95206) -- (3.3716,-0.95136) -- (3.3772,-0.95061) -- (3.3829,-0.94982) -- (3.3886,-0.94898) -- (3.3943,-0.94811) -- (3.4,-0.94719) -- (3.4057,-0.94624) -- (3.4114,-0.94524) -- (3.4171,-0.9442) -- (3.4228,-0.94312) -- (3.4285,-0.942) -- (3.4342,-0.94084) -- (3.4399,-0.93964) -- (3.4455,-0.93839) -- (3.4512,-0.93711) -- (3.4569,-0.93579) -- (3.4626,-0.93443) -- (3.4683,-0.93303) -- (3.474,-0.93159) -- (3.4797,-0.93012) -- (3.4854,-0.9286) -- (3.4911,-0.92704) -- (3.4968,-0.92545) -- (3.5025,-0.92382) -- (3.5081,-0.92215) -- (3.5138,-0.92044) -- (3.5195,-0.91869) -- (3.5252,-0.91691) -- (3.5309,-0.91509) -- (3.5366,-0.91323) -- (3.5423,-0.91134) -- (3.548,-0.90941) -- (3.5537,-0.90744) -- (3.5594,-0.90544) -- (3.5651,-0.90339) -- (3.5708,-0.90132) -- (3.5764,-0.89921) -- (3.5821,-0.89706) -- (3.5878,-0.89487) -- (3.5935,-0.89265) -- (3.5992,-0.8904) -- (3.6049,-0.88811) -- (3.6106,-0.88579) -- (3.6163,-0.88343) -- (3.622,-0.88103) -- (3.6277,-0.8786) -- (3.6334,-0.87614) -- (3.6391,-0.87365) -- (3.6447,-0.87112) -- (3.6504,-0.86855) -- (3.6561,-0.86596) -- (3.6618,-0.86333) -- (3.6675,-0.86066) -- (3.6732,-0.85797) -- (3.6789,-0.85524) -- (3.6846,-0.85248) -- (3.6903,-0.84969) -- (3.696,-0.84686) -- (3.7017,-0.844) -- (3.7074,-0.84111) -- (3.713,-0.83819) -- (3.7187,-0.83524) -- (3.7244,-0.83226) -- (3.7301,-0.82924) -- (3.7358,-0.8262) -- (3.7415,-0.82312) -- (3.7472,-0.82002) -- (3.7529,-0.81688) -- (3.7586,-0.81371) -- (3.7643,-0.81051) -- (3.77,-0.80729) -- (3.7757,-0.80403) -- (3.7813,-0.80074) -- (3.787,-0.79743) -- (3.7927,-0.79408) -- (3.7984,-0.79071) -- (3.8041,-0.78731) -- (3.8098,-0.78388) -- (3.8155,-0.78042) -- (3.8212,-0.77693) -- (3.8269,-0.77342) -- (3.8326,-0.76987) -- (3.8383,-0.7663) -- (3.8439,-0.7627) -- (3.8496,-0.75908) -- (3.8553,-0.75543) -- (3.861,-0.75175) -- (3.8667,-0.74804) -- (3.8724,-0.74431) -- (3.8781,-0.74055) -- (3.8838,-0.73676) -- (3.8895,-0.73295) -- (3.8952,-0.72911) -- (3.9009,-0.72525) -- (3.9066,-0.72136) -- (3.9122,-0.71745) -- (3.9179,-0.71351) -- (3.9236,-0.70954) -- (3.9293,-0.70556) -- (3.935,-0.70154) -- (3.9407,-0.6975) -- (3.9464,-0.69344) -- (3.9521,-0.68936) -- (3.9578,-0.68525) -- (3.9635,-0.68111) -- (3.9692,-0.67695) -- (3.9749,-0.67277) -- (3.9805,-0.66857) -- (3.9862,-0.66434) -- (3.9919,-0.66009) -- (3.9976,-0.65582) -- (4.0033,-0.65152) -- (4.009,-0.64721) -- (4.0147,-0.64287) -- (4.0204,-0.63851) -- (4.0261,-0.63412) -- (4.0318,-0.62972) -- (4.0375,-0.62529) -- (4.0432,-0.62085) -- (4.0488,-0.61638) -- (4.0545,-0.61189) -- (4.0602,-0.60738) -- (4.0659,-0.60285) -- (4.0716,-0.5983) -- (4.0773,-0.59373) -- (4.083,-0.58914) -- (4.0887,-0.58453) -- (4.0944,-0.5799) -- (4.1001,-0.57525) -- (4.1058,-0.57058) -- (4.1114,-0.56589) -- (4.1171,-0.56119) -- (4.1228,-0.55646) -- (4.1285,-0.55172) -- (4.1342,-0.54696) -- (4.1399,-0.54217) -- (4.1456,-0.53738) -- (4.1513,-0.53256) -- (4.157,-0.52773) -- (4.1627,-0.52288) -- (4.1684,-0.51801) -- (4.1741,-0.51312) -- (4.1797,-0.50822) -- (4.1854,-0.5033) -- (4.1911,-0.49837) -- (4.1968,-0.49341) -- (4.2025,-0.48845) -- (4.2082,-0.48346) -- (4.2139,-0.47846) -- (4.2196,-0.47345) -- (4.2253,-0.46842) -- (4.231,-0.46337) -- (4.2367,-0.45831) -- (4.2424,-0.45323) -- (4.248,-0.44814) -- (4.2537,-0.44304) -- (4.2594,-0.43792) -- (4.2651,-0.43278) -- (4.2708,-0.42763) -- (4.2765,-0.42247) -- (4.2822,-0.4173) -- (4.2879,-0.41211) -- (4.2936,-0.4069) -- (4.2993,-0.40169) -- (4.305,-0.39646) -- (4.3107,-0.39122) -- (4.3163,-0.38596) -- (4.322,-0.3807) -- (4.3277,-0.37542) -- (4.3334,-0.37013) -- (4.3391,-0.36483) -- (4.3448,-0.35951) -- (4.3505,-0.35419) -- (4.3562,-0.34885) -- (4.3619,-0.3435) -- (4.3676,-0.33814) -- (4.3733,-0.33277) -- (4.3789,-0.32739) -- (4.3846,-0.322) -- (4.3903,-0.3166) -- (4.396,-0.31119) -- (4.4017,-0.30576) -- (4.4074,-0.30033) -- (4.4131,-0.29489) -- (4.4188,-0.28944) -- (4.4245,-0.28398) -- (4.4302,-0.27851) -- (4.4359,-0.27304) -- (4.4416,-0.26755) -- (4.4472,-0.26206) -- (4.4529,-0.25655) -- (4.4586,-0.25104) -- (4.4643,-0.24553) -- (4.47,-0.24) -- (4.4757,-0.23447) -- (4.4814,-0.22892) -- (4.4871,-0.22338) -- (4.4928,-0.21782) -- (4.4985,-0.21226) -- (4.5042,-0.20669) -- (4.5099,-0.20111) -- (4.5155,-0.19553) -- (4.5212,-0.18994) -- (4.5269,-0.18435) -- (4.5326,-0.17875) -- (4.5383,-0.17314) -- (4.544,-0.16753) -- (4.5497,-0.16192) -- (4.5554,-0.1563) -- (4.5611,-0.15067) -- (4.5668,-0.14504) -- (4.5725,-0.1394) -- (4.5782,-0.13377) -- (4.5838,-0.12812) -- (4.5895,-0.12247) -- (4.5952,-0.11682) -- (4.6009,-0.11117) -- (4.6066,-0.10551) -- (4.6123,-0.099847) -- (4.618,-0.094182) -- (4.6237,-0.088514) -- (4.6294,-0.082843) -- (4.6351,-0.07717) -- (4.6408,-0.071495) -- (4.6464,-0.065817) -- (4.6521,-0.060137) -- (4.6578,-0.054456) -- (4.6635,-0.048772) -- (4.6692,-0.043088) -- (4.6749,-0.037402) -- (4.6806,-0.031715) -- (4.6863,-0.026027) -- (4.692,-0.020338) -- (4.6977,-0.014649) -- (4.7034,-0.0089588) -- (4.7091,-0.0032689) -- (4.7147,0.0024212) -- (4.7204,0.0081111) -- (4.7261,0.013801) -- (4.7318,0.01949) -- (4.7375,0.025178) -- (4.7432,0.030866) -- (4.7489,0.036552) -- (4.7546,0.042237) -- (4.7603,0.047921) -- (4.766,0.053604) -- (4.7717,0.059284) -- (4.7774,0.064963) -- (4.783,0.070639) -- (4.7887,0.076314) -- (4.7944,0.081985) -- (4.8001,0.087654) -- (4.8058,0.093321) -- (4.8115,0.098984) -- (4.8172,0.10464) -- (4.8229,0.1103) -- (4.8286,0.11595) -- (4.8343,0.1216) -- (4.84,0.12725) -- (4.8457,0.13289) -- (4.8513,0.13853) -- (4.857,0.14416) -- (4.8627,0.14979) -- (4.8684,0.15541) -- (4.8741,0.16103) -- (4.8798,0.16664) -- (4.8855,0.17225) -- (4.8912,0.17785) -- (4.8969,0.18345) -- (4.9026,0.18904) -- (4.9083,0.19463) -- (4.9139,0.2002) -- (4.9196,0.20578) -- (4.9253,0.21134) -- (4.931,0.2169) -- (4.9367,0.22245) -- (4.9424,0.228) -- (4.9481,0.23353) -- (4.9538,0.23906) -- (4.9595,0.24459) -- (4.9652,0.2501) -- (4.9709,0.25561) -- (4.9766,0.2611) -- (4.9822,0.26659) -- (4.9879,0.27208) -- (4.9936,0.27755) -- (4.9993,0.28301) -- (5.005,0.28847) -- (5.0107,0.29391) -- (5.0164,0.29935) -- (5.0221,0.30477) -- (5.0278,0.31019) -- (5.0335,0.31559) -- (5.0392,0.32099) -- (5.0449,0.32637) -- (5.0505,0.33175) -- (5.0562,0.33711) -- (5.0619,0.34247) -- (5.0676,0.34781) -- (5.0733,0.35314) -- (5.079,0.35846) -- (5.0847,0.36377) -- (5.0904,0.36906) -- (5.0961,0.37435) -- (5.1018,0.37962) -- (5.1075,0.38488) -- (5.1132,0.39013) -- (5.1188,0.39536) -- (5.1245,0.40058) -- (5.1302,0.40579) -- (5.1359,0.41099) -- (5.1416,0.41617) -- (5.1473,0.42134) -- (5.153,0.42649) -- (5.1587,0.43163) -- (5.1644,0.43676) -- (5.1701,0.44187) -- (5.1758,0.44697) -- (5.1814,0.45205) -- (5.1871,0.45712) -- (5.1928,0.46217) -- (5.1985,0.46721) -- (5.2042,0.47223) -- (5.2099,0.47724) -- (5.2156,0.48223) -- (5.2213,0.48721) -- (5.227,0.49217) -- (5.2327,0.49711) -- (5.2384,0.50204) -- (5.2441,0.50695) -- (5.2497,0.51184) -- (5.2554,0.51672) -- (5.2611,0.52157) -- (5.2668,0.52642) -- (5.2725,0.53124) -- (5.2782,0.53605) -- (5.2839,0.54084) -- (5.2896,0.54561) -- (5.2953,0.55036) -- (5.301,0.55509) -- (5.3067,0.55981) -- (5.3124,0.5645) -- (5.318,0.56918) -- (5.3237,0.57384) -- (5.3294,0.57848) -- (5.3351,0.5831) -- (5.3408,0.5877) -- (5.3465,0.59227) -- (5.3522,0.59683) -- (5.3579,0.60137) -- (5.3636,0.60589) -- (5.3693,0.61039) -- (5.375,0.61487) -- (5.3807,0.61933) -- (5.3863,0.62376) -- (5.392,0.62818) -- (5.3977,0.63257) -- (5.4034,0.63694) -- (5.4091,0.64129) -- (5.4148,0.64562) -- (5.4205,0.64992) -- (5.4262,0.6542) -- (5.4319,0.65846) -- (5.4376,0.6627) -- (5.4433,0.66692) -- (5.4489,0.67111) -- (5.4546,0.67528) -- (5.4603,0.67942) -- (5.466,0.68354) -- (5.4717,0.68764) -- (5.4774,0.69171) -- (5.4831,0.69576) -- (5.4888,0.69979) -- (5.4945,0.70379) -- (5.5002,0.70776) -- (5.5059,0.71171) -- (5.5116,0.71564) -- (5.5172,0.71954) -- (5.5229,0.72341) -- (5.5286,0.72726) -- (5.5343,0.73109) -- (5.54,0.73488) -- (5.5457,0.73865) -- (5.5514,0.7424) -- (5.5571,0.74612) -- (5.5628,0.74981) -- (5.5685,0.75347) -- (5.5742,0.75711) -- (5.5799,0.76072) -- (5.5855,0.76431) -- (5.5912,0.76786) -- (5.5969,0.77139) -- (5.6026,0.77489) -- (5.6083,0.77836) -- (5.614,0.78181) -- (5.6197,0.78522) -- (5.6254,0.78861) -- (5.6311,0.79197) -- (5.6368,0.79529) -- (5.6425,0.79859) -- (5.6482,0.80186) -- (5.6538,0.8051) -- (5.6595,0.80831) -- (5.6652,0.8115) -- (5.6709,0.81465) -- (5.6766,0.81777) -- (5.6823,0.82086) -- (5.688,0.82392) -- (5.6937,0.82695) -- (5.6994,0.82994) -- (5.7051,0.83291) -- (5.7108,0.83584) -- (5.7164,0.83875) -- (5.7221,0.84162) -- (5.7278,0.84446) -- (5.7335,0.84727) -- (5.7392,0.85004) -- (5.7449,0.85279) -- (5.7506,0.8555) -- (5.7563,0.85818) -- (5.762,0.86082) -- (5.7677,0.86343) -- (5.7734,0.86601) -- (5.7791,0.86856) -- (5.7847,0.87107) -- (5.7904,0.87354) -- (5.7961,0.87599) -- (5.8018,0.8784) -- (5.8075,0.88077) -- (5.8132,0.88311) -- (5.8189,0.88542) -- (5.8246,0.88769) -- (5.8303,0.88992) -- (5.836,0.89212) -- (5.8417,0.89429) -- (5.8474,0.89642) -- (5.853,0.89851) -- (5.8587,0.90057) -- (5.8644,0.90259) -- (5.8701,0.90457) -- (5.8758,0.90652) -- (5.8815,0.90843) -- (5.8872,0.91031) -- (5.8929,0.91215) -- (5.8986,0.91395) -- (5.9043,0.91571) -- (5.91,0.91743) -- (5.9157,0.91912) -- (5.9213,0.92077) -- (5.927,0.92238) -- (5.9327,0.92395) -- (5.9384,0.92549) -- (5.9441,0.92698) -- (5.9498,0.92844) -- (5.9555,0.92986) -- (5.9612,0.93124) -- (5.9669,0.93257) -- (5.9726,0.93387) -- (5.9783,0.93513) -- (5.9839,0.93635) -- (5.9896,0.93753) -- (5.9953,0.93867) -- (6.001,0.93977) -- (6.0067,0.94083) -- (6.0124,0.94185) -- (6.0181,0.94282) -- (6.0238,0.94376) -- (6.0295,0.94465) -- (6.0352,0.9455) -- (6.0409,0.94631) -- (6.0466,0.94708) -- (6.0522,0.94781) -- (6.0579,0.94849) -- (6.0636,0.94913) -- (6.0693,0.94973) -- (6.075,0.95029) -- (6.0807,0.9508) -- (6.0864,0.95127);

% 21 %
\draw [ultra thin,teal, opacity=0.3] (1.5674,1.4903) -- (1.573,1.4707) -- (1.5787,1.4511) -- (1.5844,1.4316) -- (1.5901,1.4123) -- (1.5958,1.393) -- (1.6015,1.3738) -- (1.6072,1.3547) -- (1.6129,1.3357) -- (1.6186,1.3167) -- (1.6243,1.2979) -- (1.63,1.2792) -- (1.6356,1.2605) -- (1.6413,1.242) -- (1.647,1.2235) -- (1.6527,1.2051) -- (1.6584,1.1868) -- (1.6641,1.1686) -- (1.6698,1.1505) -- (1.6755,1.1325) -- (1.6812,1.1146) -- (1.6869,1.0967) -- (1.6926,1.079) -- (1.6983,1.0613) -- (1.7039,1.0438) -- (1.7096,1.0263) -- (1.7153,1.0089) -- (1.721,0.99157) -- (1.7267,0.97436) -- (1.7324,0.95723) -- (1.7381,0.94018) -- (1.7438,0.92323) -- (1.7495,0.90636) -- (1.7552,0.88958) -- (1.7609,0.87288) -- (1.7666,0.85628) -- (1.7722,0.83976) -- (1.7779,0.82332) -- (1.7836,0.80698) -- (1.7893,0.79072) -- (1.795,0.77454) -- (1.8007,0.75845) -- (1.8064,0.74245) -- (1.8121,0.72653) -- (1.8178,0.7107) -- (1.8235,0.69496) -- (1.8292,0.67929) -- (1.8349,0.66372) -- (1.8405,0.64822) -- (1.8462,0.63282) -- (1.8519,0.61749) -- (1.8576,0.60226) -- (1.8633,0.5871) -- (1.869,0.57203) -- (1.8747,0.55704) -- (1.8804,0.54214) -- (1.8861,0.52732) -- (1.8918,0.51258) -- (1.8975,0.49793) -- (1.9031,0.48336) -- (1.9088,0.46887) -- (1.9145,0.45446) -- (1.9202,0.44014) -- (1.9259,0.4259) -- (1.9316,0.41174) -- (1.9373,0.39766) -- (1.943,0.38367) -- (1.9487,0.36975) -- (1.9544,0.35592) -- (1.9601,0.34217) -- (1.9658,0.3285) -- (1.9714,0.31491) -- (1.9771,0.3014) -- (1.9828,0.28797) -- (1.9885,0.27462) -- (1.9942,0.26135) -- (1.9999,0.24817) -- (2.0056,0.23506) -- (2.0113,0.22203) -- (2.017,0.20908) -- (2.0227,0.19621) -- (2.0284,0.18342) -- (2.0341,0.17071) -- (2.0397,0.15807) -- (2.0454,0.14552) -- (2.0511,0.13304) -- (2.0568,0.12065) -- (2.0625,0.10833) -- (2.0682,0.096087) -- (2.0739,0.083924) -- (2.0796,0.071838) -- (2.0853,0.05983) -- (2.091,0.047899) -- (2.0967,0.036045) -- (2.1024,0.024268) -- (2.108,0.012568) -- (2.1137,0.00094424) -- (2.1194,-0.010603) -- (2.1251,-0.022074) -- (2.1308,-0.033468) -- (2.1365,-0.044787) -- (2.1422,-0.05603) -- (2.1479,-0.067197) -- (2.1536,-0.078289) -- (2.1593,-0.089306) -- (2.165,-0.10025) -- (2.1706,-0.11111) -- (2.1763,-0.12191) -- (2.182,-0.13262) -- (2.1877,-0.14327) -- (2.1934,-0.15383) -- (2.1991,-0.16433) -- (2.2048,-0.17475) -- (2.2105,-0.1851) -- (2.2162,-0.19537) -- (2.2219,-0.20557) -- (2.2276,-0.2157) -- (2.2333,-0.22575) -- (2.2389,-0.23573) -- (2.2446,-0.24564) -- (2.2503,-0.25547) -- (2.256,-0.26524) -- (2.2617,-0.27493) -- (2.2674,-0.28454) -- (2.2731,-0.29409) -- (2.2788,-0.30357) -- (2.2845,-0.31297) -- (2.2902,-0.3223) -- (2.2959,-0.33156) -- (2.3016,-0.34075) -- (2.3072,-0.34987) -- (2.3129,-0.35892) -- (2.3186,-0.3679) -- (2.3243,-0.3768) -- (2.33,-0.38564) -- (2.3357,-0.39441) -- (2.3414,-0.40311) -- (2.3471,-0.41173) -- (2.3528,-0.42029) -- (2.3585,-0.42878) -- (2.3642,-0.4372) -- (2.3699,-0.44555) -- (2.3755,-0.45383) -- (2.3812,-0.46204) -- (2.3869,-0.47019) -- (2.3926,-0.47827) -- (2.3983,-0.48627) -- (2.404,-0.49421) -- (2.4097,-0.50208) -- (2.4154,-0.50989) -- (2.4211,-0.51763) -- (2.4268,-0.5253) -- (2.4325,-0.5329) -- (2.4381,-0.54043) -- (2.4438,-0.5479) -- (2.4495,-0.5553) -- (2.4552,-0.56264) -- (2.4609,-0.56991) -- (2.4666,-0.57711) -- (2.4723,-0.58425) -- (2.478,-0.59132) -- (2.4837,-0.59833) -- (2.4894,-0.60527) -- (2.4951,-0.61214) -- (2.5008,-0.61895) -- (2.5064,-0.62569) -- (2.5121,-0.63237) -- (2.5178,-0.63899) -- (2.5235,-0.64554) -- (2.5292,-0.65203) -- (2.5349,-0.65845) -- (2.5406,-0.66481) -- (2.5463,-0.6711) -- (2.552,-0.67733) -- (2.5577,-0.6835) -- (2.5634,-0.68961) -- (2.5691,-0.69565) -- (2.5747,-0.70162) -- (2.5804,-0.70754) -- (2.5861,-0.71339) -- (2.5918,-0.71918) -- (2.5975,-0.72491) -- (2.6032,-0.73058) -- (2.6089,-0.73618) -- (2.6146,-0.74173) -- (2.6203,-0.74721) -- (2.626,-0.75263) -- (2.6317,-0.75798) -- (2.6374,-0.76328) -- (2.643,-0.76852) -- (2.6487,-0.77369) -- (2.6544,-0.77881) -- (2.6601,-0.78386) -- (2.6658,-0.78886) -- (2.6715,-0.79379) -- (2.6772,-0.79867) -- (2.6829,-0.80348) -- (2.6886,-0.80824) -- (2.6943,-0.81293) -- (2.7,-0.81757) -- (2.7056,-0.82214) -- (2.7113,-0.82666) -- (2.717,-0.83112) -- (2.7227,-0.83552) -- (2.7284,-0.83987) -- (2.7341,-0.84415) -- (2.7398,-0.84838) -- (2.7455,-0.85255) -- (2.7512,-0.85666) -- (2.7569,-0.86071) -- (2.7626,-0.86471) -- (2.7683,-0.86865) -- (2.7739,-0.87253) -- (2.7796,-0.87636) -- (2.7853,-0.88012) -- (2.791,-0.88384) -- (2.7967,-0.88749) -- (2.8024,-0.89109) -- (2.8081,-0.89463) -- (2.8138,-0.89812) -- (2.8195,-0.90155) -- (2.8252,-0.90493) -- (2.8309,-0.90825) -- (2.8366,-0.91152) -- (2.8422,-0.91473) -- (2.8479,-0.91788) -- (2.8536,-0.92099) -- (2.8593,-0.92403) -- (2.865,-0.92703) -- (2.8707,-0.92996) -- (2.8764,-0.93285) -- (2.8821,-0.93568) -- (2.8878,-0.93846) -- (2.8935,-0.94118) -- (2.8992,-0.94385) -- (2.9049,-0.94647) -- (2.9105,-0.94903) -- (2.9162,-0.95154) -- (2.9219,-0.954) -- (2.9276,-0.95641) -- (2.9333,-0.95876) -- (2.939,-0.96106) -- (2.9447,-0.96331) -- (2.9504,-0.96551) -- (2.9561,-0.96766) -- (2.9618,-0.96975) -- (2.9675,-0.9718) -- (2.9731,-0.97379) -- (2.9788,-0.97573) -- (2.9845,-0.97762) -- (2.9902,-0.97947) -- (2.9959,-0.98126) -- (3.0016,-0.98299) -- (3.0073,-0.98468) -- (3.013,-0.98632) -- (3.0187,-0.98791) -- (3.0244,-0.98945) -- (3.0301,-0.99095) -- (3.0358,-0.99239) -- (3.0414,-0.99378) -- (3.0471,-0.99512) -- (3.0528,-0.99642) -- (3.0585,-0.99767) -- (3.0642,-0.99886) -- (3.0699,-1) -- (3.0756,-1.0011) -- (3.0813,-1.0022) -- (3.087,-1.0032) -- (3.0927,-1.0041) -- (3.0984,-1.005) -- (3.1041,-1.0059) -- (3.1097,-1.0067) -- (3.1154,-1.0075) -- (3.1211,-1.0082) -- (3.1268,-1.0089) -- (3.1325,-1.0095) -- (3.1382,-1.0101) -- (3.1439,-1.0106) -- (3.1496,-1.0111) -- (3.1553,-1.0116) -- (3.161,-1.012) -- (3.1667,-1.0123) -- (3.1724,-1.0127) -- (3.178,-1.0129) -- (3.1837,-1.0131) -- (3.1894,-1.0133) -- (3.1951,-1.0134) -- (3.2008,-1.0135) -- (3.2065,-1.0136) -- (3.2122,-1.0136) -- (3.2179,-1.0135) -- (3.2236,-1.0134) -- (3.2293,-1.0133) -- (3.235,-1.0131) -- (3.2406,-1.0129) -- (3.2463,-1.0127) -- (3.252,-1.0124) -- (3.2577,-1.012) -- (3.2634,-1.0116) -- (3.2691,-1.0112) -- (3.2748,-1.0107) -- (3.2805,-1.0102) -- (3.2862,-1.0096) -- (3.2919,-1.009) -- (3.2976,-1.0084) -- (3.3033,-1.0077) -- (3.3089,-1.007) -- (3.3146,-1.0062) -- (3.3203,-1.0054) -- (3.326,-1.0046) -- (3.3317,-1.0037) -- (3.3374,-1.0028) -- (3.3431,-1.0018) -- (3.3488,-1.0008) -- (3.3545,-0.99974) -- (3.3602,-0.99866) -- (3.3659,-0.99753) -- (3.3716,-0.99636) -- (3.3772,-0.99516) -- (3.3829,-0.99392) -- (3.3886,-0.99264) -- (3.3943,-0.99132) -- (3.4,-0.98996) -- (3.4057,-0.98856) -- (3.4114,-0.98713) -- (3.4171,-0.98565) -- (3.4228,-0.98414) -- (3.4285,-0.98259) -- (3.4342,-0.98101) -- (3.4399,-0.97939) -- (3.4455,-0.97773) -- (3.4512,-0.97603) -- (3.4569,-0.9743) -- (3.4626,-0.97252) -- (3.4683,-0.97072) -- (3.474,-0.96888) -- (3.4797,-0.967) -- (3.4854,-0.96508) -- (3.4911,-0.96313) -- (3.4968,-0.96114) -- (3.5025,-0.95912) -- (3.5081,-0.95707) -- (3.5138,-0.95497) -- (3.5195,-0.95285) -- (3.5252,-0.95069) -- (3.5309,-0.94849) -- (3.5366,-0.94626) -- (3.5423,-0.944) -- (3.548,-0.9417) -- (3.5537,-0.93937) -- (3.5594,-0.937) -- (3.5651,-0.9346) -- (3.5708,-0.93217) -- (3.5764,-0.9297) -- (3.5821,-0.9272) -- (3.5878,-0.92467) -- (3.5935,-0.9221) -- (3.5992,-0.91951) -- (3.6049,-0.91688) -- (3.6106,-0.91421) -- (3.6163,-0.91152) -- (3.622,-0.9088) -- (3.6277,-0.90604) -- (3.6334,-0.90325) -- (3.6391,-0.90043) -- (3.6447,-0.89758) -- (3.6504,-0.8947) -- (3.6561,-0.89178) -- (3.6618,-0.88884) -- (3.6675,-0.88586) -- (3.6732,-0.88286) -- (3.6789,-0.87982) -- (3.6846,-0.87676) -- (3.6903,-0.87366) -- (3.696,-0.87054) -- (3.7017,-0.86739) -- (3.7074,-0.8642) -- (3.713,-0.86099) -- (3.7187,-0.85775) -- (3.7244,-0.85448) -- (3.7301,-0.85118) -- (3.7358,-0.84785) -- (3.7415,-0.8445) -- (3.7472,-0.84112) -- (3.7529,-0.8377) -- (3.7586,-0.83426) -- (3.7643,-0.8308) -- (3.77,-0.8273) -- (3.7757,-0.82378) -- (3.7813,-0.82023) -- (3.787,-0.81666) -- (3.7927,-0.81306) -- (3.7984,-0.80943) -- (3.8041,-0.80577) -- (3.8098,-0.80209) -- (3.8155,-0.79838) -- (3.8212,-0.79465) -- (3.8269,-0.79089) -- (3.8326,-0.7871) -- (3.8383,-0.78329) -- (3.8439,-0.77946) -- (3.8496,-0.7756) -- (3.8553,-0.77171) -- (3.861,-0.7678) -- (3.8667,-0.76386) -- (3.8724,-0.7599) -- (3.8781,-0.75592) -- (3.8838,-0.75191) -- (3.8895,-0.74788) -- (3.8952,-0.74383) -- (3.9009,-0.73975) -- (3.9066,-0.73564) -- (3.9122,-0.73152) -- (3.9179,-0.72737) -- (3.9236,-0.7232) -- (3.9293,-0.719) -- (3.935,-0.71479) -- (3.9407,-0.71055) -- (3.9464,-0.70629) -- (3.9521,-0.702) -- (3.9578,-0.6977) -- (3.9635,-0.69337) -- (3.9692,-0.68902) -- (3.9749,-0.68465) -- (3.9805,-0.68026) -- (3.9862,-0.67585) -- (3.9919,-0.67142) -- (3.9976,-0.66696) -- (4.0033,-0.66249) -- (4.009,-0.65799) -- (4.0147,-0.65348) -- (4.0204,-0.64894) -- (4.0261,-0.64439) -- (4.0318,-0.63981) -- (4.0375,-0.63522) -- (4.0432,-0.63061) -- (4.0488,-0.62598) -- (4.0545,-0.62132) -- (4.0602,-0.61665) -- (4.0659,-0.61196) -- (4.0716,-0.60726) -- (4.0773,-0.60253) -- (4.083,-0.59779) -- (4.0887,-0.59303) -- (4.0944,-0.58825) -- (4.1001,-0.58345) -- (4.1058,-0.57863) -- (4.1114,-0.5738) -- (4.1171,-0.56895) -- (4.1228,-0.56409) -- (4.1285,-0.5592) -- (4.1342,-0.5543) -- (4.1399,-0.54939) -- (4.1456,-0.54446) -- (4.1513,-0.53951) -- (4.157,-0.53454) -- (4.1627,-0.52956) -- (4.1684,-0.52457) -- (4.1741,-0.51956) -- (4.1797,-0.51453) -- (4.1854,-0.50949) -- (4.1911,-0.50443) -- (4.1968,-0.49936) -- (4.2025,-0.49427) -- (4.2082,-0.48917) -- (4.2139,-0.48406) -- (4.2196,-0.47893) -- (4.2253,-0.47379) -- (4.231,-0.46863) -- (4.2367,-0.46346) -- (4.2424,-0.45828) -- (4.248,-0.45308) -- (4.2537,-0.44787) -- (4.2594,-0.44265) -- (4.2651,-0.43741) -- (4.2708,-0.43216) -- (4.2765,-0.4269) -- (4.2822,-0.42163) -- (4.2879,-0.41634) -- (4.2936,-0.41105) -- (4.2993,-0.40574) -- (4.305,-0.40042) -- (4.3107,-0.39509) -- (4.3163,-0.38974) -- (4.322,-0.38439) -- (4.3277,-0.37903) -- (4.3334,-0.37365) -- (4.3391,-0.36826) -- (4.3448,-0.36287) -- (4.3505,-0.35746) -- (4.3562,-0.35204) -- (4.3619,-0.34662) -- (4.3676,-0.34118) -- (4.3733,-0.33574) -- (4.3789,-0.33028) -- (4.3846,-0.32482) -- (4.3903,-0.31934) -- (4.396,-0.31386) -- (4.4017,-0.30837) -- (4.4074,-0.30287) -- (4.4131,-0.29736) -- (4.4188,-0.29185) -- (4.4245,-0.28632) -- (4.4302,-0.28079) -- (4.4359,-0.27525) -- (4.4416,-0.26971) -- (4.4472,-0.26415) -- (4.4529,-0.25859) -- (4.4586,-0.25302) -- (4.4643,-0.24745) -- (4.47,-0.24186) -- (4.4757,-0.23627) -- (4.4814,-0.23068) -- (4.4871,-0.22508) -- (4.4928,-0.21947) -- (4.4985,-0.21386) -- (4.5042,-0.20824) -- (4.5099,-0.20262) -- (4.5155,-0.19699) -- (4.5212,-0.19135) -- (4.5269,-0.18571) -- (4.5326,-0.18007) -- (4.5383,-0.17442) -- (4.544,-0.16877) -- (4.5497,-0.16311) -- (4.5554,-0.15745) -- (4.5611,-0.15178) -- (4.5668,-0.14611) -- (4.5725,-0.14044) -- (4.5782,-0.13476) -- (4.5838,-0.12908) -- (4.5895,-0.1234) -- (4.5952,-0.11771) -- (4.6009,-0.11203) -- (4.6066,-0.10633) -- (4.6123,-0.10064) -- (4.618,-0.094945) -- (4.6237,-0.089247) -- (4.6294,-0.083547) -- (4.6351,-0.077845) -- (4.6408,-0.072142) -- (4.6464,-0.066437) -- (4.6521,-0.060731) -- (4.6578,-0.055023) -- (4.6635,-0.049315) -- (4.6692,-0.043606) -- (4.6749,-0.037897) -- (4.6806,-0.032187) -- (4.6863,-0.026477) -- (4.692,-0.020767) -- (4.6977,-0.015057) -- (4.7034,-0.0093469) -- (4.7091,-0.0036376) -- (4.7147,0.0020712) -- (4.7204,0.0077793) -- (4.7261,0.013486) -- (4.7318,0.019192) -- (4.7375,0.024897) -- (4.7432,0.0306) -- (4.7489,0.036302) -- (4.7546,0.042002) -- (4.7603,0.0477) -- (4.766,0.053395) -- (4.7717,0.059089) -- (4.7774,0.06478) -- (4.783,0.070468) -- (4.7887,0.076154) -- (4.7944,0.081837) -- (4.8001,0.087516) -- (4.8058,0.093192) -- (4.8115,0.098865) -- (4.8172,0.10453) -- (4.8229,0.1102) -- (4.8286,0.11586) -- (4.8343,0.12152) -- (4.84,0.12717) -- (4.8457,0.13282) -- (4.8513,0.13846) -- (4.857,0.1441) -- (4.8627,0.14974) -- (4.8684,0.15536) -- (4.8741,0.16099) -- (4.8798,0.16661) -- (4.8855,0.17222) -- (4.8912,0.17782) -- (4.8969,0.18342) -- (4.9026,0.18902) -- (4.9083,0.19461) -- (4.9139,0.20019) -- (4.9196,0.20576) -- (4.9253,0.21133) -- (4.931,0.21689) -- (4.9367,0.22244) -- (4.9424,0.22799) -- (4.9481,0.23353) -- (4.9538,0.23906) -- (4.9595,0.24458) -- (4.9652,0.2501) -- (4.9709,0.25561) -- (4.9766,0.2611) -- (4.9822,0.26659) -- (4.9879,0.27208) -- (4.9936,0.27755) -- (4.9993,0.28301) -- (5.005,0.28846) -- (5.0107,0.29391) -- (5.0164,0.29934) -- (5.0221,0.30477) -- (5.0278,0.31019) -- (5.0335,0.31559) -- (5.0392,0.32099) -- (5.0449,0.32637) -- (5.0505,0.33175) -- (5.0562,0.33711) -- (5.0619,0.34246) -- (5.0676,0.3478) -- (5.0733,0.35313) -- (5.079,0.35845) -- (5.0847,0.36376) -- (5.0904,0.36906) -- (5.0961,0.37434) -- (5.1018,0.37961) -- (5.1075,0.38487) -- (5.1132,0.39012) -- (5.1188,0.39535) -- (5.1245,0.40057) -- (5.1302,0.40578) -- (5.1359,0.41098) -- (5.1416,0.41616) -- (5.1473,0.42133) -- (5.153,0.42648) -- (5.1587,0.43162) -- (5.1644,0.43675) -- (5.1701,0.44186) -- (5.1758,0.44696) -- (5.1814,0.45205) -- (5.1871,0.45712) -- (5.1928,0.46217) -- (5.1985,0.46721) -- (5.2042,0.47224) -- (5.2099,0.47725) -- (5.2156,0.48224) -- (5.2213,0.48722) -- (5.227,0.49218) -- (5.2327,0.49713) -- (5.2384,0.50206) -- (5.2441,0.50698) -- (5.2497,0.51187) -- (5.2554,0.51675) -- (5.2611,0.52162) -- (5.2668,0.52647) -- (5.2725,0.5313) -- (5.2782,0.53611) -- (5.2839,0.54091) -- (5.2896,0.54568) -- (5.2953,0.55044) -- (5.301,0.55518) -- (5.3067,0.55991) -- (5.3124,0.56461) -- (5.318,0.5693) -- (5.3237,0.57397) -- (5.3294,0.57862) -- (5.3351,0.58325) -- (5.3408,0.58786) -- (5.3465,0.59245) -- (5.3522,0.59702) -- (5.3579,0.60158) -- (5.3636,0.60611) -- (5.3693,0.61062) -- (5.375,0.61511) -- (5.3807,0.61959) -- (5.3863,0.62404) -- (5.392,0.62847) -- (5.3977,0.63288) -- (5.4034,0.63727) -- (5.4091,0.64164) -- (5.4148,0.64598) -- (5.4205,0.65031) -- (5.4262,0.65461) -- (5.4319,0.65889) -- (5.4376,0.66315) -- (5.4433,0.66739) -- (5.4489,0.6716) -- (5.4546,0.67579) -- (5.4603,0.67996) -- (5.466,0.68411) -- (5.4717,0.68823) -- (5.4774,0.69233) -- (5.4831,0.69641) -- (5.4888,0.70046) -- (5.4945,0.70449) -- (5.5002,0.7085) -- (5.5059,0.71248) -- (5.5116,0.71643) -- (5.5172,0.72037) -- (5.5229,0.72427) -- (5.5286,0.72816) -- (5.5343,0.73202) -- (5.54,0.73585) -- (5.5457,0.73966) -- (5.5514,0.74344) -- (5.5571,0.7472) -- (5.5628,0.75093) -- (5.5685,0.75463) -- (5.5742,0.75831) -- (5.5799,0.76196) -- (5.5855,0.76559) -- (5.5912,0.76919) -- (5.5969,0.77276) -- (5.6026,0.77631) -- (5.6083,0.77983) -- (5.614,0.78332) -- (5.6197,0.78678) -- (5.6254,0.79022) -- (5.6311,0.79363) -- (5.6368,0.79701) -- (5.6425,0.80036) -- (5.6482,0.80368) -- (5.6538,0.80698) -- (5.6595,0.81025) -- (5.6652,0.81348) -- (5.6709,0.81669) -- (5.6766,0.81987) -- (5.6823,0.82302) -- (5.688,0.82615) -- (5.6937,0.82924) -- (5.6994,0.8323) -- (5.7051,0.83533) -- (5.7108,0.83833) -- (5.7164,0.8413) -- (5.7221,0.84424) -- (5.7278,0.84715) -- (5.7335,0.85003) -- (5.7392,0.85288) -- (5.7449,0.8557) -- (5.7506,0.85848) -- (5.7563,0.86124) -- (5.762,0.86396) -- (5.7677,0.86665) -- (5.7734,0.86931) -- (5.7791,0.87193) -- (5.7847,0.87453) -- (5.7904,0.87709) -- (5.7961,0.87962) -- (5.8018,0.88211) -- (5.8075,0.88458) -- (5.8132,0.88701) -- (5.8189,0.8894) -- (5.8246,0.89177) -- (5.8303,0.89409) -- (5.836,0.89639) -- (5.8417,0.89865) -- (5.8474,0.90088) -- (5.853,0.90307) -- (5.8587,0.90523) -- (5.8644,0.90735) -- (5.8701,0.90944) -- (5.8758,0.91149) -- (5.8815,0.91351) -- (5.8872,0.91549) -- (5.8929,0.91744) -- (5.8986,0.91935) -- (5.9043,0.92122) -- (5.91,0.92306) -- (5.9157,0.92487) -- (5.9213,0.92663) -- (5.927,0.92836) -- (5.9327,0.93005) -- (5.9384,0.93171) -- (5.9441,0.93333) -- (5.9498,0.93491) -- (5.9555,0.93646) -- (5.9612,0.93796) -- (5.9669,0.93943) -- (5.9726,0.94086) -- (5.9783,0.94226) -- (5.9839,0.94361) -- (5.9896,0.94493) -- (5.9953,0.9462) -- (6.001,0.94744) -- (6.0067,0.94864) -- (6.0124,0.9498) -- (6.0181,0.95092) -- (6.0238,0.95201) -- (6.0295,0.95305) -- (6.0352,0.95405) -- (6.0409,0.95501) -- (6.0466,0.95594) -- (6.0522,0.95682) -- (6.0579,0.95766) -- (6.0636,0.95846) -- (6.0693,0.95922) -- (6.075,0.95994) -- (6.0807,0.96062) -- (6.0864,0.96125);

% 22 %
\draw [ultra thin,teal, opacity=0.3] (1.4763,1.4928) -- (1.482,1.4731) -- (1.4877,1.4536) -- (1.4934,1.4341) -- (1.4991,1.4147) -- (1.5047,1.3954) -- (1.5104,1.3762) -- (1.5161,1.3571) -- (1.5218,1.3381) -- (1.5275,1.3192) -- (1.5332,1.3003) -- (1.5389,1.2816) -- (1.5446,1.2629) -- (1.5503,1.2443) -- (1.556,1.2258) -- (1.5617,1.2074) -- (1.5674,1.1891) -- (1.573,1.1709) -- (1.5787,1.1528) -- (1.5844,1.1347) -- (1.5901,1.1167) -- (1.5958,1.0989) -- (1.6015,1.0811) -- (1.6072,1.0634) -- (1.6129,1.0458) -- (1.6186,1.0282) -- (1.6243,1.0108) -- (1.63,0.99346) -- (1.6356,0.97619) -- (1.6413,0.95901) -- (1.647,0.94192) -- (1.6527,0.92491) -- (1.6584,0.90799) -- (1.6641,0.89116) -- (1.6698,0.8744) -- (1.6755,0.85774) -- (1.6812,0.84116) -- (1.6869,0.82466) -- (1.6926,0.80825) -- (1.6983,0.79193) -- (1.7039,0.77568) -- (1.7096,0.75953) -- (1.7153,0.74345) -- (1.721,0.72746) -- (1.7267,0.71156) -- (1.7324,0.69573) -- (1.7381,0.68) -- (1.7438,0.66434) -- (1.7495,0.64877) -- (1.7552,0.63328) -- (1.7609,0.61787) -- (1.7666,0.60255) -- (1.7722,0.5873) -- (1.7779,0.57215) -- (1.7836,0.55707) -- (1.7893,0.54207) -- (1.795,0.52716) -- (1.8007,0.51233) -- (1.8064,0.49758) -- (1.8121,0.48291) -- (1.8178,0.46832) -- (1.8235,0.45381) -- (1.8292,0.43939) -- (1.8349,0.42504) -- (1.8405,0.41078) -- (1.8462,0.39659) -- (1.8519,0.38249) -- (1.8576,0.36846) -- (1.8633,0.35452) -- (1.869,0.34065) -- (1.8747,0.32687) -- (1.8804,0.31316) -- (1.8861,0.29954) -- (1.8918,0.28599) -- (1.8975,0.27252) -- (1.9031,0.25913) -- (1.9088,0.24582) -- (1.9145,0.23259) -- (1.9202,0.21943) -- (1.9259,0.20635) -- (1.9316,0.19336) -- (1.9373,0.18043) -- (1.943,0.16759) -- (1.9487,0.15483) -- (1.9544,0.14214) -- (1.9601,0.12953) -- (1.9658,0.11699) -- (1.9714,0.10453) -- (1.9771,0.092153) -- (1.9828,0.079848) -- (1.9885,0.06762) -- (1.9942,0.055468) -- (1.9999,0.043391) -- (2.0056,0.031391) -- (2.0113,0.019466) -- (2.017,0.0076173) -- (2.0227,-0.0041565) -- (2.0284,-0.015855) -- (2.0341,-0.027479) -- (2.0397,-0.039028) -- (2.0454,-0.050502) -- (2.0511,-0.061901) -- (2.0568,-0.073226) -- (2.0625,-0.084477) -- (2.0682,-0.095654) -- (2.0739,-0.10676) -- (2.0796,-0.11779) -- (2.0853,-0.12874) -- (2.091,-0.13962) -- (2.0967,-0.15043) -- (2.1024,-0.16117) -- (2.108,-0.17183) -- (2.1137,-0.18242) -- (2.1194,-0.19294) -- (2.1251,-0.20339) -- (2.1308,-0.21376) -- (2.1365,-0.22406) -- (2.1422,-0.23429) -- (2.1479,-0.24445) -- (2.1536,-0.25453) -- (2.1593,-0.26455) -- (2.165,-0.27449) -- (2.1706,-0.28436) -- (2.1763,-0.29416) -- (2.182,-0.30389) -- (2.1877,-0.31355) -- (2.1934,-0.32314) -- (2.1991,-0.33266) -- (2.2048,-0.34211) -- (2.2105,-0.35149) -- (2.2162,-0.36079) -- (2.2219,-0.37003) -- (2.2276,-0.3792) -- (2.2333,-0.3883) -- (2.2389,-0.39733) -- (2.2446,-0.40629) -- (2.2503,-0.41519) -- (2.256,-0.42401) -- (2.2617,-0.43277) -- (2.2674,-0.44145) -- (2.2731,-0.45007) -- (2.2788,-0.45862) -- (2.2845,-0.46711) -- (2.2902,-0.47552) -- (2.2959,-0.48387) -- (2.3016,-0.49215) -- (2.3072,-0.50036) -- (2.3129,-0.50851) -- (2.3186,-0.51659) -- (2.3243,-0.5246) -- (2.33,-0.53255) -- (2.3357,-0.54043) -- (2.3414,-0.54824) -- (2.3471,-0.55599) -- (2.3528,-0.56367) -- (2.3585,-0.57128) -- (2.3642,-0.57883) -- (2.3699,-0.58631) -- (2.3755,-0.59373) -- (2.3812,-0.60109) -- (2.3869,-0.60838) -- (2.3926,-0.6156) -- (2.3983,-0.62276) -- (2.404,-0.62985) -- (2.4097,-0.63688) -- (2.4154,-0.64385) -- (2.4211,-0.65075) -- (2.4268,-0.65759) -- (2.4325,-0.66436) -- (2.4381,-0.67107) -- (2.4438,-0.67772) -- (2.4495,-0.68431) -- (2.4552,-0.69083) -- (2.4609,-0.69729) -- (2.4666,-0.70368) -- (2.4723,-0.71001) -- (2.478,-0.71628) -- (2.4837,-0.72249) -- (2.4894,-0.72864) -- (2.4951,-0.73472) -- (2.5008,-0.74075) -- (2.5064,-0.74671) -- (2.5121,-0.75261) -- (2.5178,-0.75845) -- (2.5235,-0.76422) -- (2.5292,-0.76994) -- (2.5349,-0.7756) -- (2.5406,-0.78119) -- (2.5463,-0.78672) -- (2.552,-0.7922) -- (2.5577,-0.79761) -- (2.5634,-0.80297) -- (2.5691,-0.80826) -- (2.5747,-0.8135) -- (2.5804,-0.81867) -- (2.5861,-0.82379) -- (2.5918,-0.82884) -- (2.5975,-0.83384) -- (2.6032,-0.83878) -- (2.6089,-0.84366) -- (2.6146,-0.84848) -- (2.6203,-0.85325) -- (2.626,-0.85795) -- (2.6317,-0.8626) -- (2.6374,-0.86719) -- (2.643,-0.87172) -- (2.6487,-0.87619) -- (2.6544,-0.88061) -- (2.6601,-0.88497) -- (2.6658,-0.88927) -- (2.6715,-0.89352) -- (2.6772,-0.8977) -- (2.6829,-0.90184) -- (2.6886,-0.90591) -- (2.6943,-0.90993) -- (2.7,-0.91389) -- (2.7056,-0.9178) -- (2.7113,-0.92165) -- (2.717,-0.92545) -- (2.7227,-0.92919) -- (2.7284,-0.93287) -- (2.7341,-0.9365) -- (2.7398,-0.94008) -- (2.7455,-0.9436) -- (2.7512,-0.94707) -- (2.7569,-0.95048) -- (2.7626,-0.95383) -- (2.7683,-0.95714) -- (2.7739,-0.96039) -- (2.7796,-0.96358) -- (2.7853,-0.96672) -- (2.791,-0.96981) -- (2.7967,-0.97284) -- (2.8024,-0.97583) -- (2.8081,-0.97875) -- (2.8138,-0.98163) -- (2.8195,-0.98445) -- (2.8252,-0.98722) -- (2.8309,-0.98994) -- (2.8366,-0.99261) -- (2.8422,-0.99522) -- (2.8479,-0.99778) -- (2.8536,-1.0003) -- (2.8593,-1.0027) -- (2.865,-1.0052) -- (2.8707,-1.0075) -- (2.8764,-1.0098) -- (2.8821,-1.0121) -- (2.8878,-1.0143) -- (2.8935,-1.0164) -- (2.8992,-1.0185) -- (2.9049,-1.0206) -- (2.9105,-1.0226) -- (2.9162,-1.0245) -- (2.9219,-1.0264) -- (2.9276,-1.0283) -- (2.9333,-1.0301) -- (2.939,-1.0318) -- (2.9447,-1.0335) -- (2.9504,-1.0352) -- (2.9561,-1.0368) -- (2.9618,-1.0384) -- (2.9675,-1.0399) -- (2.9731,-1.0413) -- (2.9788,-1.0427) -- (2.9845,-1.0441) -- (2.9902,-1.0454) -- (2.9959,-1.0467) -- (3.0016,-1.0479) -- (3.0073,-1.0491) -- (3.013,-1.0502) -- (3.0187,-1.0513) -- (3.0244,-1.0523) -- (3.0301,-1.0533) -- (3.0358,-1.0543) -- (3.0414,-1.0552) -- (3.0471,-1.056) -- (3.0528,-1.0568) -- (3.0585,-1.0576) -- (3.0642,-1.0583) -- (3.0699,-1.0589) -- (3.0756,-1.0596) -- (3.0813,-1.0601) -- (3.087,-1.0607) -- (3.0927,-1.0611) -- (3.0984,-1.0616) -- (3.1041,-1.062) -- (3.1097,-1.0623) -- (3.1154,-1.0626) -- (3.1211,-1.0629) -- (3.1268,-1.0631) -- (3.1325,-1.0633) -- (3.1382,-1.0634) -- (3.1439,-1.0635) -- (3.1496,-1.0635) -- (3.1553,-1.0635) -- (3.161,-1.0635) -- (3.1667,-1.0634) -- (3.1724,-1.0633) -- (3.178,-1.0631) -- (3.1837,-1.0629) -- (3.1894,-1.0626) -- (3.1951,-1.0623) -- (3.2008,-1.062) -- (3.2065,-1.0616) -- (3.2122,-1.0612) -- (3.2179,-1.0607) -- (3.2236,-1.0602) -- (3.2293,-1.0597) -- (3.235,-1.0591) -- (3.2406,-1.0585) -- (3.2463,-1.0578) -- (3.252,-1.0571) -- (3.2577,-1.0563) -- (3.2634,-1.0556) -- (3.2691,-1.0547) -- (3.2748,-1.0539) -- (3.2805,-1.053) -- (3.2862,-1.052) -- (3.2919,-1.051) -- (3.2976,-1.05) -- (3.3033,-1.0489) -- (3.3089,-1.0478) -- (3.3146,-1.0467) -- (3.3203,-1.0455) -- (3.326,-1.0443) -- (3.3317,-1.043) -- (3.3374,-1.0417) -- (3.3431,-1.0404) -- (3.3488,-1.039) -- (3.3545,-1.0376) -- (3.3602,-1.0362) -- (3.3659,-1.0347) -- (3.3716,-1.0332) -- (3.3772,-1.0316) -- (3.3829,-1.03) -- (3.3886,-1.0284) -- (3.3943,-1.0267) -- (3.4,-1.025) -- (3.4057,-1.0233) -- (3.4114,-1.0215) -- (3.4171,-1.0197) -- (3.4228,-1.0178) -- (3.4285,-1.016) -- (3.4342,-1.014) -- (3.4399,-1.0121) -- (3.4455,-1.0101) -- (3.4512,-1.0081) -- (3.4569,-1.006) -- (3.4626,-1.0039) -- (3.4683,-1.0018) -- (3.474,-0.99966) -- (3.4797,-0.99747) -- (3.4854,-0.99524) -- (3.4911,-0.99298) -- (3.4968,-0.99069) -- (3.5025,-0.98836) -- (3.5081,-0.986) -- (3.5138,-0.98361) -- (3.5195,-0.98119) -- (3.5252,-0.97873) -- (3.5309,-0.97624) -- (3.5366,-0.97371) -- (3.5423,-0.97116) -- (3.548,-0.96857) -- (3.5537,-0.96595) -- (3.5594,-0.9633) -- (3.5651,-0.96062) -- (3.5708,-0.95791) -- (3.5764,-0.95516) -- (3.5821,-0.95239) -- (3.5878,-0.94958) -- (3.5935,-0.94675) -- (3.5992,-0.94388) -- (3.6049,-0.94098) -- (3.6106,-0.93805) -- (3.6163,-0.93509) -- (3.622,-0.93211) -- (3.6277,-0.92909) -- (3.6334,-0.92604) -- (3.6391,-0.92296) -- (3.6447,-0.91986) -- (3.6504,-0.91672) -- (3.6561,-0.91356) -- (3.6618,-0.91037) -- (3.6675,-0.90714) -- (3.6732,-0.90389) -- (3.6789,-0.90062) -- (3.6846,-0.89731) -- (3.6903,-0.89398) -- (3.696,-0.89061) -- (3.7017,-0.88722) -- (3.7074,-0.88381) -- (3.713,-0.88036) -- (3.7187,-0.87689) -- (3.7244,-0.87339) -- (3.7301,-0.86987) -- (3.7358,-0.86632) -- (3.7415,-0.86274) -- (3.7472,-0.85913) -- (3.7529,-0.8555) -- (3.7586,-0.85185) -- (3.7643,-0.84816) -- (3.77,-0.84445) -- (3.7757,-0.84072) -- (3.7813,-0.83696) -- (3.787,-0.83318) -- (3.7927,-0.82937) -- (3.7984,-0.82553) -- (3.8041,-0.82167) -- (3.8098,-0.81779) -- (3.8155,-0.81388) -- (3.8212,-0.80995) -- (3.8269,-0.80599) -- (3.8326,-0.80201) -- (3.8383,-0.79801) -- (3.8439,-0.79398) -- (3.8496,-0.78993) -- (3.8553,-0.78586) -- (3.861,-0.78176) -- (3.8667,-0.77764) -- (3.8724,-0.7735) -- (3.8781,-0.76933) -- (3.8838,-0.76514) -- (3.8895,-0.76093) -- (3.8952,-0.7567) -- (3.9009,-0.75245) -- (3.9066,-0.74817) -- (3.9122,-0.74387) -- (3.9179,-0.73955) -- (3.9236,-0.73521) -- (3.9293,-0.73085) -- (3.935,-0.72647) -- (3.9407,-0.72206) -- (3.9464,-0.71764) -- (3.9521,-0.71319) -- (3.9578,-0.70873) -- (3.9635,-0.70424) -- (3.9692,-0.69974) -- (3.9749,-0.69521) -- (3.9805,-0.69067) -- (3.9862,-0.6861) -- (3.9919,-0.68152) -- (3.9976,-0.67692) -- (4.0033,-0.67229) -- (4.009,-0.66765) -- (4.0147,-0.66299) -- (4.0204,-0.65831) -- (4.0261,-0.65362) -- (4.0318,-0.6489) -- (4.0375,-0.64417) -- (4.0432,-0.63942) -- (4.0488,-0.63465) -- (4.0545,-0.62986) -- (4.0602,-0.62506) -- (4.0659,-0.62024) -- (4.0716,-0.6154) -- (4.0773,-0.61055) -- (4.083,-0.60567) -- (4.0887,-0.60079) -- (4.0944,-0.59588) -- (4.1001,-0.59096) -- (4.1058,-0.58602) -- (4.1114,-0.58107) -- (4.1171,-0.5761) -- (4.1228,-0.57111) -- (4.1285,-0.56611) -- (4.1342,-0.5611) -- (4.1399,-0.55607) -- (4.1456,-0.55102) -- (4.1513,-0.54596) -- (4.157,-0.54089) -- (4.1627,-0.5358) -- (4.1684,-0.53069) -- (4.1741,-0.52557) -- (4.1797,-0.52044) -- (4.1854,-0.51529) -- (4.1911,-0.51013) -- (4.1968,-0.50496) -- (4.2025,-0.49977) -- (4.2082,-0.49457) -- (4.2139,-0.48936) -- (4.2196,-0.48413) -- (4.2253,-0.47889) -- (4.231,-0.47364) -- (4.2367,-0.46838) -- (4.2424,-0.4631) -- (4.248,-0.45781) -- (4.2537,-0.45251) -- (4.2594,-0.4472) -- (4.2651,-0.44188) -- (4.2708,-0.43654) -- (4.2765,-0.4312) -- (4.2822,-0.42584) -- (4.2879,-0.42047) -- (4.2936,-0.41509) -- (4.2993,-0.4097) -- (4.305,-0.4043) -- (4.3107,-0.39889) -- (4.3163,-0.39347) -- (4.322,-0.38804) -- (4.3277,-0.3826) -- (4.3334,-0.37715) -- (4.3391,-0.37169) -- (4.3448,-0.36622) -- (4.3505,-0.36074) -- (4.3562,-0.35525) -- (4.3619,-0.34976) -- (4.3676,-0.34425) -- (4.3733,-0.33874) -- (4.3789,-0.33322) -- (4.3846,-0.32769) -- (4.3903,-0.32215) -- (4.396,-0.3166) -- (4.4017,-0.31105) -- (4.4074,-0.30549) -- (4.4131,-0.29992) -- (4.4188,-0.29434) -- (4.4245,-0.28876) -- (4.4302,-0.28317) -- (4.4359,-0.27757) -- (4.4416,-0.27197) -- (4.4472,-0.26636) -- (4.4529,-0.26074) -- (4.4586,-0.25512) -- (4.4643,-0.24949) -- (4.47,-0.24386) -- (4.4757,-0.23822) -- (4.4814,-0.23257) -- (4.4871,-0.22692) -- (4.4928,-0.22127) -- (4.4985,-0.21561) -- (4.5042,-0.20994) -- (4.5099,-0.20427) -- (4.5155,-0.1986) -- (4.5212,-0.19292) -- (4.5269,-0.18724) -- (4.5326,-0.18155) -- (4.5383,-0.17586) -- (4.544,-0.17016) -- (4.5497,-0.16447) -- (4.5554,-0.15876) -- (4.5611,-0.15306) -- (4.5668,-0.14735) -- (4.5725,-0.14164) -- (4.5782,-0.13593) -- (4.5838,-0.13021) -- (4.5895,-0.12449) -- (4.5952,-0.11877) -- (4.6009,-0.11305) -- (4.6066,-0.10733) -- (4.6123,-0.1016) -- (4.618,-0.095874) -- (4.6237,-0.090145) -- (4.6294,-0.084415) -- (4.6351,-0.078683) -- (4.6408,-0.072951) -- (4.6464,-0.067218) -- (4.6521,-0.061484) -- (4.6578,-0.05575) -- (4.6635,-0.050015) -- (4.6692,-0.044281) -- (4.6749,-0.038546) -- (4.6806,-0.032812) -- (4.6863,-0.027078) -- (4.692,-0.021344) -- (4.6977,-0.015611) -- (4.7034,-0.0098792) -- (4.7091,-0.0041482) -- (4.7147,0.0015816) -- (4.7204,0.0073101) -- (4.7261,0.013037) -- (4.7318,0.018762) -- (4.7375,0.024486) -- (4.7432,0.030207) -- (4.7489,0.035927) -- (4.7546,0.041644) -- (4.7603,0.047359) -- (4.766,0.053071) -- (4.7717,0.05878) -- (4.7774,0.064486) -- (4.783,0.070189) -- (4.7887,0.075889) -- (4.7944,0.081586) -- (4.8001,0.087279) -- (4.8058,0.092968) -- (4.8115,0.098653) -- (4.8172,0.10433) -- (4.8229,0.11001) -- (4.8286,0.11568) -- (4.8343,0.12135) -- (4.84,0.12701) -- (4.8457,0.13267) -- (4.8513,0.13833) -- (4.857,0.14397) -- (4.8627,0.14962) -- (4.8684,0.15525) -- (4.8741,0.16089) -- (4.8798,0.16651) -- (4.8855,0.17213) -- (4.8912,0.17774) -- (4.8969,0.18335) -- (4.9026,0.18895) -- (4.9083,0.19455) -- (4.9139,0.20013) -- (4.9196,0.20571) -- (4.9253,0.21129) -- (4.931,0.21685) -- (4.9367,0.22241) -- (4.9424,0.22796) -- (4.9481,0.2335) -- (4.9538,0.23904) -- (4.9595,0.24456) -- (4.9652,0.25008) -- (4.9709,0.25559) -- (4.9766,0.26109) -- (4.9822,0.26659) -- (4.9879,0.27207) -- (4.9936,0.27754) -- (4.9993,0.28301) -- (5.005,0.28847) -- (5.0107,0.29391) -- (5.0164,0.29935) -- (5.0221,0.30477) -- (5.0278,0.31019) -- (5.0335,0.3156) -- (5.0392,0.32099) -- (5.0449,0.32638) -- (5.0505,0.33175) -- (5.0562,0.33712) -- (5.0619,0.34247) -- (5.0676,0.34781) -- (5.0733,0.35314) -- (5.079,0.35846) -- (5.0847,0.36377) -- (5.0904,0.36906) -- (5.0961,0.37435) -- (5.1018,0.37962) -- (5.1075,0.38488) -- (5.1132,0.39012) -- (5.1188,0.39536) -- (5.1245,0.40058) -- (5.1302,0.40578) -- (5.1359,0.41098) -- (5.1416,0.41616) -- (5.1473,0.42133) -- (5.153,0.42648) -- (5.1587,0.43162) -- (5.1644,0.43675) -- (5.1701,0.44186) -- (5.1758,0.44696) -- (5.1814,0.45204) -- (5.1871,0.45711) -- (5.1928,0.46217) -- (5.1985,0.46721) -- (5.2042,0.47223) -- (5.2099,0.47724) -- (5.2156,0.48223) -- (5.2213,0.48721) -- (5.227,0.49217) -- (5.2327,0.49712) -- (5.2384,0.50205) -- (5.2441,0.50697) -- (5.2497,0.51186) -- (5.2554,0.51674) -- (5.2611,0.52161) -- (5.2668,0.52646) -- (5.2725,0.53129) -- (5.2782,0.5361) -- (5.2839,0.5409) -- (5.2896,0.54568) -- (5.2953,0.55044) -- (5.301,0.55518) -- (5.3067,0.55991) -- (5.3124,0.56461) -- (5.318,0.5693) -- (5.3237,0.57397) -- (5.3294,0.57862) -- (5.3351,0.58326) -- (5.3408,0.58787) -- (5.3465,0.59247) -- (5.3522,0.59704) -- (5.3579,0.6016) -- (5.3636,0.60613) -- (5.3693,0.61065) -- (5.375,0.61515) -- (5.3807,0.61962) -- (5.3863,0.62408) -- (5.392,0.62852) -- (5.3977,0.63293) -- (5.4034,0.63733) -- (5.4091,0.6417) -- (5.4148,0.64605) -- (5.4205,0.65039) -- (5.4262,0.6547) -- (5.4319,0.65898) -- (5.4376,0.66325) -- (5.4433,0.6675) -- (5.4489,0.67172) -- (5.4546,0.67592) -- (5.4603,0.6801) -- (5.466,0.68425) -- (5.4717,0.68839) -- (5.4774,0.6925) -- (5.4831,0.69659) -- (5.4888,0.70065) -- (5.4945,0.70469) -- (5.5002,0.70871) -- (5.5059,0.7127) -- (5.5116,0.71667) -- (5.5172,0.72062) -- (5.5229,0.72454) -- (5.5286,0.72844) -- (5.5343,0.73231) -- (5.54,0.73616) -- (5.5457,0.73998) -- (5.5514,0.74378) -- (5.5571,0.74756) -- (5.5628,0.7513) -- (5.5685,0.75503) -- (5.5742,0.75872) -- (5.5799,0.7624) -- (5.5855,0.76604) -- (5.5912,0.76966) -- (5.5969,0.77325) -- (5.6026,0.77682) -- (5.6083,0.78036) -- (5.614,0.78388) -- (5.6197,0.78736) -- (5.6254,0.79082) -- (5.6311,0.79425) -- (5.6368,0.79766) -- (5.6425,0.80104) -- (5.6482,0.80439) -- (5.6538,0.80771) -- (5.6595,0.811) -- (5.6652,0.81427) -- (5.6709,0.81751) -- (5.6766,0.82072) -- (5.6823,0.8239) -- (5.688,0.82705) -- (5.6937,0.83017) -- (5.6994,0.83326) -- (5.7051,0.83633) -- (5.7108,0.83936) -- (5.7164,0.84237) -- (5.7221,0.84534) -- (5.7278,0.84829) -- (5.7335,0.8512) -- (5.7392,0.85409) -- (5.7449,0.85694) -- (5.7506,0.85977) -- (5.7563,0.86256) -- (5.762,0.86532) -- (5.7677,0.86805) -- (5.7734,0.87075) -- (5.7791,0.87342) -- (5.7847,0.87606) -- (5.7904,0.87866) -- (5.7961,0.88124) -- (5.8018,0.88378) -- (5.8075,0.88629) -- (5.8132,0.88876) -- (5.8189,0.89121) -- (5.8246,0.89362) -- (5.8303,0.896) -- (5.836,0.89834) -- (5.8417,0.90065) -- (5.8474,0.90293) -- (5.853,0.90518) -- (5.8587,0.90739) -- (5.8644,0.90957) -- (5.8701,0.91171) -- (5.8758,0.91382) -- (5.8815,0.9159) -- (5.8872,0.91794) -- (5.8929,0.91994) -- (5.8986,0.92191) -- (5.9043,0.92385) -- (5.91,0.92575) -- (5.9157,0.92762) -- (5.9213,0.92945) -- (5.927,0.93124) -- (5.9327,0.933) -- (5.9384,0.93473) -- (5.9441,0.93641) -- (5.9498,0.93806) -- (5.9555,0.93968) -- (5.9612,0.94126) -- (5.9669,0.9428) -- (5.9726,0.9443) -- (5.9783,0.94577) -- (5.9839,0.9472) -- (5.9896,0.94859) -- (5.9953,0.94994) -- (6.001,0.95126) -- (6.0067,0.95254) -- (6.0124,0.95378) -- (6.0181,0.95498) -- (6.0238,0.95615) -- (6.0295,0.95728) -- (6.0352,0.95836) -- (6.0409,0.95941) -- (6.0466,0.96042) -- (6.0522,0.96139) -- (6.0579,0.96232) -- (6.0636,0.96321) -- (6.0693,0.96407) -- (6.075,0.96488) -- (6.0807,0.96565) -- (6.0864,0.96638);

% 23 %
\draw [ultra thin,teal, opacity=0.3] (1.2259,1.4913) -- (1.2316,1.4715) -- (1.2372,1.4519) -- (1.2429,1.4323) -- (1.2486,1.4128) -- (1.2543,1.3934) -- (1.26,1.3741) -- (1.2657,1.3549) -- (1.2714,1.3357) -- (1.2771,1.3167) -- (1.2828,1.2977) -- (1.2885,1.2788) -- (1.2942,1.26) -- (1.2999,1.2413) -- (1.3055,1.2227) -- (1.3112,1.2041) -- (1.3169,1.1856) -- (1.3226,1.1673) -- (1.3283,1.149) -- (1.334,1.1308) -- (1.3397,1.1126) -- (1.3454,1.0946) -- (1.3511,1.0766) -- (1.3568,1.0587) -- (1.3625,1.0409) -- (1.3681,1.0232) -- (1.3738,1.0056) -- (1.3795,0.98805) -- (1.3852,0.97058) -- (1.3909,0.9532) -- (1.3966,0.9359) -- (1.4023,0.91868) -- (1.408,0.90154) -- (1.4137,0.88449) -- (1.4194,0.86751) -- (1.4251,0.85062) -- (1.4308,0.83381) -- (1.4364,0.81708) -- (1.4421,0.80043) -- (1.4478,0.78386) -- (1.4535,0.76737) -- (1.4592,0.75096) -- (1.4649,0.73464) -- (1.4706,0.71839) -- (1.4763,0.70222) -- (1.482,0.68613) -- (1.4877,0.67013) -- (1.4934,0.6542) -- (1.4991,0.63835) -- (1.5047,0.62258) -- (1.5104,0.60689) -- (1.5161,0.59128) -- (1.5218,0.57575) -- (1.5275,0.5603) -- (1.5332,0.54493) -- (1.5389,0.52963) -- (1.5446,0.51441) -- (1.5503,0.49928) -- (1.556,0.48422) -- (1.5617,0.46923) -- (1.5674,0.45433) -- (1.573,0.4395) -- (1.5787,0.42475) -- (1.5844,0.41008) -- (1.5901,0.39548) -- (1.5958,0.38096) -- (1.6015,0.36652) -- (1.6072,0.35216) -- (1.6129,0.33787) -- (1.6186,0.32366) -- (1.6243,0.30952) -- (1.63,0.29546) -- (1.6356,0.28148) -- (1.6413,0.26757) -- (1.647,0.25374) -- (1.6527,0.23999) -- (1.6584,0.2263) -- (1.6641,0.2127) -- (1.6698,0.19917) -- (1.6755,0.18571) -- (1.6812,0.17233) -- (1.6869,0.15903) -- (1.6926,0.1458) -- (1.6983,0.13264) -- (1.7039,0.11956) -- (1.7096,0.10655) -- (1.7153,0.093617) -- (1.721,0.080757) -- (1.7267,0.06797) -- (1.7324,0.055257) -- (1.7381,0.042618) -- (1.7438,0.030051) -- (1.7495,0.017558) -- (1.7552,0.0051379) -- (1.7609,-0.0072095) -- (1.7666,-0.019484) -- (1.7722,-0.031687) -- (1.7779,-0.043816) -- (1.7836,-0.055874) -- (1.7893,-0.06786) -- (1.795,-0.079773) -- (1.8007,-0.091615) -- (1.8064,-0.10339) -- (1.8121,-0.11508) -- (1.8178,-0.12671) -- (1.8235,-0.13827) -- (1.8292,-0.14975) -- (1.8349,-0.16117) -- (1.8405,-0.17251) -- (1.8462,-0.18378) -- (1.8519,-0.19498) -- (1.8576,-0.20612) -- (1.8633,-0.21718) -- (1.869,-0.22817) -- (1.8747,-0.23909) -- (1.8804,-0.24994) -- (1.8861,-0.26072) -- (1.8918,-0.27144) -- (1.8975,-0.28208) -- (1.9031,-0.29265) -- (1.9088,-0.30316) -- (1.9145,-0.3136) -- (1.9202,-0.32396) -- (1.9259,-0.33426) -- (1.9316,-0.34449) -- (1.9373,-0.35466) -- (1.943,-0.36475) -- (1.9487,-0.37478) -- (1.9544,-0.38473) -- (1.9601,-0.39462) -- (1.9658,-0.40445) -- (1.9714,-0.4142) -- (1.9771,-0.42389) -- (1.9828,-0.43351) -- (1.9885,-0.44307) -- (1.9942,-0.45255) -- (1.9999,-0.46197) -- (2.0056,-0.47133) -- (2.0113,-0.48061) -- (2.017,-0.48984) -- (2.0227,-0.49899) -- (2.0284,-0.50808) -- (2.0341,-0.5171) -- (2.0397,-0.52606) -- (2.0454,-0.53495) -- (2.0511,-0.54378) -- (2.0568,-0.55254) -- (2.0625,-0.56124) -- (2.0682,-0.56987) -- (2.0739,-0.57843) -- (2.0796,-0.58694) -- (2.0853,-0.59537) -- (2.091,-0.60375) -- (2.0967,-0.61206) -- (2.1024,-0.6203) -- (2.108,-0.62848) -- (2.1137,-0.6366) -- (2.1194,-0.64465) -- (2.1251,-0.65264) -- (2.1308,-0.66057) -- (2.1365,-0.66843) -- (2.1422,-0.67623) -- (2.1479,-0.68397) -- (2.1536,-0.69164) -- (2.1593,-0.69925) -- (2.165,-0.7068) -- (2.1706,-0.71429) -- (2.1763,-0.72171) -- (2.182,-0.72908) -- (2.1877,-0.73638) -- (2.1934,-0.74362) -- (2.1991,-0.75079) -- (2.2048,-0.75791) -- (2.2105,-0.76496) -- (2.2162,-0.77196) -- (2.2219,-0.77889) -- (2.2276,-0.78576) -- (2.2333,-0.79257) -- (2.2389,-0.79932) -- (2.2446,-0.80601) -- (2.2503,-0.81264) -- (2.256,-0.81921) -- (2.2617,-0.82572) -- (2.2674,-0.83217) -- (2.2731,-0.83856) -- (2.2788,-0.84489) -- (2.2845,-0.85116) -- (2.2902,-0.85737) -- (2.2959,-0.86352) -- (2.3016,-0.86962) -- (2.3072,-0.87565) -- (2.3129,-0.88163) -- (2.3186,-0.88755) -- (2.3243,-0.8934) -- (2.33,-0.8992) -- (2.3357,-0.90495) -- (2.3414,-0.91063) -- (2.3471,-0.91626) -- (2.3528,-0.92183) -- (2.3585,-0.92734) -- (2.3642,-0.93279) -- (2.3699,-0.93819) -- (2.3755,-0.94353) -- (2.3812,-0.94881) -- (2.3869,-0.95404) -- (2.3926,-0.95921) -- (2.3983,-0.96432) -- (2.404,-0.96938) -- (2.4097,-0.97438) -- (2.4154,-0.97932) -- (2.4211,-0.98421) -- (2.4268,-0.98904) -- (2.4325,-0.99382) -- (2.4381,-0.99854) -- (2.4438,-1.0032) -- (2.4495,-1.0078) -- (2.4552,-1.0124) -- (2.4609,-1.0169) -- (2.4666,-1.0213) -- (2.4723,-1.0257) -- (2.478,-1.03) -- (2.4837,-1.0343) -- (2.4894,-1.0386) -- (2.4951,-1.0427) -- (2.5008,-1.0468) -- (2.5064,-1.0509) -- (2.5121,-1.0549) -- (2.5178,-1.0589) -- (2.5235,-1.0628) -- (2.5292,-1.0666) -- (2.5349,-1.0704) -- (2.5406,-1.0742) -- (2.5463,-1.0779) -- (2.552,-1.0815) -- (2.5577,-1.0851) -- (2.5634,-1.0887) -- (2.5691,-1.0921) -- (2.5747,-1.0956) -- (2.5804,-1.099) -- (2.5861,-1.1023) -- (2.5918,-1.1056) -- (2.5975,-1.1088) -- (2.6032,-1.112) -- (2.6089,-1.1151) -- (2.6146,-1.1182) -- (2.6203,-1.1212) -- (2.626,-1.1242) -- (2.6317,-1.1271) -- (2.6374,-1.1299) -- (2.643,-1.1328) -- (2.6487,-1.1355) -- (2.6544,-1.1383) -- (2.6601,-1.1409) -- (2.6658,-1.1435) -- (2.6715,-1.1461) -- (2.6772,-1.1486) -- (2.6829,-1.1511) -- (2.6886,-1.1535) -- (2.6943,-1.1559) -- (2.7,-1.1582) -- (2.7056,-1.1605) -- (2.7113,-1.1627) -- (2.717,-1.1649) -- (2.7227,-1.1671) -- (2.7284,-1.1691) -- (2.7341,-1.1712) -- (2.7398,-1.1732) -- (2.7455,-1.1751) -- (2.7512,-1.177) -- (2.7569,-1.1788) -- (2.7626,-1.1806) -- (2.7683,-1.1824) -- (2.7739,-1.1841) -- (2.7796,-1.1858) -- (2.7853,-1.1874) -- (2.791,-1.1889) -- (2.7967,-1.1904) -- (2.8024,-1.1919) -- (2.8081,-1.1933) -- (2.8138,-1.1947) -- (2.8195,-1.1961) -- (2.8252,-1.1973) -- (2.8309,-1.1986) -- (2.8366,-1.1998) -- (2.8422,-1.2009) -- (2.8479,-1.2021) -- (2.8536,-1.2031) -- (2.8593,-1.2041) -- (2.865,-1.2051) -- (2.8707,-1.206) -- (2.8764,-1.2069) -- (2.8821,-1.2078) -- (2.8878,-1.2086) -- (2.8935,-1.2093) -- (2.8992,-1.21) -- (2.9049,-1.2107) -- (2.9105,-1.2113) -- (2.9162,-1.2119) -- (2.9219,-1.2124) -- (2.9276,-1.2129) -- (2.9333,-1.2134) -- (2.939,-1.2138) -- (2.9447,-1.2141) -- (2.9504,-1.2145) -- (2.9561,-1.2147) -- (2.9618,-1.215) -- (2.9675,-1.2152) -- (2.9731,-1.2153) -- (2.9788,-1.2154) -- (2.9845,-1.2155) -- (2.9902,-1.2155) -- (2.9959,-1.2155) -- (3.0016,-1.2155) -- (3.0073,-1.2154) -- (3.013,-1.2153) -- (3.0187,-1.2151) -- (3.0244,-1.2149) -- (3.0301,-1.2146) -- (3.0358,-1.2143) -- (3.0414,-1.214) -- (3.0471,-1.2136) -- (3.0528,-1.2132) -- (3.0585,-1.2127) -- (3.0642,-1.2122) -- (3.0699,-1.2117) -- (3.0756,-1.2111) -- (3.0813,-1.2105) -- (3.087,-1.2099) -- (3.0927,-1.2092) -- (3.0984,-1.2084) -- (3.1041,-1.2077) -- (3.1097,-1.2069) -- (3.1154,-1.206) -- (3.1211,-1.2051) -- (3.1268,-1.2042) -- (3.1325,-1.2033) -- (3.1382,-1.2023) -- (3.1439,-1.2012) -- (3.1496,-1.2002) -- (3.1553,-1.1991) -- (3.161,-1.1979) -- (3.1667,-1.1967) -- (3.1724,-1.1955) -- (3.178,-1.1943) -- (3.1837,-1.193) -- (3.1894,-1.1917) -- (3.1951,-1.1903) -- (3.2008,-1.1889) -- (3.2065,-1.1875) -- (3.2122,-1.186) -- (3.2179,-1.1845) -- (3.2236,-1.1829) -- (3.2293,-1.1814) -- (3.235,-1.1798) -- (3.2406,-1.1781) -- (3.2463,-1.1764) -- (3.252,-1.1747) -- (3.2577,-1.173) -- (3.2634,-1.1712) -- (3.2691,-1.1694) -- (3.2748,-1.1675) -- (3.2805,-1.1656) -- (3.2862,-1.1637) -- (3.2919,-1.1617) -- (3.2976,-1.1597) -- (3.3033,-1.1577) -- (3.3089,-1.1557) -- (3.3146,-1.1536) -- (3.3203,-1.1515) -- (3.326,-1.1493) -- (3.3317,-1.1471) -- (3.3374,-1.1449) -- (3.3431,-1.1427) -- (3.3488,-1.1404) -- (3.3545,-1.1381) -- (3.3602,-1.1357) -- (3.3659,-1.1333) -- (3.3716,-1.1309) -- (3.3772,-1.1285) -- (3.3829,-1.126) -- (3.3886,-1.1235) -- (3.3943,-1.121) -- (3.4,-1.1184) -- (3.4057,-1.1158) -- (3.4114,-1.1132) -- (3.4171,-1.1105) -- (3.4228,-1.1078) -- (3.4285,-1.1051) -- (3.4342,-1.1024) -- (3.4399,-1.0996) -- (3.4455,-1.0968) -- (3.4512,-1.0939) -- (3.4569,-1.0911) -- (3.4626,-1.0882) -- (3.4683,-1.0852) -- (3.474,-1.0823) -- (3.4797,-1.0793) -- (3.4854,-1.0763) -- (3.4911,-1.0732) -- (3.4968,-1.0702) -- (3.5025,-1.0671) -- (3.5081,-1.0639) -- (3.5138,-1.0608) -- (3.5195,-1.0576) -- (3.5252,-1.0544) -- (3.5309,-1.0512) -- (3.5366,-1.0479) -- (3.5423,-1.0446) -- (3.548,-1.0413) -- (3.5537,-1.0379) -- (3.5594,-1.0346) -- (3.5651,-1.0312) -- (3.5708,-1.0277) -- (3.5764,-1.0243) -- (3.5821,-1.0208) -- (3.5878,-1.0173) -- (3.5935,-1.0138) -- (3.5992,-1.0102) -- (3.6049,-1.0066) -- (3.6106,-1.003) -- (3.6163,-0.9994) -- (3.622,-0.99574) -- (3.6277,-0.99206) -- (3.6334,-0.98835) -- (3.6391,-0.98462) -- (3.6447,-0.98086) -- (3.6504,-0.97708) -- (3.6561,-0.97327) -- (3.6618,-0.96944) -- (3.6675,-0.96559) -- (3.6732,-0.96171) -- (3.6789,-0.95781) -- (3.6846,-0.95388) -- (3.6903,-0.94993) -- (3.696,-0.94596) -- (3.7017,-0.94197) -- (3.7074,-0.93795) -- (3.713,-0.9339) -- (3.7187,-0.92984) -- (3.7244,-0.92575) -- (3.7301,-0.92164) -- (3.7358,-0.91751) -- (3.7415,-0.91336) -- (3.7472,-0.90918) -- (3.7529,-0.90498) -- (3.7586,-0.90076) -- (3.7643,-0.89652) -- (3.77,-0.89226) -- (3.7757,-0.88798) -- (3.7813,-0.88367) -- (3.787,-0.87935) -- (3.7927,-0.875) -- (3.7984,-0.87063) -- (3.8041,-0.86624) -- (3.8098,-0.86183) -- (3.8155,-0.8574) -- (3.8212,-0.85296) -- (3.8269,-0.84849) -- (3.8326,-0.844) -- (3.8383,-0.83949) -- (3.8439,-0.83496) -- (3.8496,-0.83041) -- (3.8553,-0.82585) -- (3.861,-0.82126) -- (3.8667,-0.81666) -- (3.8724,-0.81203) -- (3.8781,-0.80739) -- (3.8838,-0.80273) -- (3.8895,-0.79805) -- (3.8952,-0.79335) -- (3.9009,-0.78864) -- (3.9066,-0.78391) -- (3.9122,-0.77915) -- (3.9179,-0.77439) -- (3.9236,-0.7696) -- (3.9293,-0.7648) -- (3.935,-0.75997) -- (3.9407,-0.75514) -- (3.9464,-0.75028) -- (3.9521,-0.74541) -- (3.9578,-0.74052) -- (3.9635,-0.73562) -- (3.9692,-0.7307) -- (3.9749,-0.72576) -- (3.9805,-0.72081) -- (3.9862,-0.71584) -- (3.9919,-0.71085) -- (3.9976,-0.70585) -- (4.0033,-0.70083) -- (4.009,-0.6958) -- (4.0147,-0.69076) -- (4.0204,-0.68569) -- (4.0261,-0.68062) -- (4.0318,-0.67553) -- (4.0375,-0.67042) -- (4.0432,-0.6653) -- (4.0488,-0.66017) -- (4.0545,-0.65502) -- (4.0602,-0.64986) -- (4.0659,-0.64468) -- (4.0716,-0.63949) -- (4.0773,-0.63428) -- (4.083,-0.62907) -- (4.0887,-0.62384) -- (4.0944,-0.61859) -- (4.1001,-0.61334) -- (4.1058,-0.60807) -- (4.1114,-0.60278) -- (4.1171,-0.59749) -- (4.1228,-0.59218) -- (4.1285,-0.58686) -- (4.1342,-0.58153) -- (4.1399,-0.57619) -- (4.1456,-0.57083) -- (4.1513,-0.56547) -- (4.157,-0.56009) -- (4.1627,-0.5547) -- (4.1684,-0.5493) -- (4.1741,-0.54388) -- (4.1797,-0.53846) -- (4.1854,-0.53303) -- (4.1911,-0.52758) -- (4.1968,-0.52213) -- (4.2025,-0.51666) -- (4.2082,-0.51118) -- (4.2139,-0.5057) -- (4.2196,-0.5002) -- (4.2253,-0.4947) -- (4.231,-0.48918) -- (4.2367,-0.48366) -- (4.2424,-0.47812) -- (4.248,-0.47258) -- (4.2537,-0.46703) -- (4.2594,-0.46147) -- (4.2651,-0.4559) -- (4.2708,-0.45032) -- (4.2765,-0.44473) -- (4.2822,-0.43913) -- (4.2879,-0.43353) -- (4.2936,-0.42792) -- (4.2993,-0.4223) -- (4.305,-0.41667) -- (4.3107,-0.41104) -- (4.3163,-0.40539) -- (4.322,-0.39975) -- (4.3277,-0.39409) -- (4.3334,-0.38842) -- (4.3391,-0.38275) -- (4.3448,-0.37708) -- (4.3505,-0.37139) -- (4.3562,-0.3657) -- (4.3619,-0.36) -- (4.3676,-0.3543) -- (4.3733,-0.34859) -- (4.3789,-0.34288) -- (4.3846,-0.33716) -- (4.3903,-0.33143) -- (4.396,-0.3257) -- (4.4017,-0.31996) -- (4.4074,-0.31422) -- (4.4131,-0.30847) -- (4.4188,-0.30272) -- (4.4245,-0.29697) -- (4.4302,-0.2912) -- (4.4359,-0.28544) -- (4.4416,-0.27967) -- (4.4472,-0.2739) -- (4.4529,-0.26812) -- (4.4586,-0.26234) -- (4.4643,-0.25655) -- (4.47,-0.25076) -- (4.4757,-0.24497) -- (4.4814,-0.23917) -- (4.4871,-0.23338) -- (4.4928,-0.22758) -- (4.4985,-0.22177) -- (4.5042,-0.21596) -- (4.5099,-0.21015) -- (4.5155,-0.20434) -- (4.5212,-0.19853) -- (4.5269,-0.19271) -- (4.5326,-0.18689) -- (4.5383,-0.18108) -- (4.544,-0.17525) -- (4.5497,-0.16943) -- (4.5554,-0.16361) -- (4.5611,-0.15778) -- (4.5668,-0.15195) -- (4.5725,-0.14613) -- (4.5782,-0.1403) -- (4.5838,-0.13447) -- (4.5895,-0.12864) -- (4.5952,-0.12281) -- (4.6009,-0.11698) -- (4.6066,-0.11115) -- (4.6123,-0.10532) -- (4.618,-0.099494) -- (4.6237,-0.093665) -- (4.6294,-0.087836) -- (4.6351,-0.082008) -- (4.6408,-0.076182) -- (4.6464,-0.070356) -- (4.6521,-0.064531) -- (4.6578,-0.058707) -- (4.6635,-0.052885) -- (4.6692,-0.047065) -- (4.6749,-0.041246) -- (4.6806,-0.035429) -- (4.6863,-0.029614) -- (4.692,-0.023801) -- (4.6977,-0.017991) -- (4.7034,-0.012183) -- (4.7091,-0.0063775) -- (4.7147,-0.00057474) -- (4.7204,0.0052251) -- (4.7261,0.011022) -- (4.7318,0.016816) -- (4.7375,0.022606) -- (4.7432,0.028393) -- (4.7489,0.034176) -- (4.7546,0.039956) -- (4.7603,0.045731) -- (4.766,0.051503) -- (4.7717,0.05727) -- (4.7774,0.063033) -- (4.783,0.068792) -- (4.7887,0.074546) -- (4.7944,0.080295) -- (4.8001,0.086039) -- (4.8058,0.091778) -- (4.8115,0.097512) -- (4.8172,0.10324) -- (4.8229,0.10896) -- (4.8286,0.11468) -- (4.8343,0.12039) -- (4.84,0.1261) -- (4.8457,0.1318) -- (4.8513,0.13749) -- (4.857,0.14318) -- (4.8627,0.14886) -- (4.8684,0.15453) -- (4.8741,0.1602) -- (4.8798,0.16586) -- (4.8855,0.17151) -- (4.8912,0.17716) -- (4.8969,0.1828) -- (4.9026,0.18843) -- (4.9083,0.19405) -- (4.9139,0.19967) -- (4.9196,0.20528) -- (4.9253,0.21087) -- (4.931,0.21647) -- (4.9367,0.22205) -- (4.9424,0.22762) -- (4.9481,0.23319) -- (4.9538,0.23874) -- (4.9595,0.24429) -- (4.9652,0.24983) -- (4.9709,0.25536) -- (4.9766,0.26088) -- (4.9822,0.26639) -- (4.9879,0.27189) -- (4.9936,0.27738) -- (4.9993,0.28286) -- (5.005,0.28833) -- (5.0107,0.29379) -- (5.0164,0.29924) -- (5.0221,0.30468) -- (5.0278,0.31011) -- (5.0335,0.31552) -- (5.0392,0.32093) -- (5.0449,0.32633) -- (5.0505,0.33171) -- (5.0562,0.33708) -- (5.0619,0.34244) -- (5.0676,0.34779) -- (5.0733,0.35313) -- (5.079,0.35845) -- (5.0847,0.36377) -- (5.0904,0.36907) -- (5.0961,0.37436) -- (5.1018,0.37963) -- (5.1075,0.38489) -- (5.1132,0.39014) -- (5.1188,0.39538) -- (5.1245,0.4006) -- (5.1302,0.40581) -- (5.1359,0.41101) -- (5.1416,0.41619) -- (5.1473,0.42136) -- (5.153,0.42652) -- (5.1587,0.43166) -- (5.1644,0.43679) -- (5.1701,0.4419) -- (5.1758,0.447) -- (5.1814,0.45208) -- (5.1871,0.45715) -- (5.1928,0.4622) -- (5.1985,0.46724) -- (5.2042,0.47226) -- (5.2099,0.47727) -- (5.2156,0.48226) -- (5.2213,0.48724) -- (5.227,0.4922) -- (5.2327,0.49714) -- (5.2384,0.50207) -- (5.2441,0.50699) -- (5.2497,0.51188) -- (5.2554,0.51676) -- (5.2611,0.52162) -- (5.2668,0.52647) -- (5.2725,0.5313) -- (5.2782,0.53611) -- (5.2839,0.5409) -- (5.2896,0.54568) -- (5.2953,0.55044) -- (5.301,0.55518) -- (5.3067,0.5599) -- (5.3124,0.56461) -- (5.318,0.5693) -- (5.3237,0.57397) -- (5.3294,0.57862) -- (5.3351,0.58325) -- (5.3408,0.58786) -- (5.3465,0.59246) -- (5.3522,0.59703) -- (5.3579,0.60159) -- (5.3636,0.60613) -- (5.3693,0.61064) -- (5.375,0.61514) -- (5.3807,0.61962) -- (5.3863,0.62408) -- (5.392,0.62852) -- (5.3977,0.63293) -- (5.4034,0.63733) -- (5.4091,0.64171) -- (5.4148,0.64607) -- (5.4205,0.6504) -- (5.4262,0.65472) -- (5.4319,0.65901) -- (5.4376,0.66328) -- (5.4433,0.66753) -- (5.4489,0.67176) -- (5.4546,0.67597) -- (5.4603,0.68016) -- (5.466,0.68432) -- (5.4717,0.68846) -- (5.4774,0.69258) -- (5.4831,0.69668) -- (5.4888,0.70076) -- (5.4945,0.70481) -- (5.5002,0.70884) -- (5.5059,0.71284) -- (5.5116,0.71683) -- (5.5172,0.72079) -- (5.5229,0.72472) -- (5.5286,0.72864) -- (5.5343,0.73253) -- (5.54,0.73639) -- (5.5457,0.74023) -- (5.5514,0.74405) -- (5.5571,0.74785) -- (5.5628,0.75161) -- (5.5685,0.75536) -- (5.5742,0.75908) -- (5.5799,0.76277) -- (5.5855,0.76644) -- (5.5912,0.77009) -- (5.5969,0.77371) -- (5.6026,0.7773) -- (5.6083,0.78087) -- (5.614,0.78441) -- (5.6197,0.78793) -- (5.6254,0.79142) -- (5.6311,0.79488) -- (5.6368,0.79832) -- (5.6425,0.80173) -- (5.6482,0.80512) -- (5.6538,0.80847) -- (5.6595,0.81181) -- (5.6652,0.81511) -- (5.6709,0.81839) -- (5.6766,0.82164) -- (5.6823,0.82486) -- (5.688,0.82805) -- (5.6937,0.83122) -- (5.6994,0.83436) -- (5.7051,0.83747) -- (5.7108,0.84055) -- (5.7164,0.84361) -- (5.7221,0.84663) -- (5.7278,0.84963) -- (5.7335,0.8526) -- (5.7392,0.85554) -- (5.7449,0.85845) -- (5.7506,0.86133) -- (5.7563,0.86418) -- (5.762,0.867) -- (5.7677,0.8698) -- (5.7734,0.87256) -- (5.7791,0.87529) -- (5.7847,0.878) -- (5.7904,0.88067) -- (5.7961,0.88331) -- (5.8018,0.88592) -- (5.8075,0.8885) -- (5.8132,0.89105) -- (5.8189,0.89357) -- (5.8246,0.89606) -- (5.8303,0.89852) -- (5.836,0.90094) -- (5.8417,0.90334) -- (5.8474,0.9057) -- (5.853,0.90803) -- (5.8587,0.91033) -- (5.8644,0.91259) -- (5.8701,0.91483) -- (5.8758,0.91703) -- (5.8815,0.9192) -- (5.8872,0.92133) -- (5.8929,0.92343) -- (5.8986,0.9255) -- (5.9043,0.92754) -- (5.91,0.92955) -- (5.9157,0.93152) -- (5.9213,0.93345) -- (5.927,0.93536) -- (5.9327,0.93722) -- (5.9384,0.93906) -- (5.9441,0.94086) -- (5.9498,0.94263) -- (5.9555,0.94436) -- (5.9612,0.94606) -- (5.9669,0.94772) -- (5.9726,0.94935) -- (5.9783,0.95094) -- (5.9839,0.9525) -- (5.9896,0.95402) -- (5.9953,0.95551) -- (6.001,0.95696) -- (6.0067,0.95837) -- (6.0124,0.95975) -- (6.0181,0.9611) -- (6.0238,0.9624) -- (6.0295,0.96367) -- (6.0352,0.96491) -- (6.0409,0.9661) -- (6.0466,0.96727) -- (6.0522,0.96839) -- (6.0579,0.96948) -- (6.0636,0.97053) -- (6.0693,0.97154) -- (6.075,0.97251) -- (6.0807,0.97345) -- (6.0864,0.97435);

% 24 %
%\draw [ultra thin,teal, opacity=0.3] (0.72501,1.4998) -- (0.7307,1.4794) -- (0.73639,1.4591) -- (0.74209,1.4389) -- (0.74778,1.4188) -- (0.75347,1.3987) -- (0.75916,1.3787) -- (0.76485,1.3588) -- (0.77054,1.339) -- (0.77623,1.3193) -- (0.78193,1.2996) -- (0.78762,1.28) -- (0.79331,1.2605) -- (0.799,1.2411) -- (0.80469,1.2218) -- (0.81038,1.2025) -- (0.81607,1.1834) -- (0.82177,1.1643) -- (0.82746,1.1452) -- (0.83315,1.1263) -- (0.83884,1.1074) -- (0.84453,1.0886) -- (0.85022,1.0699) -- (0.85591,1.0513) -- (0.86161,1.0328) -- (0.8673,1.0143) -- (0.87299,0.99588) -- (0.87868,0.97757) -- (0.88437,0.95933) -- (0.89006,0.94116) -- (0.89576,0.92308) -- (0.90145,0.90507) -- (0.90714,0.88714) -- (0.91283,0.86929) -- (0.91852,0.85152) -- (0.92421,0.83382) -- (0.9299,0.81619) -- (0.9356,0.79865) -- (0.94129,0.78118) -- (0.94698,0.76379) -- (0.95267,0.74647) -- (0.95836,0.72923) -- (0.96405,0.71207) -- (0.96974,0.69498) -- (0.97544,0.67797) -- (0.98113,0.66103) -- (0.98682,0.64417) -- (0.99251,0.62738) -- (0.9982,0.61067) -- (1.0039,0.59403) -- (1.0096,0.57747) -- (1.0153,0.56099) -- (1.021,0.54457) -- (1.0267,0.52824) -- (1.0324,0.51198) -- (1.038,0.49579) -- (1.0437,0.47967) -- (1.0494,0.46363) -- (1.0551,0.44767) -- (1.0608,0.43178) -- (1.0665,0.41596) -- (1.0722,0.40021) -- (1.0779,0.38454) -- (1.0836,0.36895) -- (1.0893,0.35342) -- (1.095,0.33797) -- (1.1006,0.32259) -- (1.1063,0.30729) -- (1.112,0.29206) -- (1.1177,0.2769) -- (1.1234,0.26181) -- (1.1291,0.24679) -- (1.1348,0.23185) -- (1.1405,0.21698) -- (1.1462,0.20218) -- (1.1519,0.18745) -- (1.1576,0.1728) -- (1.1633,0.15822) -- (1.1689,0.1437) -- (1.1746,0.12926) -- (1.1803,0.1149) -- (1.186,0.1006) -- (1.1917,0.08637) -- (1.1974,0.072214) -- (1.2031,0.058129) -- (1.2088,0.044115) -- (1.2145,0.030171) -- (1.2202,0.016297) -- (1.2259,0.0024936) -- (1.2316,-0.01124) -- (1.2372,-0.024903) -- (1.2429,-0.038496) -- (1.2486,-0.052019) -- (1.2543,-0.065473) -- (1.26,-0.078858) -- (1.2657,-0.092172) -- (1.2714,-0.10542) -- (1.2771,-0.11859) -- (1.2828,-0.1317) -- (1.2885,-0.14474) -- (1.2942,-0.15771) -- (1.2999,-0.17061) -- (1.3055,-0.18344) -- (1.3112,-0.19621) -- (1.3169,-0.2089) -- (1.3226,-0.22153) -- (1.3283,-0.23409) -- (1.334,-0.24658) -- (1.3397,-0.25901) -- (1.3454,-0.27136) -- (1.3511,-0.28365) -- (1.3568,-0.29587) -- (1.3625,-0.30802) -- (1.3681,-0.32011) -- (1.3738,-0.33213) -- (1.3795,-0.34408) -- (1.3852,-0.35597) -- (1.3909,-0.36779) -- (1.3966,-0.37954) -- (1.4023,-0.39123) -- (1.408,-0.40285) -- (1.4137,-0.4144) -- (1.4194,-0.42589) -- (1.4251,-0.43731) -- (1.4308,-0.44866) -- (1.4364,-0.45995) -- (1.4421,-0.47118) -- (1.4478,-0.48234) -- (1.4535,-0.49343) -- (1.4592,-0.50446) -- (1.4649,-0.51542) -- (1.4706,-0.52632) -- (1.4763,-0.53716) -- (1.482,-0.54792) -- (1.4877,-0.55863) -- (1.4934,-0.56927) -- (1.4991,-0.57984) -- (1.5047,-0.59036) -- (1.5104,-0.6008) -- (1.5161,-0.61119) -- (1.5218,-0.62151) -- (1.5275,-0.63176) -- (1.5332,-0.64195) -- (1.5389,-0.65208) -- (1.5446,-0.66215) -- (1.5503,-0.67215) -- (1.556,-0.68209) -- (1.5617,-0.69196) -- (1.5674,-0.70178) -- (1.573,-0.71153) -- (1.5787,-0.72121) -- (1.5844,-0.73084) -- (1.5901,-0.7404) -- (1.5958,-0.7499) -- (1.6015,-0.75934) -- (1.6072,-0.76872) -- (1.6129,-0.77803) -- (1.6186,-0.78729) -- (1.6243,-0.79648) -- (1.63,-0.80561) -- (1.6356,-0.81468) -- (1.6413,-0.82368) -- (1.647,-0.83263) -- (1.6527,-0.84151) -- (1.6584,-0.85034) -- (1.6641,-0.8591) -- (1.6698,-0.8678) -- (1.6755,-0.87645) -- (1.6812,-0.88503) -- (1.6869,-0.89355) -- (1.6926,-0.90201) -- (1.6983,-0.91041) -- (1.7039,-0.91876) -- (1.7096,-0.92704) -- (1.7153,-0.93526) -- (1.721,-0.94342) -- (1.7267,-0.95153) -- (1.7324,-0.95957) -- (1.7381,-0.96756) -- (1.7438,-0.97548) -- (1.7495,-0.98335) -- (1.7552,-0.99116) -- (1.7609,-0.99891) -- (1.7666,-1.0066) -- (1.7722,-1.0142) -- (1.7779,-1.0218) -- (1.7836,-1.0293) -- (1.7893,-1.0368) -- (1.795,-1.0442) -- (1.8007,-1.0515) -- (1.8064,-1.0588) -- (1.8121,-1.066) -- (1.8178,-1.0732) -- (1.8235,-1.0803) -- (1.8292,-1.0874) -- (1.8349,-1.0944) -- (1.8405,-1.1013) -- (1.8462,-1.1082) -- (1.8519,-1.115) -- (1.8576,-1.1218) -- (1.8633,-1.1285) -- (1.869,-1.1352) -- (1.8747,-1.1418) -- (1.8804,-1.1483) -- (1.8861,-1.1548) -- (1.8918,-1.1612) -- (1.8975,-1.1676) -- (1.9031,-1.174) -- (1.9088,-1.1802) -- (1.9145,-1.1864) -- (1.9202,-1.1926) -- (1.9259,-1.1987) -- (1.9316,-1.2047) -- (1.9373,-1.2107) -- (1.943,-1.2167) -- (1.9487,-1.2226) -- (1.9544,-1.2284) -- (1.9601,-1.2342) -- (1.9658,-1.2399) -- (1.9714,-1.2455) -- (1.9771,-1.2512) -- (1.9828,-1.2567) -- (1.9885,-1.2622) -- (1.9942,-1.2677) -- (1.9999,-1.2731) -- (2.0056,-1.2784) -- (2.0113,-1.2837) -- (2.017,-1.289) -- (2.0227,-1.2941) -- (2.0284,-1.2993) -- (2.0341,-1.3044) -- (2.0397,-1.3094) -- (2.0454,-1.3144) -- (2.0511,-1.3193) -- (2.0568,-1.3241) -- (2.0625,-1.329) -- (2.0682,-1.3337) -- (2.0739,-1.3384) -- (2.0796,-1.3431) -- (2.0853,-1.3477) -- (2.091,-1.3523) -- (2.0967,-1.3568) -- (2.1024,-1.3612) -- (2.108,-1.3657) -- (2.1137,-1.37) -- (2.1194,-1.3743) -- (2.1251,-1.3786) -- (2.1308,-1.3828) -- (2.1365,-1.3869) -- (2.1422,-1.391) -- (2.1479,-1.3951) -- (2.1536,-1.3991) -- (2.1593,-1.403) -- (2.165,-1.4069) -- (2.1706,-1.4108) -- (2.1763,-1.4146) -- (2.182,-1.4183) -- (2.1877,-1.422) -- (2.1934,-1.4257) -- (2.1991,-1.4293) -- (2.2048,-1.4329) -- (2.2105,-1.4364) -- (2.2162,-1.4398) -- (2.2219,-1.4432) -- (2.2276,-1.4466) -- (2.2333,-1.4499) -- (2.2389,-1.4532) -- (2.2446,-1.4564) -- (2.2503,-1.4596) -- (2.256,-1.4627) -- (2.2617,-1.4658) -- (2.2674,-1.4688) -- (2.2731,-1.4718) -- (2.2788,-1.4747) -- (2.2845,-1.4776) -- (2.2902,-1.4804) -- (2.2959,-1.4832) -- (2.3016,-1.486) -- (2.3072,-1.4887) -- (2.3129,-1.4913) -- (2.3186,-1.4939) -- (2.3243,-1.4965) -- (2.33,-1.499) -- (3.0187,-1.4987) -- (3.0244,-1.4965) -- (3.0301,-1.4942) --

\draw [ultra thin,teal, opacity=0.3] (3.0358,-1.492) -- (3.0414,-1.4897) -- (3.0471,-1.4873) -- (3.0528,-1.485) -- (3.0585,-1.4826) -- (3.0642,-1.4802) -- (3.0699,-1.4777) -- (3.0756,-1.4752) -- (3.0813,-1.4727) -- (3.087,-1.4702) -- (3.0927,-1.4676) -- (3.0984,-1.465) -- (3.1041,-1.4624) -- (3.1097,-1.4597) -- (3.1154,-1.457) -- (3.1211,-1.4543) -- (3.1268,-1.4516) -- (3.1325,-1.4488) -- (3.1382,-1.446) -- (3.1439,-1.4432) -- (3.1496,-1.4403) -- (3.1553,-1.4374) -- (3.161,-1.4345) -- (3.1667,-1.4316) -- (3.1724,-1.4286) -- (3.178,-1.4256) -- (3.1837,-1.4226) -- (3.1894,-1.4195) -- (3.1951,-1.4164) -- (3.2008,-1.4133) -- (3.2065,-1.4102) -- (3.2122,-1.407) -- (3.2179,-1.4038) -- (3.2236,-1.4006) -- (3.2293,-1.3973) -- (3.235,-1.3941) -- (3.2406,-1.3908) -- (3.2463,-1.3874) -- (3.252,-1.3841) -- (3.2577,-1.3807) -- (3.2634,-1.3773) -- (3.2691,-1.3739) -- (3.2748,-1.3704) -- (3.2805,-1.367) -- (3.2862,-1.3634) -- (3.2919,-1.3599) -- (3.2976,-1.3564) -- (3.3033,-1.3528) -- (3.3089,-1.3492) -- (3.3146,-1.3455) -- (3.3203,-1.3419) -- (3.326,-1.3382) -- (3.3317,-1.3345) -- (3.3374,-1.3308) -- (3.3431,-1.327) -- (3.3488,-1.3232) -- (3.3545,-1.3194) -- (3.3602,-1.3156) -- (3.3659,-1.3118) -- (3.3716,-1.3079) -- (3.3772,-1.304) -- (3.3829,-1.3001) -- (3.3886,-1.2961) -- (3.3943,-1.2922) -- (3.4,-1.2882) -- (3.4057,-1.2842) -- (3.4114,-1.2801) -- (3.4171,-1.2761) -- (3.4228,-1.272) -- (3.4285,-1.2679) -- (3.4342,-1.2638) -- (3.4399,-1.2596) -- (3.4455,-1.2555) -- (3.4512,-1.2513) -- (3.4569,-1.2471) -- (3.4626,-1.2428) -- (3.4683,-1.2386) -- (3.474,-1.2343) -- (3.4797,-1.23) -- (3.4854,-1.2257) -- (3.4911,-1.2213) -- (3.4968,-1.217) -- (3.5025,-1.2126) -- (3.5081,-1.2082) -- (3.5138,-1.2038) -- (3.5195,-1.1993) -- (3.5252,-1.1949) -- (3.5309,-1.1904) -- (3.5366,-1.1859) -- (3.5423,-1.1813) -- (3.548,-1.1768) -- (3.5537,-1.1722) -- (3.5594,-1.1677) -- (3.5651,-1.163) -- (3.5708,-1.1584) -- (3.5764,-1.1538) -- (3.5821,-1.1491) -- (3.5878,-1.1444) -- (3.5935,-1.1398) -- (3.5992,-1.135) -- (3.6049,-1.1303) -- (3.6106,-1.1255) -- (3.6163,-1.1208) -- (3.622,-1.116) -- (3.6277,-1.1112) -- (3.6334,-1.1064) -- (3.6391,-1.1015) -- (3.6447,-1.0967) -- (3.6504,-1.0918) -- (3.6561,-1.0869) -- (3.6618,-1.082) -- (3.6675,-1.077) -- (3.6732,-1.0721) -- (3.6789,-1.0671) -- (3.6846,-1.0621) -- (3.6903,-1.0571) -- (3.696,-1.0521) -- (3.7017,-1.0471) -- (3.7074,-1.0421) -- (3.713,-1.037) -- (3.7187,-1.0319) -- (3.7244,-1.0268) -- (3.7301,-1.0217) -- (3.7358,-1.0166) -- (3.7415,-1.0114) -- (3.7472,-1.0063) -- (3.7529,-1.0011) -- (3.7586,-0.99591) -- (3.7643,-0.99071) -- (3.77,-0.98549) -- (3.7757,-0.98026) -- (3.7813,-0.97501) -- (3.787,-0.96975) -- (3.7927,-0.96447) -- (3.7984,-0.95918) -- (3.8041,-0.95388) -- (3.8098,-0.94856) -- (3.8155,-0.94322) -- (3.8212,-0.93788) -- (3.8269,-0.93251) -- (3.8326,-0.92714) -- (3.8383,-0.92175) -- (3.8439,-0.91635) -- (3.8496,-0.91094) -- (3.8553,-0.90551) -- (3.861,-0.90007) -- (3.8667,-0.89461) -- (3.8724,-0.88915) -- (3.8781,-0.88367) -- (3.8838,-0.87818) -- (3.8895,-0.87267) -- (3.8952,-0.86716) -- (3.9009,-0.86163) -- (3.9066,-0.85609) -- (3.9122,-0.85054) -- (3.9179,-0.84497) -- (3.9236,-0.8394) -- (3.9293,-0.83381) -- (3.935,-0.82821) -- (3.9407,-0.8226) -- (3.9464,-0.81698) -- (3.9521,-0.81135) -- (3.9578,-0.80571) -- (3.9635,-0.80006) -- (3.9692,-0.79439) -- (3.9749,-0.78872) -- (3.9805,-0.78303) -- (3.9862,-0.77734) -- (3.9919,-0.77163) -- (3.9976,-0.76592) -- (4.0033,-0.76019) -- (4.009,-0.75446) -- (4.0147,-0.74872) -- (4.0204,-0.74296) -- (4.0261,-0.7372) -- (4.0318,-0.73143) -- (4.0375,-0.72564) -- (4.0432,-0.71985) -- (4.0488,-0.71405) -- (4.0545,-0.70825) -- (4.0602,-0.70243) -- (4.0659,-0.6966) -- (4.0716,-0.69077) -- (4.0773,-0.68493) -- (4.083,-0.67908) -- (4.0887,-0.67322) -- (4.0944,-0.66735) -- (4.1001,-0.66148) -- (4.1058,-0.6556) -- (4.1114,-0.64971) -- (4.1171,-0.64381) -- (4.1228,-0.63791) -- (4.1285,-0.632) -- (4.1342,-0.62608) -- (4.1399,-0.62016) -- (4.1456,-0.61423) -- (4.1513,-0.60829) -- (4.157,-0.60234) -- (4.1627,-0.59639) -- (4.1684,-0.59043) -- (4.1741,-0.58447) -- (4.1797,-0.5785) -- (4.1854,-0.57253) -- (4.1911,-0.56654) -- (4.1968,-0.56056) -- (4.2025,-0.55456) -- (4.2082,-0.54857) -- (4.2139,-0.54256) -- (4.2196,-0.53655) -- (4.2253,-0.53054) -- (4.231,-0.52452) -- (4.2367,-0.5185) -- (4.2424,-0.51247) -- (4.248,-0.50644) -- (4.2537,-0.5004) -- (4.2594,-0.49436) -- (4.2651,-0.48832) -- (4.2708,-0.48227) -- (4.2765,-0.47621) -- (4.2822,-0.47016) -- (4.2879,-0.4641) -- (4.2936,-0.45803) -- (4.2993,-0.45196) -- (4.305,-0.44589) -- (4.3107,-0.43982) -- (4.3163,-0.43374) -- (4.322,-0.42766) -- (4.3277,-0.42158) -- (4.3334,-0.41549) -- (4.3391,-0.4094) -- (4.3448,-0.40331) -- (4.3505,-0.39722) -- (4.3562,-0.39112) -- (4.3619,-0.38502) -- (4.3676,-0.37893) -- (4.3733,-0.37282) -- (4.3789,-0.36672) -- (4.3846,-0.36062) -- (4.3903,-0.35451) -- (4.396,-0.3484) -- (4.4017,-0.34229) -- (4.4074,-0.33618) -- (4.4131,-0.33007) -- (4.4188,-0.32396) -- (4.4245,-0.31785) -- (4.4302,-0.31174) -- (4.4359,-0.30562) -- (4.4416,-0.29951) -- (4.4472,-0.2934) -- (4.4529,-0.28728) -- (4.4586,-0.28117) -- (4.4643,-0.27505) -- (4.47,-0.26894) -- (4.4757,-0.26283) -- (4.4814,-0.25672) -- (4.4871,-0.2506) -- (4.4928,-0.24449) -- (4.4985,-0.23838) -- (4.5042,-0.23227) -- (4.5099,-0.22616) -- (4.5155,-0.22006) -- (4.5212,-0.21395) -- (4.5269,-0.20785) -- (4.5326,-0.20175) -- (4.5383,-0.19564) -- (4.544,-0.18955) -- (4.5497,-0.18345) -- (4.5554,-0.17735) -- (4.5611,-0.17126) -- (4.5668,-0.16517) -- (4.5725,-0.15909) -- (4.5782,-0.153) -- (4.5838,-0.14692) -- (4.5895,-0.14084) -- (4.5952,-0.13476) -- (4.6009,-0.12869) -- (4.6066,-0.12262) -- (4.6123,-0.11655) -- (4.618,-0.11049) -- (4.6237,-0.10443) -- (4.6294,-0.098375) -- (4.6351,-0.092323) -- (4.6408,-0.086276) -- (4.6464,-0.080232) -- (4.6521,-0.074192) -- (4.6578,-0.068157) -- (4.6635,-0.062127) -- (4.6692,-0.056101) -- (4.6749,-0.050079) -- (4.6806,-0.044063) -- (4.6863,-0.038052) -- (4.692,-0.032045) -- (4.6977,-0.026044) -- (4.7034,-0.020048) -- (4.7091,-0.014058) -- (4.7147,-0.0080733) -- (4.7204,-0.0020943) -- (4.7261,0.0038789) -- (4.7318,0.0098461) -- (4.7375,0.015807) -- (4.7432,0.021762) -- (4.7489,0.027711) -- (4.7546,0.033653) -- (4.7603,0.039588) -- (4.766,0.045517) -- (4.7717,0.051439) -- (4.7774,0.057354) -- (4.783,0.063262) -- (4.7887,0.069163) -- (4.7944,0.075056) -- (4.8001,0.080942) -- (4.8058,0.08682) -- (4.8115,0.092691) -- (4.8172,0.098554) -- (4.8229,0.10441) -- (4.8286,0.11026) -- (4.8343,0.11609) -- (4.84,0.12192) -- (4.8457,0.12775) -- (4.8513,0.13356) -- (4.857,0.13936) -- (4.8627,0.14516) -- (4.8684,0.15095) -- (4.8741,0.15672) -- (4.8798,0.16249) -- (4.8855,0.16825) -- (4.8912,0.174) -- (4.8969,0.17974) -- (4.9026,0.18547) -- (4.9083,0.19119) -- (4.9139,0.19691) -- (4.9196,0.20261) -- (4.9253,0.2083) -- (4.931,0.21398) -- (4.9367,0.21965) -- (4.9424,0.22531) -- (4.9481,0.23096) -- (4.9538,0.23659) -- (4.9595,0.24222) -- (4.9652,0.24784) -- (4.9709,0.25344) -- (4.9766,0.25903) -- (4.9822,0.26462) -- (4.9879,0.27019) -- (4.9936,0.27575) -- (4.9993,0.28129) -- (5.005,0.28683) -- (5.0107,0.29235) -- (5.0164,0.29786) -- (5.0221,0.30336) -- (5.0278,0.30885) -- (5.0335,0.31432) -- (5.0392,0.31978) -- (5.0449,0.32523) -- (5.0505,0.33067) -- (5.0562,0.33609) -- (5.0619,0.3415) -- (5.0676,0.3469) -- (5.0733,0.35228) -- (5.079,0.35765) -- (5.0847,0.363) -- (5.0904,0.36834) -- (5.0961,0.37367) -- (5.1018,0.37899) -- (5.1075,0.38429) -- (5.1132,0.38957) -- (5.1188,0.39484) -- (5.1245,0.4001) -- (5.1302,0.40534) -- (5.1359,0.41057) -- (5.1416,0.41578) -- (5.1473,0.42098) -- (5.153,0.42616) -- (5.1587,0.43133) -- (5.1644,0.43648) -- (5.1701,0.44162) -- (5.1758,0.44674) -- (5.1814,0.45184) -- (5.1871,0.45693) -- (5.1928,0.462) -- (5.1985,0.46706) -- (5.2042,0.4721) -- (5.2099,0.47712) -- (5.2156,0.48213) -- (5.2213,0.48712) -- (5.227,0.4921) -- (5.2327,0.49705) -- (5.2384,0.50199) -- (5.2441,0.50692) -- (5.2497,0.51182) -- (5.2554,0.51671) -- (5.2611,0.52158) -- (5.2668,0.52644) -- (5.2725,0.53127) -- (5.2782,0.53609) -- (5.2839,0.54089) -- (5.2896,0.54567) -- (5.2953,0.55044) -- (5.301,0.55518) -- (5.3067,0.55991) -- (5.3124,0.56462) -- (5.318,0.56931) -- (5.3237,0.57398) -- (5.3294,0.57863) -- (5.3351,0.58326) -- (5.3408,0.58788) -- (5.3465,0.59247) -- (5.3522,0.59705) -- (5.3579,0.6016) -- (5.3636,0.60614) -- (5.3693,0.61065) -- (5.375,0.61515) -- (5.3807,0.61962) -- (5.3863,0.62408) -- (5.392,0.62852) -- (5.3977,0.63293) -- (5.4034,0.63732) -- (5.4091,0.6417) -- (5.4148,0.64605) -- (5.4205,0.65038) -- (5.4262,0.65469) -- (5.4319,0.65898) -- (5.4376,0.66325) -- (5.4433,0.6675) -- (5.4489,0.67172) -- (5.4546,0.67593) -- (5.4603,0.68011) -- (5.466,0.68427) -- (5.4717,0.6884) -- (5.4774,0.69252) -- (5.4831,0.69661) -- (5.4888,0.70068) -- (5.4945,0.70473) -- (5.5002,0.70876) -- (5.5059,0.71276) -- (5.5116,0.71674) -- (5.5172,0.7207) -- (5.5229,0.72463) -- (5.5286,0.72854) -- (5.5343,0.73243) -- (5.54,0.73629) -- (5.5457,0.74013) -- (5.5514,0.74395) -- (5.5571,0.74774) -- (5.5628,0.75151) -- (5.5685,0.75525) -- (5.5742,0.75897) -- (5.5799,0.76266) -- (5.5855,0.76633) -- (5.5912,0.76998) -- (5.5969,0.7736) -- (5.6026,0.7772) -- (5.6083,0.78077) -- (5.614,0.78431) -- (5.6197,0.78784) -- (5.6254,0.79133) -- (5.6311,0.7948) -- (5.6368,0.79824) -- (5.6425,0.80166) -- (5.6482,0.80506) -- (5.6538,0.80842) -- (5.6595,0.81176) -- (5.6652,0.81508) -- (5.6709,0.81836) -- (5.6766,0.82162) -- (5.6823,0.82486) -- (5.688,0.82807) -- (5.6937,0.83125) -- (5.6994,0.8344) -- (5.7051,0.83753) -- (5.7108,0.84063) -- (5.7164,0.8437) -- (5.7221,0.84674) -- (5.7278,0.84976) -- (5.7335,0.85275) -- (5.7392,0.85571) -- (5.7449,0.85865) -- (5.7506,0.86155) -- (5.7563,0.86443) -- (5.762,0.86728) -- (5.7677,0.8701) -- (5.7734,0.87289) -- (5.7791,0.87565) -- (5.7847,0.87838) -- (5.7904,0.88109) -- (5.7961,0.88376) -- (5.8018,0.88641) -- (5.8075,0.88903) -- (5.8132,0.89162) -- (5.8189,0.89417) -- (5.8246,0.8967) -- (5.8303,0.8992) -- (5.836,0.90167) -- (5.8417,0.90411) -- (5.8474,0.90652) -- (5.853,0.90889) -- (5.8587,0.91124) -- (5.8644,0.91356) -- (5.8701,0.91584) -- (5.8758,0.9181) -- (5.8815,0.92032) -- (5.8872,0.92252) -- (5.8929,0.92468) -- (5.8986,0.92681) -- (5.9043,0.92891) -- (5.91,0.93098) -- (5.9157,0.93301) -- (5.9213,0.93502) -- (5.927,0.93699) -- (5.9327,0.93893) -- (5.9384,0.94084) -- (5.9441,0.94271) -- (5.9498,0.94455) -- (5.9555,0.94636) -- (5.9612,0.94814) -- (5.9669,0.94989) -- (5.9726,0.9516) -- (5.9783,0.95328) -- (5.9839,0.95492) -- (5.9896,0.95653) -- (5.9953,0.95811) -- (6.001,0.95966) -- (6.0067,0.96117) -- (6.0124,0.96265) -- (6.0181,0.96409) -- (6.0238,0.9655) -- (6.0295,0.96688) -- (6.0352,0.96822) -- (6.0409,0.96953) -- (6.0466,0.9708) -- (6.0522,0.97204) -- (6.0579,0.97324) -- (6.0636,0.97441) -- (6.0693,0.97554) -- (6.075,0.97664) -- (6.0807,0.9777) -- (6.0864,0.97873);

% 25 %
%\draw [ultra thin,red, opacity=0.3] (0.11602,0.6295) -- (0.12171,0.61076) -- (0.1274,0.59209) -- (0.1331,0.57349) -- (0.13879,0.55496) -- (0.14448,0.5365) -- (0.15017,0.51811) -- (0.15586,0.4998) -- (0.16155,0.48155) -- (0.16724,0.46338) -- (0.17294,0.44527) -- (0.17863,0.42724) -- (0.18432,0.40928) -- (0.19001,0.39139) -- (0.1957,0.37356) -- (0.20139,0.35581) -- (0.20708,0.33813) -- (0.21278,0.32051) -- (0.21847,0.30297) -- (0.22416,0.2855) -- (0.22985,0.26809) -- (0.23554,0.25076) -- (0.24123,0.23349) -- (0.24693,0.2163) -- (0.25262,0.19917) -- (0.25831,0.18211) -- (0.264,0.16513) -- (0.26969,0.14821) -- (0.27538,0.13135) -- (0.28107,0.11457) -- (0.28677,0.097858) -- (0.29246,0.081213) -- (0.29815,0.064635) -- (0.30384,0.048127) -- (0.30953,0.031686) -- (0.31522,0.015313) -- (0.32091,-0.0009917) -- (0.32661,-0.017229) -- (0.3323,-0.033398) -- (0.33799,-0.049499) -- (0.34368,-0.065533) -- (0.34937,-0.0815) -- (0.35506,-0.097399) -- (0.36076,-0.11323) -- (0.36645,-0.129) -- (0.37214,-0.14469) -- (0.37783,-0.16032) -- (0.38352,-0.17589) -- (0.38921,-0.19139) -- (0.3949,-0.20682) -- (0.4006,-0.22218) -- (0.40629,-0.23748) -- (0.41198,-0.25271) -- (0.41767,-0.26787) -- (0.42336,-0.28297) -- (0.42905,-0.29801) -- (0.43474,-0.31297) -- (0.44044,-0.32787) -- (0.44613,-0.34271) -- (0.45182,-0.35748) -- (0.45751,-0.37218) -- (0.4632,-0.38682) -- (0.46889,-0.40139) -- (0.47458,-0.4159) -- (0.48028,-0.43035) -- (0.48597,-0.44472) -- (0.49166,-0.45904) -- (0.49735,-0.47329) -- (0.50304,-0.48747) -- (0.50873,-0.50159) -- (0.51443,-0.51564) -- (0.52012,-0.52963) -- (0.52581,-0.54356) -- (0.5315,-0.55742) -- (0.53719,-0.57121) -- (0.54288,-0.58495) -- (0.54857,-0.59862) -- (0.55427,-0.61222) -- (0.55996,-0.62576) -- (0.56565,-0.63924) -- (0.57134,-0.65266) -- (0.57703,-0.66601) -- (0.58272,-0.67929) -- (0.58841,-0.69252) -- (0.59411,-0.70568) -- (0.5998,-0.71878) -- (0.60549,-0.73181) -- (0.61118,-0.74479) -- (0.61687,-0.75769) -- (0.62256,-0.77054) -- (0.62826,-0.78333) -- (0.63395,-0.79605) -- (0.63964,-0.80871) -- (0.64533,-0.82131) -- (0.65102,-0.83384) -- (0.65671,-0.84631) -- (0.6624,-0.85872) -- (0.6681,-0.87107) -- (0.67379,-0.88336) -- (0.67948,-0.89559) -- (0.68517,-0.90775) -- (0.69086,-0.91986) -- (0.69655,-0.9319) -- (0.70224,-0.94388) -- (0.70794,-0.9558) -- (0.71363,-0.96766) -- (0.71932,-0.97945) -- (0.72501,-0.99119) -- (0.7307,-1.0029) -- (0.73639,-1.0145) -- (0.74209,-1.026) -- (0.74778,-1.0375) -- (0.75347,-1.049) -- (0.75916,-1.0603) -- (0.76485,-1.0717) -- (0.77054,-1.0829) -- (0.77623,-1.0941) -- (0.78193,-1.1052) -- (0.78762,-1.1163) -- (0.79331,-1.1273) -- (0.799,-1.1383) -- (0.80469,-1.1492) -- (0.81038,-1.16) -- (0.81607,-1.1708) -- (0.82177,-1.1815) -- (0.82746,-1.1922) -- (0.83315,-1.2028) -- (0.83884,-1.2133) -- (0.84453,-1.2238) -- (0.85022,-1.2342) -- (0.85591,-1.2446) -- (0.86161,-1.2549) -- (0.8673,-1.2651) -- (0.87299,-1.2753) -- (0.87868,-1.2854) -- (0.88437,-1.2955) -- (0.89006,-1.3055) -- (0.89576,-1.3155) -- (0.90145,-1.3254) -- (0.90714,-1.3352) -- (0.91283,-1.345) -- (0.91852,-1.3548) -- (0.92421,-1.3644) -- (0.9299,-1.374) -- (0.9356,-1.3836) -- (0.94129,-1.3931) -- (0.94698,-1.4025) -- (0.95267,-1.4119) -- (0.95836,-1.4212) -- (0.96405,-1.4305) -- (0.96974,-1.4397) -- (0.97544,-1.4489) -- (0.98113,-1.458) -- (0.98682,-1.467) -- (0.99251,-1.476) -- (0.9982,-1.485) -- (1.0039,-1.4938) -- 
\draw [ultra thin,teal, opacity=0.3] (3.4171,-1.4999) -- (3.4228,-1.494) -- (3.4285,-1.4882) -- (3.4342,-1.4823) -- (3.4399,-1.4765) -- (3.4455,-1.4706) -- (3.4512,-1.4647) -- (3.4569,-1.4588) -- (3.4626,-1.4529) -- (3.4683,-1.4469) -- (3.474,-1.441) -- (3.4797,-1.435) -- (3.4854,-1.4291) -- (3.4911,-1.4231) -- (3.4968,-1.4171) -- (3.5025,-1.4111) -- (3.5081,-1.4051) -- (3.5138,-1.3991) -- (3.5195,-1.393) -- (3.5252,-1.387) -- (3.5309,-1.3809) -- (3.5366,-1.3748) -- (3.5423,-1.3687) -- (3.548,-1.3626) -- (3.5537,-1.3565) -- (3.5594,-1.3504) -- (3.5651,-1.3443) -- (3.5708,-1.3381) -- (3.5764,-1.332) -- (3.5821,-1.3258) -- (3.5878,-1.3196) -- (3.5935,-1.3135) -- (3.5992,-1.3073) -- (3.6049,-1.3011) -- (3.6106,-1.2949) -- (3.6163,-1.2886) -- (3.622,-1.2824) -- (3.6277,-1.2762) -- (3.6334,-1.2699) -- (3.6391,-1.2636) -- (3.6447,-1.2574) -- (3.6504,-1.2511) -- (3.6561,-1.2448) -- (3.6618,-1.2385) -- (3.6675,-1.2322) -- (3.6732,-1.2259) -- (3.6789,-1.2195) -- (3.6846,-1.2132) -- (3.6903,-1.2069) -- (3.696,-1.2005) -- (3.7017,-1.1941) -- (3.7074,-1.1878) -- (3.713,-1.1814) -- (3.7187,-1.175) -- (3.7244,-1.1686) -- (3.7301,-1.1622) -- (3.7358,-1.1558) -- (3.7415,-1.1494) -- (3.7472,-1.143) -- (3.7529,-1.1365) -- (3.7586,-1.1301) -- (3.7643,-1.1236) -- (3.77,-1.1172) -- (3.7757,-1.1107) -- (3.7813,-1.1042) -- (3.787,-1.0978) -- (3.7927,-1.0913) -- (3.7984,-1.0848) -- (3.8041,-1.0783) -- (3.8098,-1.0718) -- (3.8155,-1.0653) -- (3.8212,-1.0588) -- (3.8269,-1.0522) -- (3.8326,-1.0457) -- (3.8383,-1.0392) -- (3.8439,-1.0326) -- (3.8496,-1.0261) -- (3.8553,-1.0195) -- (3.861,-1.013) -- (3.8667,-1.0064) -- (3.8724,-0.99985) -- (3.8781,-0.99328) -- (3.8838,-0.9867) -- (3.8895,-0.98012) -- (3.8952,-0.97353) -- (3.9009,-0.96693) -- (3.9066,-0.96033) -- (3.9122,-0.95373) -- (3.9179,-0.94712) -- (3.9236,-0.9405) -- (3.9293,-0.93389) -- (3.935,-0.92726) -- (3.9407,-0.92064) -- (3.9464,-0.914) -- (3.9521,-0.90737) -- (3.9578,-0.90073) -- (3.9635,-0.89409) -- (3.9692,-0.88744) -- (3.9749,-0.88079) -- (3.9805,-0.87414) -- (3.9862,-0.86748) -- (3.9919,-0.86082) -- (3.9976,-0.85415) -- (4.0033,-0.84749) -- (4.009,-0.84082) -- (4.0147,-0.83414) -- (4.0204,-0.82747) -- (4.0261,-0.82079) -- (4.0318,-0.81411) -- (4.0375,-0.80742) -- (4.0432,-0.80074) -- (4.0488,-0.79405) -- (4.0545,-0.78736) -- (4.0602,-0.78066) -- (4.0659,-0.77397) -- (4.0716,-0.76727) -- (4.0773,-0.76057) -- (4.083,-0.75387) -- (4.0887,-0.74717) -- (4.0944,-0.74046) -- (4.1001,-0.73376) -- (4.1058,-0.72705) -- (4.1114,-0.72034) -- (4.1171,-0.71363) -- (4.1228,-0.70692) -- (4.1285,-0.70021) -- (4.1342,-0.6935) -- (4.1399,-0.68679) -- (4.1456,-0.68007) -- (4.1513,-0.67336) -- (4.157,-0.66664) -- (4.1627,-0.65993) -- (4.1684,-0.65321) -- (4.1741,-0.6465) -- (4.1797,-0.63978) -- (4.1854,-0.63306) -- (4.1911,-0.62635) -- (4.1968,-0.61963) -- (4.2025,-0.61292) -- (4.2082,-0.6062) -- (4.2139,-0.59949) -- (4.2196,-0.59278) -- (4.2253,-0.58606) -- (4.231,-0.57935) -- (4.2367,-0.57264) -- (4.2424,-0.56593) -- (4.248,-0.55922) -- (4.2537,-0.55252) -- (4.2594,-0.54581) -- (4.2651,-0.53911) -- (4.2708,-0.5324) -- (4.2765,-0.5257) -- (4.2822,-0.519) -- (4.2879,-0.5123) -- (4.2936,-0.50561) -- (4.2993,-0.49891) -- (4.305,-0.49222) -- (4.3107,-0.48553) -- (4.3163,-0.47885) -- (4.322,-0.47216) -- (4.3277,-0.46548) -- (4.3334,-0.4588) -- (4.3391,-0.45212) -- (4.3448,-0.44545) -- (4.3505,-0.43878) -- (4.3562,-0.43211) -- (4.3619,-0.42544) -- (4.3676,-0.41878) -- (4.3733,-0.41213) -- (4.3789,-0.40547) -- (4.3846,-0.39882) -- (4.3903,-0.39217) -- (4.396,-0.38553) -- (4.4017,-0.37889) -- (4.4074,-0.37225) -- (4.4131,-0.36562) -- (4.4188,-0.35899) -- (4.4245,-0.35237) -- (4.4302,-0.34575) -- (4.4359,-0.33913) -- (4.4416,-0.33252) -- (4.4472,-0.32592) -- (4.4529,-0.31932) -- (4.4586,-0.31272) -- (4.4643,-0.30613) -- (4.47,-0.29954) -- (4.4757,-0.29296) -- (4.4814,-0.28639) -- (4.4871,-0.27982) -- (4.4928,-0.27325) -- (4.4985,-0.26669) -- (4.5042,-0.26014) -- (4.5099,-0.25359) -- (4.5155,-0.24705) -- (4.5212,-0.24051) -- (4.5269,-0.23398) -- (4.5326,-0.22746) -- (4.5383,-0.22094) -- (4.544,-0.21443) -- (4.5497,-0.20792) -- (4.5554,-0.20143) -- (4.5611,-0.19493) -- (4.5668,-0.18845) -- (4.5725,-0.18197) -- (4.5782,-0.1755) -- (4.5838,-0.16904) -- (4.5895,-0.16258) -- (4.5952,-0.15613) -- (4.6009,-0.14969) -- (4.6066,-0.14325) -- (4.6123,-0.13682) -- (4.618,-0.1304) -- (4.6237,-0.12399) -- (4.6294,-0.11759) -- (4.6351,-0.11119) -- (4.6408,-0.1048) -- (4.6464,-0.098424) -- (4.6521,-0.092052) -- (4.6578,-0.085689) -- (4.6635,-0.079334) -- (4.6692,-0.072987) -- (4.6749,-0.06665) -- (4.6806,-0.060321) -- (4.6863,-0.054) -- (4.692,-0.047689) -- (4.6977,-0.041387) -- (4.7034,-0.035094) -- (4.7091,-0.02881) -- (4.7147,-0.022536) -- (4.7204,-0.016271) -- (4.7261,-0.010015) -- (4.7318,-0.0037695) -- (4.7375,0.0024665) -- (4.7432,0.0086927) -- (4.7489,0.014909) -- (4.7546,0.021115) -- (4.7603,0.027311) -- (4.766,0.033497) -- (4.7717,0.039672) -- (4.7774,0.045837) -- (4.783,0.051992) -- (4.7887,0.058136) -- (4.7944,0.064269) -- (4.8001,0.070391) -- (4.8058,0.076502) -- (4.8115,0.082602) -- (4.8172,0.088691) -- (4.8229,0.094769) -- (4.8286,0.10084) -- (4.8343,0.10689) -- (4.84,0.11293) -- (4.8457,0.11897) -- (4.8513,0.12499) -- (4.857,0.13099) -- (4.8627,0.13699) -- (4.8684,0.14297) -- (4.8741,0.14895) -- (4.8798,0.15491) -- (4.8855,0.16085) -- (4.8912,0.16679) -- (4.8969,0.17271) -- (4.9026,0.17862) -- (4.9083,0.18452) -- (4.9139,0.1904) -- (4.9196,0.19627) -- (4.9253,0.20213) -- (4.931,0.20798) -- (4.9367,0.21381) -- (4.9424,0.21963) -- (4.9481,0.22543) -- (4.9538,0.23122) -- (4.9595,0.237) -- (4.9652,0.24276) -- (4.9709,0.24851) -- (4.9766,0.25425) -- (4.9822,0.25997) -- (4.9879,0.26568) -- (4.9936,0.27137) -- (4.9993,0.27705) -- (5.005,0.28272) -- (5.0107,0.28837) -- (5.0164,0.294) -- (5.0221,0.29962) -- (5.0278,0.30523) -- (5.0335,0.31082) -- (5.0392,0.3164) -- (5.0449,0.32196) -- (5.0505,0.3275) -- (5.0562,0.33303) -- (5.0619,0.33855) -- (5.0676,0.34405) -- (5.0733,0.34953) -- (5.079,0.355) -- (5.0847,0.36045) -- (5.0904,0.36589) -- (5.0961,0.37131) -- (5.1018,0.37671) -- (5.1075,0.3821) -- (5.1132,0.38747) -- (5.1188,0.39282) -- (5.1245,0.39816) -- (5.1302,0.40348) -- (5.1359,0.40879) -- (5.1416,0.41408) -- (5.1473,0.41935) -- (5.153,0.4246) -- (5.1587,0.42984) -- (5.1644,0.43506) -- (5.1701,0.44026) -- (5.1758,0.44544) -- (5.1814,0.45061) -- (5.1871,0.45576) -- (5.1928,0.46089) -- (5.1985,0.46601) -- (5.2042,0.4711) -- (5.2099,0.47618) -- (5.2156,0.48124) -- (5.2213,0.48628) -- (5.227,0.4913) -- (5.2327,0.49631) -- (5.2384,0.50129) -- (5.2441,0.50626) -- (5.2497,0.51121) -- (5.2554,0.51614) -- (5.2611,0.52105) -- (5.2668,0.52594) -- (5.2725,0.53081) -- (5.2782,0.53567) -- (5.2839,0.5405) -- (5.2896,0.54532) -- (5.2953,0.55011) -- (5.301,0.55489) -- (5.3067,0.55964) -- (5.3124,0.56438) -- (5.318,0.56909) -- (5.3237,0.57379) -- (5.3294,0.57846) -- (5.3351,0.58312) -- (5.3408,0.58775) -- (5.3465,0.59237) -- (5.3522,0.59696) -- (5.3579,0.60153) -- (5.3636,0.60609) -- (5.3693,0.61062) -- (5.375,0.61513) -- (5.3807,0.61962) -- (5.3863,0.62409) -- (5.392,0.62853) -- (5.3977,0.63296) -- (5.4034,0.63736) -- (5.4091,0.64174) -- (5.4148,0.64611) -- (5.4205,0.65044) -- (5.4262,0.65476) -- (5.4319,0.65906) -- (5.4376,0.66333) -- (5.4433,0.66758) -- (5.4489,0.67181) -- (5.4546,0.67602) -- (5.4603,0.6802) -- (5.466,0.68436) -- (5.4717,0.6885) -- (5.4774,0.69262) -- (5.4831,0.69671) -- (5.4888,0.70078) -- (5.4945,0.70483) -- (5.5002,0.70885) -- (5.5059,0.71285) -- (5.5116,0.71683) -- (5.5172,0.72078) -- (5.5229,0.72471) -- (5.5286,0.72862) -- (5.5343,0.7325) -- (5.54,0.73636) -- (5.5457,0.7402) -- (5.5514,0.74401) -- (5.5571,0.74779) -- (5.5628,0.75156) -- (5.5685,0.75529) -- (5.5742,0.75901) -- (5.5799,0.7627) -- (5.5855,0.76636) -- (5.5912,0.77) -- (5.5969,0.77362) -- (5.6026,0.77721) -- (5.6083,0.78077) -- (5.614,0.78431) -- (5.6197,0.78782) -- (5.6254,0.79131) -- (5.6311,0.79478) -- (5.6368,0.79821) -- (5.6425,0.80163) -- (5.6482,0.80501) -- (5.6538,0.80837) -- (5.6595,0.81171) -- (5.6652,0.81502) -- (5.6709,0.8183) -- (5.6766,0.82156) -- (5.6823,0.82478) -- (5.688,0.82799) -- (5.6937,0.83116) -- (5.6994,0.83431) -- (5.7051,0.83744) -- (5.7108,0.84053) -- (5.7164,0.8436) -- (5.7221,0.84665) -- (5.7278,0.84966) -- (5.7335,0.85265) -- (5.7392,0.85561) -- (5.7449,0.85854) -- (5.7506,0.86145) -- (5.7563,0.86433) -- (5.762,0.86718) -- (5.7677,0.87) -- (5.7734,0.87279) -- (5.7791,0.87556) -- (5.7847,0.8783) -- (5.7904,0.88101) -- (5.7961,0.88369) -- (5.8018,0.88634) -- (5.8075,0.88896) -- (5.8132,0.89156) -- (5.8189,0.89413) -- (5.8246,0.89666) -- (5.8303,0.89917) -- (5.836,0.90165) -- (5.8417,0.9041) -- (5.8474,0.90652) -- (5.853,0.90892) -- (5.8587,0.91128) -- (5.8644,0.91361) -- (5.8701,0.91592) -- (5.8758,0.91819) -- (5.8815,0.92043) -- (5.8872,0.92265) -- (5.8929,0.92483) -- (5.8986,0.92698) -- (5.9043,0.92911) -- (5.91,0.9312) -- (5.9157,0.93326) -- (5.9213,0.93529) -- (5.927,0.93729) -- (5.9327,0.93926) -- (5.9384,0.9412) -- (5.9441,0.94311) -- (5.9498,0.94499) -- (5.9555,0.94684) -- (5.9612,0.94865) -- (5.9669,0.95043) -- (5.9726,0.95219) -- (5.9783,0.95391) -- (5.9839,0.9556) -- (5.9896,0.95725) -- (5.9953,0.95888) -- (6.001,0.96047) -- (6.0067,0.96203) -- (6.0124,0.96356) -- (6.0181,0.96506) -- (6.0238,0.96652) -- (6.0295,0.96795) -- (6.0352,0.96935) -- (6.0409,0.97072) -- (6.0466,0.97205) -- (6.0522,0.97335) -- (6.0579,0.97462) -- (6.0636,0.97586) -- (6.0693,0.97706) -- (6.075,0.97823) -- (6.0807,0.97936) -- (6.0864,0.98046);

\draw [thin] (1.8369,-1.47) -- (1.8369,-1.53);
\draw [thin] (2.3246,-1.47) -- (2.3246,-1.53);
\draw [thin] (2.6168,-1.47) -- (2.6168,-1.53);
\draw [thin] (2.6514,-1.47) -- (2.6514,-1.53);
\draw [thin] (2.8114,-1.47) -- (2.8114,-1.53);

\draw (2.35,-1.4) node {\tiny{$\boldsymbol{z}_{w}$}};

\draw [thin] (1.77,0.9648) -- (1.83,0.9648); % 14
\draw [thin] (1.77,0.7291) -- (1.83,0.7291);
\draw [thin] (1.77,0.5010) -- (1.83,0.5010); % 16 hoort bij curve 14
\draw [thin] (1.77,0.4708) -- (1.83,0.4708);
\draw [thin] (1.77,0.3242) -- (1.83,0.3242);

\draw (1.95,0.62) node {\tiny{$\boldsymbol{g}_{w}$}};



\end{tikzpicture}


